Stream Members Only: Data-Driven Characterization of Stellar Streams with Mixture Density Networks

Stellar streams are sensitive probes of the Milky Way's gravitational potential. The mean track of a stream constrains global properties of the potential, while its fine-grained surface density constrains galactic substructure. A precise characterization of streams from potentially noisy data marks a crucial step in inferring galactic structure, including the dark matter, across orders of magnitude in mass scales. Here we present a new method for constructing a smooth probability density model of stellar streams using all of the available astrometric and photometric data. To characterize a stream's morphology and kinematics, we utilize mixture density networks to represent its on-sky track, width, stellar number density, and kinematic distribution. We model the photometry for each stream as a single-stellar population, with a distance track that is simultaneously estimated from the stream's inferred distance modulus (using photometry) and parallax distribution (using astrometry). We use normalizing flows to characterize the distribution of background stars. We apply the method to the stream GD-1, and the tidal tails of Palomar 5. For both streams we obtain a catalog of stellar membership probabilities that are made publicly available. Importantly, our model is capable of handling data with incomplete phase-space observations, making our method applicable to the growing census of Milky Way stellar streams. When applied to a population of streams, the resulting membership probabilities from our model form the required input to infer the Milky Way's dark matter distribution from the scale of the stellar halo down to subhalos.

==> output/gd1/gd1_member_table_full.tex <==
\begin{table*}
\centering
\small
\addtolength{\tabcolsep}{-1pt}
\newcommand\capitem{\\$\phantom{+}\ast$\ }

\caption{Subset of Membership Table.
\\ This table includes a selection of candidate member stars for the GD-1
stream, based on the membership likelihoods.  For each star we include the Gaia
DR3 source ID and astrometric solution, the Pan-STARRS1 photometry, and the
membership likelihoods for the stream, spur, and background. The likelihoods are
computed using the trained model described in \autoref{ssub:trained_gd1} and we
include a quality flag ${\rm dim}(\boldsymbol{x})$, indicating the number of
features used by the model.  For most stars all features are measured. We use
dropout regularization to estimate the uncertainty in the likelihoods, and
report the 5\% and 95\% quantiles of the distribution, as well as the
dropout-disabled maximum-likelihood estimate (MLE) of the likelihood.  For
convenience we round the likelihoods to 2 decimal places, and only show the
value and uncertainty when it is non-zero.\\ \textit{The full table is
available online.}
}
\begin{tabular}{@{}r*{5}{c}*{2}{c}c*{3}{l}@{}}
\toprule
\multicolumn{6}{c}{Gaia} & \multicolumn{2}{c}{PS-1} & \multicolumn{1}{c}{} & \multicolumn{3}{c}{Likelihood (${\rm MLE}_{5\%}^{95\%}$)}\\
\cmidrule(lr){1-6} \cmidrule(lr){7-8} \cmidrule(lr){10-12}
\texttt{source\_id} & $\alpha$ [$\mathrm{{}^{\circ}}$] & $\delta$ [$\mathrm{{}^{\circ}}$] & $\mu_{\alpha}^{*}$ [$\frac{\rm{mas}}{\rm{yr}}$] & $\mu_{\delta}$ [$\frac{\rm{mas}}{\rm{yr}}$] & $\varpi$ [mas] & g [mag] & r [mag] & ${\rm dim}(\boldsymbol{x})$ & $\mathcal{L}_{\rm stream}$ & $\mathcal{L}_{\rm spur}$ & $\mathcal{L}_{\rm background}$ \\
\midrule
3076935427217053696 & 127.27 & 0.37 & $-2.21 \pm 0.15$ & $-10.54 \pm 0.12$ & $0.28 \pm 0.15$ & $18.23 \pm 0.02$ & $18.08 \pm 0.00$ & 7 & $0.76_{-0.52}^{+0.11}$ & --- & $0.24_{-0.11}^{+0.52}$ \\
3076936629807908096 & 127.25 & 0.39 & $-2.07 \pm 0.13$ & $-10.38 \pm 0.10$ & $0.14 \pm 0.13$ & $18.00 \pm 0.00$ & $17.72 \pm 0.01$ & 7 & $0.67_{-0.47}^{+0.19}$ & --- & $0.33_{-0.19}^{+0.47}$ \\
3077821152552208000 & 127.28 & 1.07 & $-1.91 \pm 0.38$ & $-10.80 \pm 0.29$ & $0.04 \pm 0.33$ & $19.61 \pm 0.01$ & $19.37 \pm 0.02$ & 7 & $0.96_{-0.14}^{+0.02}$ & --- & $0.04_{-0.02}^{+0.14}$ \\
3078081569304384640 & 126.87 & 1.51 & $-2.56 \pm 0.09$ & $-12.71 \pm 0.07$ & $0.30 \pm 0.09$ & $17.69 \pm 0.00$ & $17.35 \pm 0.00$ & 7 & $0.67_{-0.31}^{+0.20}$ & --- & $0.32_{-0.20}^{+0.31}$ \\
3078586313860984448 & 128.05 & 1.25 & $-2.15 \pm 0.30$ & $-10.47 \pm 0.22$ & $0.01 \pm 0.32$ & $19.45 \pm 0.01$ & $19.21 \pm 0.01$ & 7 & $0.67_{-0.39}^{+0.24}$ & --- & $0.33_{-0.24}^{+0.39}$ \\
3079351436515263616 & 128.03 & 1.54 & $-2.01 \pm 0.20$ & $-10.71 \pm 0.15$ & $0.27 \pm 0.20$ & $18.79 \pm 0.01$ & $18.60 \pm 0.01$ & 7 & $0.59_{-0.26}^{+0.33}$ & --- & $0.41_{-0.33}^{+0.26}$ \\
3079643386916096384 & 127.03 & 2.17 & $-2.93 \pm 0.14$ & $-11.35 \pm 0.11$ & $0.09 \pm 0.15$ & $18.26 \pm 0.00$ & $18.06 \pm 0.01$ & 7 & $0.99_{-0.04}^{+0.00}$ & --- & $0.01_{-0.00}^{+0.04}$ \\
3079385521375588224 & 128.41 & 1.79 & $-1.92 \pm 0.19$ & $-10.48 \pm 0.14$ & $0.03 \pm 0.18$ & $18.35 \pm 0.01$ & $18.24 \pm 0.01$ & 7 & $0.85_{-0.43}^{+0.08}$ & --- & $0.15_{-0.08}^{+0.43}$ \\
3079791653482935808 & 127.98 & 2.87 & $-2.91 \pm 0.50$ & $-10.64 \pm 0.34$ & $0.10 \pm 0.51$ & $19.83 \pm 0.01$ & $19.53 \pm 0.01$ & 7 & $0.83_{-0.38}^{+0.06}$ & --- & $0.17_{-0.06}^{+0.38}$ \\
3080257949492126592 & 128.31 & 3.47 & $-1.88 \pm 0.15$ & $-11.10 \pm 0.11$ & $0.07 \pm 0.14$ & $18.47 \pm 0.00$ & $18.28 \pm 0.00$ & 7 & $0.95_{-0.05}^{+0.04}$ & --- & $0.05_{-0.04}^{+0.05}$ \\
3080282443690722048 & 128.26 & 3.71 & $-2.00 \pm 0.27$ & $-10.91 \pm 0.18$ & $0.12 \pm 0.25$ & $19.28 \pm 0.01$ & $19.04 \pm 0.01$ & 7 & $0.86_{-0.13}^{+0.11}$ & --- & $0.14_{-0.11}^{+0.13}$ \\
3080019797850938752 & 129.48 & 3.33 & $-2.94 \pm 0.42$ & $-10.79 \pm 0.29$ & $0.02 \pm 0.42$ & $19.93 \pm 0.01$ & $19.67 \pm 0.01$ & 7 & $0.89_{-0.27}^{+0.06}$ & --- & $0.11_{-0.06}^{+0.27}$ \\
3080320548640748160 & 128.65 & 4.12 & $-2.04 \pm 0.34$ & $-10.89 \pm 0.29$ & $0.08 \pm 0.33$ & $19.52 \pm 0.01$ & $19.31 \pm 0.01$ & 7 & $0.97_{-0.07}^{+0.02}$ & --- & $0.03_{-0.02}^{+0.07}$ \\
3092332094698731008 & 128.62 & 4.22 & $-1.85 \pm 0.13$ & $-13.29 \pm 0.10$ & $0.03 \pm 0.12$ & $17.88 \pm 0.01$ & $17.68 \pm 0.00$ & 7 & $0.68_{-0.35}^{+0.18}$ & --- & $0.31_{-0.18}^{+0.35}$ \\
3080370576418967168 & 129.89 & 4.19 & $-1.50 \pm 0.41$ & $-10.65 \pm 0.29$ & $0.01 \pm 0.37$ & $19.95 \pm 0.01$ & $19.69 \pm 0.01$ & 7 & $0.76_{-0.48}^{+0.09}$ & --- & $0.24_{-0.09}^{+0.48}$ \\
3092469911608731776 & 129.16 & 4.68 & $-2.20 \pm 0.30$ & $-10.87 \pm 0.24$ & $0.08 \pm 0.27$ & $19.26 \pm 0.00$ & $19.03 \pm 0.01$ & 7 & $0.90_{-0.04}^{+0.08}$ & --- & $0.10_{-0.08}^{+0.04}$ \\
3080436757570455680 & 129.62 & 4.43 & $-2.61 \pm 0.18$ & $-10.75 \pm 0.16$ & $0.26 \pm 0.16$ & $18.35 \pm 0.01$ & $18.16 \pm 0.01$ & 7 & $0.76_{-0.18}^{+0.14}$ & --- & $0.24_{-0.14}^{+0.18}$ \\
582446459246191232 & 129.81 & 4.70 & $-2.52 \pm 0.22$ & $-11.01 \pm 0.16$ & $0.30 \pm 0.21$ & $18.98 \pm 0.00$ & $18.76 \pm 0.01$ & 7 & $0.67_{-0.23}^{+0.23}$ & --- & $0.33_{-0.23}^{+0.23}$ \\
582459584666428032 & 129.92 & 4.91 & $-2.27 \pm 0.22$ & $-10.79 \pm 0.17$ & $0.01 \pm 0.21$ & $18.81 \pm 0.01$ & $18.60 \pm 0.01$ & 7 & $0.84_{-0.10}^{+0.12}$ & --- & $0.16_{-0.12}^{+0.10}$ \\
582481196941091840 & 130.16 & 4.95 & $-2.41 \pm 0.13$ & $-11.15 \pm 0.10$ & $0.14 \pm 0.13$ & $18.06 \pm 0.01$ & $17.79 \pm 0.01$ & 7 & $0.85_{-0.16}^{+0.06}$ & --- & $0.15_{-0.06}^{+0.16}$ \\
594587610237504128 & 129.36 & 5.57 & $-2.15 \pm 0.14$ & $-10.90 \pm 0.10$ & $0.27 \pm 0.14$ & $18.34 \pm 0.01$ & $18.10 \pm 0.00$ & 7 & $0.65_{-0.20}^{+0.19}$ & --- & $0.35_{-0.19}^{+0.20}$ \\
594687871953776512 & 129.68 & 5.78 & $-3.17 \pm 0.11$ & $-12.02 \pm 0.09$ & $0.07 \pm 0.11$ & $17.80 \pm 0.01$ & $17.47 \pm 0.00$ & 7 & $0.98_{-0.02}^{+0.01}$ & --- & $0.02_{-0.01}^{+0.02}$ \\
594693850548429440 & 129.77 & 5.92 & $-2.56 \pm 0.37$ & $-11.16 \pm 0.29$ & $0.64 \pm 0.36$ & $19.74 \pm 0.01$ & $19.48 \pm 0.01$ & 7 & $0.71_{-0.13}^{+0.17}$ & --- & $0.29_{-0.17}^{+0.13}$ \\
594906125011410816 & 129.38 & 6.27 & $-1.98 \pm 0.20$ & $-11.47 \pm 0.15$ & $0.19 \pm 0.18$ & $18.48 \pm 0.01$ & $18.23 \pm 0.00$ & 7 & $0.64_{-0.23}^{+0.16}$ & --- & $0.36_{-0.16}^{+0.23}$ \\
594652996819330304 & 130.40 & 5.78 & $-2.81 \pm 0.22$ & $-11.18 \pm 0.14$ & $0.25 \pm 0.22$ & $18.62 \pm 0.01$ & $18.42 \pm 0.01$ & 7 & $0.78_{-0.15}^{+0.15}$ & --- & $0.22_{-0.15}^{+0.15}$ \\
594722059893764352 & 130.11 & 6.03 & $-2.87 \pm 0.19$ & $-12.05 \pm 0.13$ & $0.11 \pm 0.20$ & $18.88 \pm 0.01$ & $18.54 \pm 0.01$ & 7 & $0.61_{-0.23}^{+0.24}$ & --- & $0.39_{-0.24}^{+0.23}$ \\
594926912653231104 & 129.50 & 6.44 & $-2.15 \pm 0.25$ & $-11.46 \pm 0.19$ & $0.52 \pm 0.22$ & $19.02 \pm 0.01$ & $18.81 \pm 0.01$ & 7 & $0.80_{-0.32}^{+0.05}$ & --- & $0.20_{-0.05}^{+0.32}$ \\
594671310560104704 & 130.35 & 5.96 & $-2.38 \pm 0.33$ & $-10.72 \pm 0.23$ & $0.12 \pm 0.33$ & $19.40 \pm 0.01$ & $19.17 \pm 0.01$ & 7 & $0.83_{-0.19}^{+0.13}$ & --- & $0.17_{-0.13}^{+0.19}$ \\
595116887646823040 & 130.46 & 6.54 & $-2.69 \pm 0.19$ & $-11.05 \pm 0.14$ & $0.07 \pm 0.17$ & $18.51 \pm 0.00$ & $18.31 \pm 0.01$ & 7 & $0.94_{-0.05}^{+0.04}$ & --- & $0.06_{-0.04}^{+0.05}$ \\
595352943344900864 & 130.05 & 7.08 & $-2.38 \pm 0.05$ & $-11.35 \pm 0.04$ & $0.14 \pm 0.05$ & $16.49 \pm 0.00$ & $16.05 \pm 0.00$ & 7 & $0.83_{-0.41}^{+0.09}$ & --- & $0.17_{-0.09}^{+0.41}$ \\
596196058309580928 & 129.28 & 7.62 & $-2.12 \pm 0.28$ & $-11.69 \pm 0.22$ & $0.36 \pm 0.27$ & $19.27 \pm 0.01$ & $19.05 \pm 0.01$ & 7 & $0.67_{-0.16}^{+0.21}$ & --- & $0.33_{-0.21}^{+0.16}$ \\
595442824125273088 & 129.90 & 7.36 & $-1.69 \pm 0.33$ & $-11.96 \pm 0.25$ & $0.47 \pm 0.30$ & $19.30 \pm 0.01$ & $19.07 \pm 0.02$ & 7 & $0.74_{-0.27}^{+0.10}$ & --- & $0.26_{-0.10}^{+0.27}$ \\
595551920589644800 & 130.26 & 7.78 & $-2.39 \pm 0.17$ & $-11.71 \pm 0.14$ & $0.13 \pm 0.16$ & $18.36 \pm 0.02$ & $18.10 \pm 0.01$ & 7 & $0.75_{-0.09}^{+0.15}$ & --- & $0.25_{-0.15}^{+0.09}$ \\
597938891614159488 & 130.58 & 9.01 & $-2.22 \pm 0.11$ & $-11.87 \pm 0.09$ & $0.10 \pm 0.11$ & $17.78 \pm 0.00$ & $17.51 \pm 0.00$ & 7 & $0.89_{-0.10}^{+0.04}$ & --- & $0.11_{-0.04}^{+0.10}$ \\
598008500148366464 & 131.56 & 9.31 & $-3.26 \pm 0.37$ & $-11.52 \pm 0.26$ & $0.16 \pm 0.34$ & $19.47 \pm 0.01$ & $19.17 \pm 0.01$ & 7 & $0.65_{-0.22}^{+0.19}$ & --- & $0.35_{-0.19}^{+0.22}$ \\
598105222812160768 & 131.41 & 9.77 & $-2.58 \pm 0.16$ & $-11.88 \pm 0.12$ & $0.35 \pm 0.16$ & $18.35 \pm 0.01$ & $18.14 \pm 0.00$ & 7 & $0.71_{-0.11}^{+0.18}$ & --- & $0.29_{-0.18}^{+0.11}$ \\
598518295587074048 & 131.72 & 10.36 & $-3.19 \pm 0.13$ & $-11.91 \pm 0.09$ & $0.32 \pm 0.12$ & $18.00 \pm 0.01$ & $17.75 \pm 0.00$ & 7 & $0.78_{-0.19}^{+0.09}$ & --- & $0.22_{-0.09}^{+0.19}$ \\
598523621346250368 & 132.26 & 10.30 & $-2.64 \pm 0.43$ & $-11.79 \pm 0.31$ & $0.54 \pm 0.42$ & $20.08 \pm 0.01$ & $19.80 \pm 0.01$ & 7 & $0.96_{-0.04}^{+0.02}$ & --- & $0.04_{-0.02}^{+0.04}$ \\
598589974296309120 & 132.90 & 10.71 & $-2.28 \pm 0.46$ & $-11.23 \pm 0.32$ & $0.28 \pm 0.45$ & $20.07 \pm 0.02$ & $19.78 \pm 0.01$ & 7 & $0.90_{-0.11}^{+0.06}$ & --- & $0.10_{-0.06}^{+0.11}$ \\
598891304906714368 & 132.37 & 11.33 & $-3.01 \pm 0.09$ & $-11.98 \pm 0.07$ & $0.01 \pm 0.09$ & $17.36 \pm 0.00$ & $16.99 \pm 0.00$ & 7 & $0.62_{-0.14}^{+0.28}$ & --- & $0.38_{-0.28}^{+0.14}$ \\
598888934084818048 & 132.68 & 11.45 & $-2.22 \pm 0.19$ & $-11.53 \pm 0.13$ & $0.27 \pm 0.17$ & $18.60 \pm 0.01$ & $18.39 \pm 0.00$ & 7 & $0.84_{-0.16}^{+0.07}$ & --- & $0.16_{-0.07}^{+0.16}$ \\
604662229123528960 & 133.73 & 11.33 & $-2.49 \pm 0.26$ & $-11.28 \pm 0.18$ & $0.16 \pm 0.25$ & $19.11 \pm 0.01$ & $18.95 \pm 0.01$ & 7 & $0.84_{-0.17}^{+0.10}$ & --- & $0.16_{-0.10}^{+0.17}$ \\
604999641754367104 & 132.97 & 12.25 & $-3.15 \pm 0.33$ & $-11.97 \pm 0.24$ & $0.24 \pm 0.30$ & $19.31 \pm 0.01$ & $19.07 \pm 0.00$ & 7 & $0.96_{-0.13}^{+0.02}$ & --- & $0.04_{-0.02}^{+0.13}$ \\
605005762083648000 & 133.07 & 12.27 & $-2.99 \pm 0.04$ & $-12.00 \pm 0.03$ & $0.12 \pm 0.04$ & $15.91 \pm 0.00$ & $15.43 \pm 0.00$ & 7 & $0.98_{-0.16}^{+0.01}$ & --- & $0.02_{-0.01}^{+0.16}$ \\
608120124474033664 & 132.28 & 13.03 & $-2.94 \pm 0.18$ & $-12.22 \pm 0.13$ & $0.03 \pm 0.18$ & $18.39 \pm 0.01$ & $18.21 \pm 0.01$ & 7 & $0.96_{-0.12}^{+0.02}$ & --- & $0.04_{-0.02}^{+0.12}$ \\
605043897097308416 & 133.71 & 12.30 & $-2.93 \pm 0.21$ & $-11.28 \pm 0.15$ & $0.23 \pm 0.22$ & $18.77 \pm 0.01$ & $18.55 \pm 0.01$ & 7 & $0.90_{-0.18}^{+0.06}$ & --- & $0.10_{-0.06}^{+0.18}$ \\
608141942907900160 & 132.97 & 12.99 & $-3.14 \pm 0.20$ & $-11.81 \pm 0.14$ & $0.22 \pm 0.17$ & $18.60 \pm 0.01$ & $18.39 \pm 0.01$ & 7 & $0.94_{-0.21}^{+0.02}$ & --- & $0.06_{-0.02}^{+0.21}$ \\
605079459427151232 & 134.07 & 12.62 & $-3.02 \pm 0.36$ & $-11.74 \pm 0.25$ & $0.27 \pm 0.34$ & $19.60 \pm 0.01$ & $19.39 \pm 0.01$ & 7 & $0.98_{-0.05}^{+0.01}$ & --- & $0.02_{-0.01}^{+0.05}$ \\
608238425052684928 & 132.83 & 13.42 & $-2.85 \pm 0.30$ & $-12.09 \pm 0.19$ & $0.25 \pm 0.27$ & $19.10 \pm 0.01$ & $18.88 \pm 0.01$ & 7 & $0.79_{-0.10}^{+0.17}$ & --- & $0.21_{-0.17}^{+0.10}$ \\
608165960364343296 & 133.35 & 13.14 & $-3.21 \pm 0.12$ & $-12.09 \pm 0.08$ & $0.06 \pm 0.11$ & $17.92 \pm 0.00$ & $17.64 \pm 0.00$ & 7 & $0.97_{-0.05}^{+0.01}$ & --- & $0.03_{-0.01}^{+0.05}$ \\
605171062489539200 & 133.59 & 13.22 & $-3.02 \pm 0.18$ & $-11.79 \pm 0.13$ & $0.01 \pm 0.17$ & $18.47 \pm 0.01$ & $18.26 \pm 0.01$ & 7 & $0.95_{-0.08}^{+0.03}$ & --- & $0.05_{-0.03}^{+0.08}$ \\
608557833180448640 & 133.79 & 13.43 & $-2.77 \pm 0.33$ & $-12.02 \pm 0.21$ & $0.35 \pm 0.28$ & $19.45 \pm 0.01$ & $19.22 \pm 0.01$ & 7 & $0.98_{-0.05}^{+0.01}$ & --- & $0.02_{-0.01}^{+0.05}$ \\
608580544967992704 & 133.54 & 13.72 & $-3.45 \pm 0.38$ & $-12.28 \pm 0.26$ & $0.29 \pm 0.32$ & $19.64 \pm 0.01$ & $19.44 \pm 0.01$ & 7 & $0.98_{-0.11}^{+0.01}$ & --- & $0.02_{-0.01}^{+0.11}$ \\
608605043461516032 & 133.80 & 13.83 & $-2.83 \pm 0.66$ & $-11.69 \pm 0.48$ & $0.17 \pm 0.59$ & $nan \pm 0.03$ & $nan \pm 0.01$ & 5 & $0.73_{-0.23}^{+0.07}$ & --- & $0.27_{-0.07}^{+0.23}$ \\
608661187273661184 & 133.61 & 14.05 & $-3.33 \pm 0.31$ & $-12.26 \pm 0.20$ & $0.01 \pm 0.27$ & $19.16 \pm 0.02$ & $18.96 \pm 0.01$ & 7 & $0.98_{-0.05}^{+0.01}$ & --- & $0.02_{-0.01}^{+0.05}$ \\
608670365619162496 & 133.77 & 14.24 & $-2.69 \pm 0.05$ & $-12.17 \pm 0.04$ & $0.13 \pm 0.05$ & $16.30 \pm 0.00$ & $15.87 \pm 0.00$ & 7 & $0.86_{-0.24}^{+0.09}$ & --- & $0.14_{-0.09}^{+0.24}$ \\
608979770767729280 & 133.59 & 14.75 & $-2.80 \pm 0.37$ & $-12.39 \pm 0.25$ & $0.19 \pm 0.35$ & $19.42 \pm 0.01$ & $19.14 \pm 0.01$ & 7 & $0.62_{-0.23}^{+0.29}$ & --- & $0.38_{-0.29}^{+0.23}$ \\
609023785593191296 & 134.14 & 15.23 & $-3.83 \pm 0.39$ & $-12.28 \pm 0.28$ & $0.44 \pm 0.34$ & $19.62 \pm 0.01$ & $19.35 \pm 0.01$ & 7 & $0.89_{-0.48}^{+0.06}$ & --- & $0.11_{-0.06}^{+0.48}$ \\
610337289671365504 & 134.79 & 15.23 & $-3.02 \pm 0.44$ & $-12.10 \pm 0.31$ & $0.20 \pm 0.42$ & $19.88 \pm 0.01$ & $19.61 \pm 0.01$ & 7 & $0.99_{-0.79}^{+0.00}$ & --- & $0.01_{-0.00}^{+0.79}$ \\
610556131140480384 & 134.64 & 15.50 & $-2.86 \pm 0.60$ & $-12.46 \pm 0.39$ & $0.13 \pm 0.57$ & $nan \pm 0.02$ & $nan \pm 0.01$ & 5 & $0.90_{-0.34}^{+0.03}$ & --- & $0.10_{-0.03}^{+0.34}$ \\
610655873165771008 & 134.20 & 16.15 & $-3.27 \pm 0.23$ & $-12.18 \pm 0.16$ & $0.09 \pm 0.23$ & $18.96 \pm 0.01$ & $18.72 \pm 0.01$ & 7 & $0.84_{-0.34}^{+0.08}$ & --- & $0.16_{-0.08}^{+0.34}$ \\
610583648995552128 & 134.78 & 15.86 & $-3.18 \pm 0.17$ & $-12.51 \pm 0.14$ & $0.19 \pm 0.15$ & $18.19 \pm 0.01$ & $18.01 \pm 0.00$ & 7 & $0.99_{-0.06}^{+0.00}$ & --- & $0.01_{-0.00}^{+0.06}$ \\
610683532754545408 & 134.68 & 16.05 & $-2.91 \pm 0.35$ & $-12.94 \pm 0.32$ & $0.12 \pm 0.31$ & $19.46 \pm 0.01$ & $19.21 \pm 0.01$ & 7 & $1.00_{-0.09}^{+0.00}$ & --- & $0.00_{-0.00}^{+0.09}$ \\
610476244748356608 & 135.41 & 15.82 & $-3.15 \pm 0.18$ & $-12.24 \pm 0.14$ & $0.08 \pm 0.18$ & $18.59 \pm 0.01$ & $18.24 \pm 0.00$ & 7 & $0.75_{-0.69}^{+0.12}$ & --- & $0.25_{-0.12}^{+0.69}$ \\
610478748714095872 & 135.41 & 15.86 & $-2.74 \pm 0.12$ & $-12.13 \pm 0.09$ & $0.08 \pm 0.11$ & $17.93 \pm 0.00$ & $17.57 \pm 0.00$ & 7 & $0.78_{-0.77}^{+0.19}$ & --- & $0.22_{-0.19}^{+0.77}$ \\
610717411456731904 & 135.06 & 16.28 & $-3.35 \pm 0.37$ & $-12.80 \pm 0.28$ & $0.53 \pm 0.39$ & $19.61 \pm 0.01$ & $19.37 \pm 0.01$ & 7 & $1.00_{-0.06}^{+0.00}$ & --- & $0.00_{-0.00}^{+0.06}$ \\
610716105786697600 & 135.21 & 16.31 & $-3.78 \pm 0.40$ & $-12.60 \pm 0.27$ & $0.03 \pm 0.39$ & $19.59 \pm 0.01$ & $19.36 \pm 0.01$ & 7 & $1.00_{-0.01}^{+0.00}$ & --- & $0.00_{-0.00}^{+0.01}$ \\
610701983936568576 & 135.37 & 16.22 & $-2.82 \pm 0.79$ & $-12.77 \pm 0.52$ & $0.72 \pm 0.88$ & $nan \pm 0.02$ & $nan \pm 0.01$ & 5 & $0.72_{-0.45}^{+0.12}$ & --- & $0.28_{-0.12}^{+0.45}$ \\
610726963464186880 & 135.30 & 16.51 & $-2.70 \pm 0.58$ & $-13.54 \pm 0.51$ & $0.26 \pm 0.53$ & $nan \pm 0.01$ & $nan \pm 0.01$ & 5 & $0.81_{-0.54}^{+0.03}$ & --- & $0.19_{-0.03}^{+0.54}$ \\
610778537431597952 & 135.24 & 16.69 & $-3.88 \pm 0.34$ & $-12.93 \pm 0.26$ & $0.36 \pm 0.33$ & $19.39 \pm 0.01$ & $19.17 \pm 0.00$ & 7 & $0.98_{-0.05}^{+0.01}$ & --- & $0.02_{-0.01}^{+0.05}$ \\
611937938082659840 & 135.24 & 17.23 & $-3.45 \pm 0.38$ & $-12.61 \pm 0.29$ & $0.56 \pm 0.34$ & $19.54 \pm 0.01$ & $19.26 \pm 0.01$ & 7 & $0.94_{-0.18}^{+0.02}$ & --- & $0.06_{-0.02}^{+0.18}$ \\
611141307549004032 & 135.78 & 17.00 & $-3.15 \pm 0.27$ & $-12.90 \pm 0.23$ & $0.44 \pm 0.24$ & $18.89 \pm 0.01$ & $18.70 \pm 0.00$ & 7 & $0.99_{-0.06}^{+0.00}$ & --- & $0.01_{-0.00}^{+0.06}$ \\
611190613773610112 & 135.85 & 17.11 & $-2.63 \pm 0.21$ & $-12.60 \pm 0.18$ & $0.11 \pm 0.19$ & $18.49 \pm 0.01$ & $18.28 \pm 0.00$ & 7 & $0.79_{-0.14}^{+0.19}$ & --- & $0.21_{-0.19}^{+0.14}$ \\
611988859215089280 & 135.41 & 17.65 & $-4.46 \pm 0.15$ & $-13.86 \pm 0.15$ & $0.23 \pm 0.14$ & $18.27 \pm 0.01$ & $18.07 \pm 0.01$ & 7 & $0.94_{-0.25}^{+0.02}$ & --- & $0.05_{-0.02}^{+0.25}$ \\
611318809957071360 & 135.86 & 17.67 & $-2.91 \pm 0.13$ & $-12.69 \pm 0.11$ & $0.28 \pm 0.12$ & $17.60 \pm 0.00$ & $17.37 \pm 0.00$ & 7 & $0.73_{-0.16}^{+0.10}$ & --- & $0.27_{-0.10}^{+0.16}$ \\
612070566672756992 & 135.82 & 17.76 & $-3.51 \pm 0.47$ & $-12.67 \pm 0.34$ & $0.57 \pm 0.43$ & $19.65 \pm 0.01$ & $19.40 \pm 0.01$ & 7 & $0.99_{-0.05}^{+0.00}$ & --- & $0.01_{-0.00}^{+0.05}$ \\
611319634590812928 & 135.88 & 17.73 & $-2.61 \pm 0.35$ & $-13.02 \pm 0.25$ & $0.22 \pm 0.33$ & $19.33 \pm 0.01$ & $19.11 \pm 0.01$ & 7 & $0.99_{-0.05}^{+0.00}$ & --- & $0.01_{-0.00}^{+0.05}$ \\
611290325734486272 & 136.60 & 17.74 & $-2.54 \pm 0.28$ & $-12.12 \pm 0.21$ & $0.13 \pm 0.28$ & $19.20 \pm 0.01$ & $18.98 \pm 0.01$ & 7 & $0.27_{-0.26}^{+0.54}$ & --- & $0.73_{-0.54}^{+0.26}$ \\
611350249117908224 & 136.29 & 17.94 & $-3.27 \pm 0.61$ & $-13.69 \pm 0.41$ & $0.18 \pm 0.61$ & $20.28 \pm 0.03$ & $19.85 \pm 0.02$ & 7 & $0.71_{-0.30}^{+0.20}$ & --- & $0.29_{-0.20}^{+0.30}$ \\
612176463386608128 & 135.73 & 18.36 & $-3.18 \pm 0.19$ & $-12.97 \pm 0.18$ & $0.50 \pm 0.16$ & $18.60 \pm 0.01$ & $18.41 \pm 0.01$ & 7 & $0.70_{-0.23}^{+0.18}$ & --- & $0.30_{-0.18}^{+0.23}$ \\
612133307555192576 & 135.97 & 18.30 & $-3.41 \pm 0.30$ & $-12.51 \pm 0.23$ & $0.52 \pm 0.26$ & $19.35 \pm 0.01$ & $19.10 \pm 0.01$ & 7 & $0.96_{-0.26}^{+0.02}$ & --- & $0.04_{-0.02}^{+0.26}$ \\
612114031741912320 & 136.32 & 18.20 & $-3.45 \pm 0.32$ & $-12.73 \pm 0.24$ & $0.22 \pm 0.34$ & $19.65 \pm 0.02$ & $19.32 \pm 0.01$ & 7 & $0.91_{-0.15}^{+0.04}$ & --- & $0.09_{-0.04}^{+0.15}$ \\
636134615597489408 & 136.36 & 18.27 & $-3.52 \pm 0.31$ & $-12.53 \pm 0.22$ & $0.14 \pm 0.33$ & $19.50 \pm 0.01$ & $19.25 \pm 0.01$ & 7 & $1.00_{-0.02}^{+0.00}$ & --- & $0.00_{-0.00}^{+0.02}$ \\
635315170197116928 & 136.92 & 18.01 & $-3.60 \pm 0.20$ & $-12.70 \pm 0.18$ & $0.14 \pm 0.18$ & $18.42 \pm 0.01$ & $18.21 \pm 0.01$ & 7 & $0.87_{-0.50}^{+0.06}$ & --- & $0.13_{-0.06}^{+0.50}$ \\
635391448816104960 & 136.65 & 18.37 & $-2.93 \pm 0.30$ & $-12.89 \pm 0.29$ & $0.04 \pm 0.26$ & $19.26 \pm 0.01$ & $19.06 \pm 0.01$ & 7 & $0.99_{-0.02}^{+0.01}$ & --- & $0.01_{-0.01}^{+0.02}$ \\
636265491840826112 & 136.40 & 19.18 & $-2.61 \pm 0.49$ & $-12.88 \pm 0.36$ & $0.76 \pm 0.38$ & $19.57 \pm 0.01$ & $19.30 \pm 0.01$ & 7 & $0.44_{-0.36}^{+0.41}$ & --- & $0.56_{-0.41}^{+0.36}$ \\
636250201757222528 & 136.67 & 19.11 & $-3.90 \pm 0.54$ & $-12.70 \pm 0.40$ & $0.64 \pm 0.49$ & $20.07 \pm 0.02$ & $19.75 \pm 0.01$ & 7 & $0.98_{-0.03}^{+0.02}$ & --- & $0.02_{-0.02}^{+0.03}$ \\
636347027499897856 & 136.82 & 19.26 & $-3.07 \pm 0.88$ & $-12.69 \pm 0.64$ & $0.58 \pm 0.92$ & $nan \pm 0.02$ & $nan \pm 0.02$ & 5 & $0.77_{-0.09}^{+0.09}$ & --- & $0.23_{-0.09}^{+0.09}$ \\
636559782999844352 & 136.47 & 19.66 & $-3.82 \pm 0.23$ & $-13.02 \pm 0.20$ & $0.29 \pm 0.21$ & $18.81 \pm 0.01$ & $18.60 \pm 0.00$ & 7 & $0.89_{-0.10}^{+0.09}$ & --- & $0.11_{-0.09}^{+0.10}$ \\
636359774963664256 & 136.82 & 19.53 & $-2.96 \pm 0.91$ & $-12.91 \pm 0.70$ & $0.72 \pm 0.93$ & $nan \pm 0.02$ & $nan \pm 0.01$ & 5 & $0.81_{-0.11}^{+0.07}$ & --- & $0.19_{-0.07}^{+0.11}$ \\
636371800871451648 & 136.79 & 19.55 & $-2.80 \pm 0.66$ & $-12.75 \pm 0.49$ & $0.11 \pm 0.68$ & $nan \pm 0.02$ & $nan \pm 0.01$ & 5 & $0.70_{-0.51}^{+0.20}$ & --- & $0.30_{-0.20}^{+0.51}$ \\
636315416540696320 & 137.37 & 19.32 & $-3.40 \pm 0.40$ & $-12.66 \pm 0.39$ & $0.49 \pm 0.34$ & $19.48 \pm 0.01$ & $19.23 \pm 0.01$ & 7 & $0.96_{-0.19}^{+0.02}$ & --- & $0.04_{-0.02}^{+0.19}$ \\
636332355891777664 & 137.26 & 19.49 & $-4.04 \pm 0.21$ & $-12.54 \pm 0.17$ & $0.19 \pm 0.19$ & $18.53 \pm 0.01$ & $18.33 \pm 0.00$ & 7 & $0.99_{-0.04}^{+0.00}$ & --- & $0.01_{-0.00}^{+0.04}$ \\
636333489763161728 & 137.19 & 19.53 & $-3.67 \pm 0.98$ & $-12.66 \pm 0.69$ & $0.04 \pm 0.79$ & $nan \pm 0.03$ & $nan \pm 0.02$ & 5 & $0.92_{-0.09}^{+0.02}$ & --- & $0.08_{-0.02}^{+0.09}$ \\
636389530496522624 & 137.34 & 19.72 & $-2.85 \pm 0.64$ & $-12.95 \pm 0.50$ & $0.60 \pm 0.55$ & $19.90 \pm 0.02$ & $19.61 \pm 0.01$ & 7 & $0.88_{-0.52}^{+0.10}$ & --- & $0.12_{-0.10}^{+0.52}$ \\
636720071179448704 & 137.56 & 19.81 & $-3.81 \pm 0.33$ & $-12.55 \pm 0.21$ & $0.03 \pm 0.29$ & $19.18 \pm 0.01$ & $18.92 \pm 0.01$ & 7 & $0.99_{-0.05}^{+0.00}$ & --- & $0.01_{-0.00}^{+0.05}$ \\
636768488346027264 & 137.44 & 19.89 & $-3.88 \pm 0.19$ & $-12.98 \pm 0.15$ & $0.15 \pm 0.18$ & $18.39 \pm 0.00$ & $18.19 \pm 0.00$ & 7 & $1.00_{-0.01}^{+0.00}$ & --- & $0.00_{-0.00}^{+0.01}$ \\
636776799107757952 & 137.61 & 20.02 & $-4.23 \pm 0.81$ & $-12.34 \pm 0.55$ & $0.44 \pm 0.79$ & $nan \pm 0.02$ & $nan \pm 0.02$ & 5 & $0.85_{-0.19}^{+0.04}$ & --- & $0.15_{-0.04}^{+0.19}$ \\
636783537911419776 & 137.57 & 20.17 & $-3.78 \pm 0.06$ & $-12.72 \pm 0.04$ & $0.05 \pm 0.06$ & $16.52 \pm 0.00$ & $16.05 \pm 0.00$ & 7 & $0.96_{-0.09}^{+0.03}$ & --- & $0.04_{-0.03}^{+0.09}$ \\
636754705795831552 & 137.87 & 20.09 & $-3.67 \pm 0.59$ & $-12.90 \pm 0.42$ & $0.98 \pm 0.68$ & $19.93 \pm 0.01$ & $19.64 \pm 0.01$ & 7 & $0.98_{-0.07}^{+0.01}$ & --- & $0.02_{-0.01}^{+0.07}$ \\
636800683420865024 & 137.48 & 20.35 & $-3.75 \pm 0.03$ & $-12.82 \pm 0.02$ & $0.08 \pm 0.03$ & $15.27 \pm 0.00$ & $14.78 \pm 0.00$ & 7 & $0.99_{-0.07}^{+0.00}$ & --- & $0.01_{-0.00}^{+0.07}$ \\
636814388661139200 & 138.00 & 20.43 & $-3.46 \pm 0.26$ & $-12.68 \pm 0.22$ & $0.38 \pm 0.23$ & $18.99 \pm 0.01$ & $18.77 \pm 0.01$ & 7 & $0.95_{-0.17}^{+0.03}$ & --- & $0.05_{-0.03}^{+0.17}$ \\
637119507434053760 & 137.82 & 20.81 & $-3.38 \pm 0.49$ & $-12.64 \pm 0.43$ & $0.52 \pm 0.45$ & $19.79 \pm 0.01$ & $19.51 \pm 0.01$ & 7 & $0.98_{-0.05}^{+0.00}$ & --- & $0.02_{-0.00}^{+0.05}$ \\
637112837348917632 & 137.22 & 21.22 & $-3.52 \pm 0.12$ & $-12.60 \pm 0.09$ & $0.10 \pm 0.12$ & $17.97 \pm 0.00$ & $17.68 \pm 0.00$ & 7 & $0.83_{-0.19}^{+0.10}$ & --- & $0.17_{-0.10}^{+0.19}$ \\
637119331339365376 & 137.89 & 20.83 & $-3.72 \pm 0.31$ & $-12.79 \pm 0.27$ & $0.29 \pm 0.28$ & $19.24 \pm 0.01$ & $18.91 \pm 0.01$ & 7 & $0.78_{-0.29}^{+0.03}$ & --- & $0.22_{-0.03}^{+0.29}$ \\
636928978388980352 & 138.08 & 20.77 & $-3.53 \pm 0.17$ & $-13.07 \pm 0.14$ & $0.01 \pm 0.16$ & $18.44 \pm 0.00$ & $18.25 \pm 0.01$ & 7 & $1.00_{-0.01}^{+0.00}$ & --- & $0.00_{-0.00}^{+0.01}$ \\
636933788752364800 & 138.00 & 20.88 & $-3.62 \pm 0.14$ & $-13.01 \pm 0.12$ & $0.31 \pm 0.14$ & $18.04 \pm 0.01$ & $17.82 \pm 0.00$ & 7 & $0.98_{-0.03}^{+0.00}$ & --- & $0.02_{-0.00}^{+0.03}$ \\
636935231861837184 & 138.14 & 20.83 & $-3.32 \pm 0.99$ & $-13.28 \pm 0.77$ & $0.56 \pm 0.70$ & $nan \pm 0.03$ & $nan \pm 0.01$ & 5 & $0.88_{-0.25}^{+0.02}$ & --- & $0.12_{-0.02}^{+0.25}$ \\
637140290779827072 & 137.74 & 21.11 & $-4.02 \pm 0.16$ & $-12.74 \pm 0.12$ & $0.17 \pm 0.15$ & $18.09 \pm 0.00$ & $17.85 \pm 0.00$ & 7 & $0.99_{-0.01}^{+0.00}$ & --- & $0.01_{-0.00}^{+0.01}$ \\
637129265599052544 & 138.00 & 21.03 & $-3.45 \pm 0.57$ & $-12.84 \pm 0.38$ & $0.12 \pm 0.52$ & $20.04 \pm 0.01$ & $19.75 \pm 0.01$ & 7 & $1.00$ & --- & --- \\
637145925776930560 & 137.83 & 21.15 & $-4.43 \pm 0.09$ & $-14.70 \pm 0.07$ & $0.15 \pm 0.09$ & $17.32 \pm 0.00$ & $16.99 \pm 0.00$ & 7 & $0.32_{-0.26}^{+0.52}$ & --- & $0.68_{-0.52}^{+0.26}$ \\
636941794571065728 & 138.13 & 20.99 & $-3.78 \pm 0.27$ & $-12.66 \pm 0.20$ & $0.22 \pm 0.28$ & $19.15 \pm 0.01$ & $18.91 \pm 0.01$ & 7 & $0.99_{-0.05}^{+0.00}$ & --- & $0.01_{-0.00}^{+0.05}$ \\
637199423889610752 & 137.64 & 21.31 & $-3.87 \pm 0.15$ & $-13.05 \pm 0.11$ & $0.03 \pm 0.14$ & $17.79 \pm 0.01$ & $17.54 \pm 0.01$ & 7 & $0.98_{-0.04}^{+0.01}$ & --- & $0.02_{-0.01}^{+0.04}$ \\
636964815595784320 & 138.27 & 21.02 & $-3.76 \pm 0.28$ & $-12.54 \pm 0.21$ & $0.24 \pm 0.31$ & $19.11 \pm 0.01$ & $18.89 \pm 0.01$ & 7 & $0.98_{-0.05}^{+0.01}$ & --- & $0.02_{-0.01}^{+0.05}$ \\
636966950195258752 & 138.32 & 21.09 & $-3.86 \pm 0.24$ & $-12.81 \pm 0.19$ & $0.26 \pm 0.27$ & $18.96 \pm 0.01$ & $18.72 \pm 0.00$ & 7 & $0.92_{-0.11}^{+0.06}$ & --- & $0.08_{-0.06}^{+0.11}$ \\
637160769183598336 & 138.15 & 21.28 & $-4.02 \pm 0.19$ & $-12.67 \pm 0.15$ & $0.13 \pm 0.19$ & $18.53 \pm 0.01$ & $18.27 \pm 0.00$ & 7 & $0.97_{-0.05}^{+0.01}$ & --- & $0.03_{-0.01}^{+0.05}$ \\
636969080498563456 & 138.52 & 21.07 & $-4.18 \pm 0.11$ & $-12.72 \pm 0.10$ & $0.01 \pm 0.12$ & $17.75 \pm 0.01$ & $17.45 \pm 0.00$ & 7 & $0.98_{-0.10}^{+0.01}$ & --- & $0.02_{-0.01}^{+0.10}$ \\
636973749127852800 & 138.41 & 21.18 & $-3.12 \pm 0.92$ & $-13.25 \pm 0.76$ & $0.82 \pm 0.85$ & $nan \pm 0.02$ & $nan \pm 0.01$ & 5 & $0.91_{-0.37}^{+0.02}$ & --- & $0.09_{-0.02}^{+0.37}$ \\
637165167230130944 & 138.41 & 21.35 & $-4.06 \pm 0.15$ & $-12.93 \pm 0.12$ & $0.16 \pm 0.15$ & $18.07 \pm 0.01$ & $17.72 \pm 0.01$ & 7 & $0.94_{-0.14}^{+0.03}$ & --- & $0.06_{-0.03}^{+0.14}$ \\
638685620012822528 & 138.31 & 21.62 & $-5.28 \pm 0.96$ & $-12.24 \pm 1.06$ & $0.05 \pm 0.82$ & $nan \pm 0.02$ & $nan \pm 0.02$ & 5 & $0.86_{-0.11}^{+0.03}$ & --- & $0.14_{-0.03}^{+0.11}$ \\
638744173302504320 & 138.15 & 21.92 & $-3.49 \pm 0.75$ & $-13.13 \pm 0.69$ & $0.02 \pm 0.67$ & $nan \pm 0.03$ & $nan \pm 0.01$ & 5 & $0.98_{-0.04}^{+0.01}$ & --- & $0.02_{-0.01}^{+0.04}$ \\
638753828388307200 & 138.31 & 22.12 & $-3.26 \pm 1.45$ & $-12.86 \pm 1.21$ & $0.06 \pm 1.12$ & $nan \pm 0.05$ & $nan \pm 0.05$ & 5 & $0.82_{-0.16}^{+0.04}$ & --- & $0.18_{-0.04}^{+0.16}$ \\
638767194327196544 & 138.20 & 22.20 & $-3.40 \pm 0.47$ & $-13.30 \pm 0.39$ & $0.75 \pm 0.39$ & $19.88 \pm 0.01$ & $19.56 \pm 0.01$ & 7 & $0.85_{-0.13}^{+0.11}$ & --- & $0.15_{-0.11}^{+0.13}$ \\
638701872169132544 & 138.52 & 22.02 & $-2.73 \pm 0.12$ & $-12.86 \pm 0.10$ & $0.19 \pm 0.11$ & $17.88 \pm 0.00$ & $17.45 \pm 0.00$ & 7 & $0.80_{-0.34}^{+0.09}$ & --- & $0.20_{-0.09}^{+0.34}$ \\
638724618315927296 & 138.68 & 22.02 & $-3.99 \pm 0.26$ & $-12.95 \pm 0.21$ & $0.04 \pm 0.24$ & $18.98 \pm 0.01$ & $18.75 \pm 0.01$ & 7 & $0.99_{-0.04}^{+0.00}$ & --- & $0.01_{-0.00}^{+0.04}$ \\
638728161664444416 & 138.69 & 22.15 & $-3.88 \pm 0.18$ & $-13.23 \pm 0.15$ & $0.18 \pm 0.17$ & $18.34 \pm 0.01$ & $18.13 \pm 0.00$ & 7 & $0.99_{-0.02}^{+0.00}$ & --- & $0.01_{-0.00}^{+0.02}$ \\
638780800783995136 & 138.50 & 22.29 & $-3.77 \pm 0.57$ & $-12.76 \pm 0.53$ & $0.59 \pm 0.51$ & $20.08 \pm 0.02$ & $19.71 \pm 0.02$ & 7 & $0.95_{-0.12}^{+0.02}$ & --- & $0.05_{-0.02}^{+0.12}$ \\
638797151723824128 & 138.40 & 22.41 & $-4.14 \pm 0.36$ & $-12.79 \pm 0.29$ & $0.10 \pm 0.36$ & $19.44 \pm 0.01$ & $19.21 \pm 0.01$ & 7 & $1.00_{-0.02}^{+0.00}$ & --- & $0.00_{-0.00}^{+0.02}$ \\
638800141021069952 & 138.45 & 22.43 & $-3.81 \pm 0.15$ & $-13.26 \pm 0.13$ & $0.33 \pm 0.13$ & $17.88 \pm 0.00$ & $17.65 \pm 0.00$ & 7 & $0.95_{-0.14}^{+0.02}$ & --- & $0.05_{-0.02}^{+0.14}$ \\
686843164157782912 & 138.36 & 22.56 & $-4.20 \pm 0.12$ & $-12.85 \pm 0.09$ & $0.05 \pm 0.11$ & $17.76 \pm 0.00$ & $17.42 \pm 0.00$ & 7 & $0.98_{-0.05}^{+0.01}$ & --- & $0.02_{-0.01}^{+0.05}$ \\
638735926965301760 & 138.89 & 22.29 & $-3.84 \pm 0.39$ & $-12.34 \pm 0.29$ & $0.09 \pm 0.42$ & $19.54 \pm 0.01$ & $19.27 \pm 0.01$ & 7 & $0.94_{-0.10}^{+0.05}$ & --- & $0.06_{-0.05}^{+0.10}$ \\
686849456285987840 & 138.25 & 22.73 & $-3.86 \pm 0.04$ & $-12.96 \pm 0.03$ & $0.10 \pm 0.04$ & $15.75 \pm 0.00$ & $15.29 \pm 0.00$ & 7 & $0.93_{-0.17}^{+0.03}$ & --- & $0.07_{-0.03}^{+0.17}$ \\
638884150580988544 & 138.75 & 22.54 & $-4.12 \pm 0.24$ & $-12.84 \pm 0.19$ & $0.21 \pm 0.23$ & $18.78 \pm 0.01$ & $18.57 \pm 0.01$ & 7 & $0.99_{-0.03}^{+0.00}$ & --- & $0.01_{-0.00}^{+0.03}$ \\
638905144381174656 & 138.89 & 22.76 & $-5.22 \pm 0.69$ & $-13.05 \pm 0.55$ & $0.15 \pm 0.57$ & $20.06 \pm 0.01$ & $19.70 \pm 0.01$ & 7 & $0.92_{-0.71}^{+0.06}$ & --- & $0.08_{-0.06}^{+0.71}$ \\
638863053701910016 & 139.51 & 22.66 & $-3.60 \pm 0.31$ & $-13.35 \pm 0.24$ & $0.29 \pm 0.29$ & $19.28 \pm 0.01$ & $19.04 \pm 0.01$ & 7 & $0.91_{-0.31}^{+0.04}$ & --- & $0.09_{-0.04}^{+0.31}$ \\
638923526841555072 & 139.38 & 22.93 & $-3.93 \pm 0.48$ & $-12.84 \pm 0.34$ & $0.70 \pm 0.45$ & $19.70 \pm 0.01$ & $19.40 \pm 0.01$ & 7 & $0.86_{-0.14}^{+0.11}$ & --- & $0.14_{-0.11}^{+0.14}$ \\
638944039605437696 & 139.16 & 23.12 & $-3.81 \pm 0.25$ & $-12.92 \pm 0.22$ & $0.48 \pm 0.20$ & $18.33 \pm 0.00$ & $18.11 \pm 0.00$ & 7 & $0.94_{-0.13}^{+0.02}$ & --- & $0.06_{-0.02}^{+0.13}$ \\
638943494144730240 & 139.34 & 23.20 & $-4.12 \pm 0.50$ & $-12.98 \pm 0.35$ & $0.17 \pm 0.45$ & $19.49 \pm 0.01$ & $19.23 \pm 0.01$ & 7 & $0.98_{-0.03}^{+0.01}$ & --- & $0.02_{-0.01}^{+0.03}$ \\
687432536749644928 & 138.84 & 23.68 & $-3.95 \pm 0.21$ & $-13.12 \pm 0.19$ & $0.34 \pm 0.14$ & $18.10 \pm 0.01$ & $17.92 \pm 0.00$ & 7 & $0.83_{-0.22}^{+0.10}$ & --- & $0.17_{-0.10}^{+0.21}$ \\
639320759776689024 & 139.50 & 23.34 & $-4.12 \pm 0.83$ & $-12.80 \pm 0.75$ & $0.33 \pm 0.70$ & $nan \pm 0.01$ & $nan \pm 0.02$ & 5 & $0.87_{-0.29}^{+0.05}$ & --- & $0.13_{-0.05}^{+0.29}$ \\
687381684337416704 & 139.14 & 23.58 & $-3.98 \pm 0.29$ & $-12.74 \pm 0.27$ & $0.35 \pm 0.28$ & $19.02 \pm 0.01$ & $18.79 \pm 0.01$ & 7 & $0.93_{-0.13}^{+0.04}$ & --- & $0.07_{-0.04}^{+0.13}$ \\
639326497852996736 & 139.56 & 23.34 & $-3.43 \pm 0.14$ & $-12.48 \pm 0.10$ & $0.14 \pm 0.14$ & $17.99 \pm 0.01$ & $17.61 \pm 0.00$ & 7 & $0.83_{-0.37}^{+0.12}$ & --- & $0.17_{-0.12}^{+0.37}$ \\
639316670967857792 & 139.72 & 23.39 & $-4.64 \pm 0.71$ & $-12.74 \pm 0.66$ & $0.22 \pm 0.63$ & $20.02 \pm 0.01$ & $19.75 \pm 0.02$ & 7 & $1.00_{-0.01}^{+0.00}$ & --- & $0.00_{-0.00}^{+0.01}$ \\
687448376589254528 & 139.12 & 24.05 & $-3.29 \pm 0.45$ & $-12.56 \pm 0.29$ & $0.01 \pm 0.48$ & $19.61 \pm 0.01$ & $19.37 \pm 0.01$ & 7 & $0.94_{-0.38}^{+0.03}$ & --- & $0.06_{-0.03}^{+0.37}$ \\
639349347078675840 & 140.04 & 23.65 & $-5.43 \pm 1.57$ & $-16.91 \pm 1.46$ & $0.06 \pm 1.03$ & $nan \pm 0.03$ & $nan \pm 0.02$ & 5 & $0.87_{-0.14}^{+0.06}$ & --- & $0.13_{-0.06}^{+0.14}$ \\
687475525078387840 & 139.15 & 24.22 & $-4.11 \pm 0.06$ & $-13.09 \pm 0.05$ & $0.13 \pm 0.06$ & $16.44 \pm 0.00$ & $16.05 \pm 0.00$ & 7 & $0.65_{-0.14}^{+0.28}$ & --- & $0.35_{-0.28}^{+0.14}$ \\
687423431419239808 & 139.39 & 24.12 & $-2.67 \pm 1.07$ & $-13.37 \pm 0.73$ & $0.06 \pm 0.97$ & $nan \pm 0.02$ & $nan \pm 0.02$ & 5 & $0.76_{-0.17}^{+0.06}$ & --- & $0.24_{-0.06}^{+0.17}$ \\
687413501454823936 & 139.78 & 24.07 & $-4.20 \pm 0.11$ & $-13.01 \pm 0.09$ & $0.00 \pm 0.10$ & $17.54 \pm 0.01$ & $17.30 \pm 0.00$ & 7 & $0.96_{-0.03}^{+0.01}$ & --- & $0.04_{-0.01}^{+0.03}$ \\
687503214731620992 & 139.98 & 24.03 & $-3.52 \pm 0.49$ & $-13.37 \pm 0.35$ & $0.52 \pm 0.45$ & $19.79 \pm 0.02$ & $19.51 \pm 0.01$ & 7 & $0.98_{-0.05}^{+0.01}$ & --- & $0.02_{-0.01}^{+0.05}$ \\
687507681497620608 & 139.87 & 24.12 & $-4.01 \pm 0.93$ & $-12.71 \pm 0.68$ & $0.60 \pm 0.72$ & $nan \pm 0.02$ & $nan \pm 0.01$ & 5 & $0.88_{-0.13}^{+0.03}$ & --- & $0.12_{-0.03}^{+0.13}$ \\
687510636435140352 & 139.87 & 24.21 & $-4.35 \pm 0.53$ & $-13.18 \pm 0.46$ & $0.98 \pm 0.49$ & $20.00 \pm 0.01$ & $19.60 \pm 0.01$ & 7 & $0.81_{-0.27}^{+0.05}$ & --- & $0.19_{-0.05}^{+0.27}$ \\
639467377075418624 & 140.28 & 24.01 & $-4.03 \pm 0.61$ & $-12.79 \pm 0.46$ & $0.51 \pm 0.67$ & $nan \pm 0.04$ & $nan \pm 0.01$ & 5 & $0.84_{-0.47}^{+0.10}$ & --- & $0.16_{-0.10}^{+0.47}$ \\
687586227859671680 & 139.66 & 24.56 & $-4.27 \pm 0.18$ & $-13.25 \pm 0.14$ & $0.27 \pm 0.17$ & $18.42 \pm 0.01$ & $18.21 \pm 0.00$ & 7 & $0.96_{-0.04}^{+0.03}$ & --- & $0.04_{-0.03}^{+0.04}$ \\
687534108432193536 & 139.90 & 24.45 & $-4.36 \pm 0.46$ & $-13.01 \pm 0.35$ & $0.10 \pm 0.47$ & $19.92 \pm 0.01$ & $19.63 \pm 0.01$ & 7 & $1.00$ & --- & --- \\
687542487912668032 & 140.15 & 24.41 & $-4.47 \pm 0.32$ & $-13.14 \pm 0.22$ & $0.22 \pm 0.30$ & $19.27 \pm 0.01$ & $18.93 \pm 0.00$ & 7 & $0.89_{-0.12}^{+0.07}$ & --- & $0.11_{-0.07}^{+0.12}$ \\
687538021146310784 & 140.29 & 24.33 & $-4.46 \pm 0.52$ & $-13.50 \pm 0.39$ & $0.65 \pm 0.56$ & $19.98 \pm 0.02$ & $19.69 \pm 0.01$ & 7 & $0.99_{-0.01}^{+0.01}$ & --- & $0.01_{-0.01}^{+0.01}$ \\
687559908300087424 & 140.01 & 24.58 & $-4.29 \pm 0.30$ & $-13.14 \pm 0.19$ & $0.34 \pm 0.33$ & $19.20 \pm 0.01$ & $18.99 \pm 0.01$ & 7 & $0.99_{-0.01}^{+0.01}$ & --- & $0.01_{-0.01}^{+0.01}$ \\
687557060737761408 & 140.10 & 24.55 & $-4.79 \pm 0.50$ & $-13.46 \pm 0.37$ & $0.72 \pm 0.52$ & $19.94 \pm 0.01$ & $19.65 \pm 0.01$ & 7 & $0.99_{-0.02}^{+0.00}$ & --- & $0.01_{-0.00}^{+0.02}$ \\
687560354976293120 & 140.05 & 24.59 & $-3.45 \pm 0.74$ & $-12.62 \pm 0.46$ & $0.50 \pm 0.86$ & $nan \pm 0.01$ & $nan \pm 0.01$ & 5 & $0.43_{-0.43}^{+0.38}$ & --- & $0.57_{-0.38}^{+0.43}$ \\
687562489576073728 & 140.08 & 24.68 & $-3.30 \pm 1.17$ & $-13.68 \pm 0.93$ & $0.70 \pm 1.21$ & $nan \pm 0.02$ & $nan \pm 0.02$ & 5 & $0.89_{-0.07}^{+0.02}$ & --- & $0.11_{-0.02}^{+0.07}$ \\
687564516800635392 & 140.26 & 24.66 & $-4.04 \pm 0.30$ & $-13.10 \pm 0.25$ & $0.33 \pm 0.29$ & $18.79 \pm 0.02$ & $18.63 \pm 0.01$ & 7 & $1.00_{-0.03}^{+0.00}$ & --- & $0.00_{-0.00}^{+0.03}$ \\
639508948063622784 & 140.63 & 24.48 & $-3.82 \pm 0.34$ & $-12.95 \pm 0.31$ & $0.39 \pm 0.29$ & $19.47 \pm 0.01$ & $19.19 \pm 0.01$ & 7 & $0.91_{-0.38}^{+0.05}$ & --- & $0.09_{-0.05}^{+0.38}$ \\
687552039919626752 & 140.39 & 24.64 & $-4.30 \pm 0.34$ & $-12.58 \pm 0.29$ & $0.15 \pm 0.28$ & $19.01 \pm 0.01$ & $18.77 \pm 0.01$ & 7 & $0.98_{-0.08}^{+0.01}$ & --- & $0.02_{-0.01}^{+0.08}$ \\
687570250581013248 & 140.18 & 24.79 & $-3.47 \pm 0.33$ & $-13.13 \pm 0.27$ & $0.03 \pm 0.30$ & $18.99 \pm 0.01$ & $18.74 \pm 0.01$ & 7 & $0.99_{-0.05}^{+0.00}$ & --- & $0.01_{-0.00}^{+0.05}$ \\
687566333570832000 & 140.27 & 24.77 & $-3.68 \pm 0.33$ & $-13.28 \pm 0.28$ & $0.50 \pm 0.31$ & $19.18 \pm 0.01$ & $18.96 \pm 0.00$ & 7 & $0.96_{-0.03}^{+0.03}$ & --- & $0.04_{-0.03}^{+0.03}$ \\
687554861714182656 & 140.44 & 24.72 & $-4.19 \pm 0.11$ & $-13.02 \pm 0.09$ & $0.29 \pm 0.11$ & $17.54 \pm 0.01$ & $17.19 \pm 0.00$ & 7 & $0.94_{-0.08}^{+0.02}$ & --- & $0.06_{-0.02}^{+0.08}$ \\
693624986237231744 & 140.24 & 24.98 & $-3.15 \pm 0.12$ & $-12.77 \pm 0.10$ & $0.14 \pm 0.11$ & $17.68 \pm 0.00$ & $17.35 \pm 0.00$ & 7 & $0.97_{-0.06}^{+0.01}$ & --- & $0.03_{-0.01}^{+0.06}$ \\
687624573327437056 & 140.15 & 25.06 & $-4.29 \pm 0.29$ & $-13.10 \pm 0.27$ & $0.16 \pm 0.25$ & $19.01 \pm 0.01$ & $18.80 \pm 0.01$ & 7 & $0.99_{-0.01}^{+0.01}$ & --- & $0.01_{-0.01}^{+0.01}$ \\
693572965593309568 & 140.49 & 24.89 & $-4.24 \pm 0.46$ & $-12.98 \pm 0.34$ & $0.33 \pm 0.41$ & $19.70 \pm 0.02$ & $19.35 \pm 0.01$ & 7 & $0.89_{-0.11}^{+0.05}$ & --- & $0.11_{-0.05}^{+0.11}$ \\
693626296203185408 & 140.21 & 25.06 & $-3.88 \pm 0.25$ & $-13.20 \pm 0.23$ & $0.31 \pm 0.24$ & $18.89 \pm 0.01$ & $18.70 \pm 0.01$ & 7 & $0.98_{-0.01}^{+0.02}$ & --- & $0.02_{-0.02}^{+0.01}$ \\
645518466304168960 & 140.82 & 24.73 & $-4.31 \pm 0.16$ & $-12.81 \pm 0.11$ & $0.09 \pm 0.14$ & $18.08 \pm 0.01$ & $17.87 \pm 0.00$ & 7 & $0.99_{-0.04}^{+0.01}$ & --- & $0.01_{-0.01}^{+0.04}$ \\
693841456886113792 & 139.81 & 25.44 & $-4.37 \pm 0.63$ & $-12.39 \pm 0.50$ & $0.11 \pm 0.53$ & $19.96 \pm 0.01$ & $19.69 \pm 0.01$ & 7 & $0.96_{-0.05}^{+0.03}$ & --- & $0.04_{-0.03}^{+0.05}$ \\
693649007990210560 & 140.10 & 25.31 & $-4.08 \pm 0.19$ & $-13.30 \pm 0.15$ & $0.20 \pm 0.18$ & $18.43 \pm 0.01$ & $18.23 \pm 0.00$ & 7 & $0.98_{-0.02}^{+0.01}$ & --- & $0.02_{-0.01}^{+0.02}$ \\
693568876784469504 & 140.70 & 24.96 & $-3.94 \pm 0.30$ & $-12.60 \pm 0.26$ & $0.09 \pm 0.30$ & $19.10 \pm 0.01$ & $18.92 \pm 0.01$ & 7 & $0.99_{-0.04}^{+0.00}$ & --- & $0.01_{-0.00}^{+0.04}$ \\
693570049311577600 & 140.79 & 25.00 & $-4.22 \pm 0.36$ & $-13.03 \pm 0.26$ & $0.18 \pm 0.38$ & $19.42 \pm 0.01$ & $19.19 \pm 0.01$ & 7 & $1.00_{-0.03}^{+0.00}$ & --- & $0.00_{-0.00}^{+0.03}$ \\
693570873945299456 & 140.77 & 25.01 & $-4.32 \pm 0.42$ & $-13.02 \pm 0.30$ & $0.02 \pm 0.43$ & $19.75 \pm 0.01$ & $19.47 \pm 0.02$ & 7 & $1.00_{-0.02}^{+0.00}$ & --- & $0.00_{-0.00}^{+0.02}$ \\
693634130223576960 & 140.49 & 25.18 & $-4.62 \pm 0.21$ & $-11.87 \pm 0.17$ & $0.06 \pm 0.22$ & $18.57 \pm 0.01$ & $18.37 \pm 0.01$ & 7 & $0.92_{-0.08}^{+0.06}$ & --- & $0.08_{-0.06}^{+0.08}$ \\
693635470253371776 & 140.44 & 25.24 & $-4.15 \pm 0.36$ & $-12.59 \pm 0.32$ & $0.69 \pm 0.34$ & $19.54 \pm 0.01$ & $19.29 \pm 0.01$ & 7 & $0.96_{-0.06}^{+0.02}$ & --- & $0.04_{-0.02}^{+0.06}$ \\
693635672120204928 & 140.45 & 25.28 & $-3.93 \pm 0.81$ & $-13.56 \pm 0.62$ & $0.42 \pm 0.79$ & $nan \pm 0.03$ & $nan \pm 0.03$ & 5 & $0.96_{-0.05}^{+0.01}$ & --- & $0.04_{-0.01}^{+0.05}$ \\
693636531110789376 & 140.56 & 25.27 & $-3.98 \pm 0.63$ & $-13.47 \pm 0.60$ & $0.94 \pm 0.65$ & $nan \pm 0.02$ & $nan \pm 0.02$ & 5 & $0.97_{-0.04}^{+0.01}$ & --- & $0.03_{-0.01}^{+0.04}$ \\
693589080310889600 & 140.63 & 25.23 & $-3.01 \pm 0.74$ & $-13.83 \pm 0.72$ & $0.85 \pm 0.70$ & $nan \pm 0.02$ & $nan \pm 0.01$ & 5 & $0.85_{-0.19}^{+0.04}$ & --- & $0.15_{-0.04}^{+0.19}$ \\
693685596816228864 & 140.40 & 25.70 & $-5.16 \pm 1.02$ & $-12.25 \pm 0.68$ & $0.16 \pm 0.87$ & $nan \pm 0.03$ & $nan \pm 0.02$ & 5 & $0.81_{-0.18}^{+0.05}$ & --- & $0.19_{-0.05}^{+0.18}$ \\
693670414107262976 & 140.79 & 25.54 & $-3.99 \pm 0.36$ & $-13.22 \pm 0.28$ & $0.39 \pm 0.38$ & $19.42 \pm 0.01$ & $19.18 \pm 0.01$ & 7 & $1.00_{-0.03}^{+0.00}$ & --- & $0.00_{-0.00}^{+0.03}$ \\
693620072795088000 & 141.06 & 25.49 & $-4.59 \pm 0.39$ & $-12.46 \pm 0.39$ & $0.22 \pm 0.34$ & $19.49 \pm 0.01$ & $19.24 \pm 0.01$ & 7 & $0.96_{-0.03}^{+0.04}$ & --- & $0.04_{-0.04}^{+0.03}$ \\
693672475691557376 & 140.84 & 25.63 & $-3.72 \pm 0.45$ & $-13.53 \pm 0.35$ & $0.35 \pm 0.46$ & $19.90 \pm 0.03$ & $19.62 \pm 0.01$ & 7 & $1.00_{-0.01}^{+0.00}$ & --- & $0.00_{-0.00}^{+0.01}$ \\
693713844816443648 & 141.11 & 25.51 & $-3.94 \pm 0.78$ & $-13.51 \pm 0.82$ & $0.74 \pm 0.65$ & $nan \pm 0.02$ & $nan \pm 0.01$ & 5 & $0.93_{-0.12}^{+0.03}$ & --- & $0.07_{-0.03}^{+0.12}$ \\
693690136597043840 & 140.72 & 25.79 & $-4.53 \pm 0.14$ & $-13.11 \pm 0.11$ & $0.11 \pm 0.14$ & $18.06 \pm 0.00$ & $17.82 \pm 0.01$ & 7 & $1.00$ & --- & --- \\
693689204588777600 & 140.79 & 25.78 & $-3.38 \pm 0.93$ & $-12.71 \pm 0.60$ & $0.68 \pm 0.91$ & $nan \pm 0.02$ & $nan \pm 0.01$ & 5 & $0.57_{-0.37}^{+0.26}$ & --- & $0.43_{-0.26}^{+0.37}$ \\
693717894969767808 & 141.09 & 25.60 & $-5.16 \pm 0.15$ & $-15.19 \pm 0.14$ & $0.09 \pm 0.13$ & $18.04 \pm 0.01$ & $17.74 \pm 0.00$ & 7 & $0.79_{-0.25}^{+0.07}$ & --- & $0.21_{-0.07}^{+0.25}$ \\
693887464575240832 & 140.49 & 26.06 & $-3.34 \pm 0.16$ & $-13.41 \pm 0.11$ & $0.27 \pm 0.17$ & $18.12 \pm 0.00$ & $17.89 \pm 0.00$ & 7 & $0.90_{-0.08}^{+0.06}$ & --- & $0.10_{-0.06}^{+0.08}$ \\
693789122707557376 & 140.73 & 25.96 & $-3.86 \pm 0.42$ & $-13.20 \pm 0.37$ & $0.29 \pm 0.43$ & $19.36 \pm 0.01$ & $19.13 \pm 0.01$ & 7 & $0.97_{-0.04}^{+0.02}$ & --- & $0.03_{-0.02}^{+0.04}$ \\
693773081005336832 & 141.01 & 25.89 & $-4.21 \pm 0.15$ & $-13.27 \pm 0.12$ & $0.22 \pm 0.13$ & $18.06 \pm 0.01$ & $17.90 \pm 0.00$ & 7 & $1.00$ & --- & --- \\
693979239436838016 & 140.71 & 26.09 & $-4.76 \pm 0.21$ & $-12.93 \pm 0.17$ & $0.16 \pm 0.21$ & $18.16 \pm 0.01$ & $17.95 \pm 0.00$ & 7 & $1.00_{-0.01}^{+0.00}$ & --- & $0.00_{-0.00}^{+0.01}$ \\
693710919942910976 & 141.52 & 25.68 & $-4.64 \pm 0.34$ & $-13.06 \pm 0.28$ & $0.02 \pm 0.31$ & $19.43 \pm 0.01$ & $19.21 \pm 0.01$ & 7 & $0.99_{-0.03}^{+0.00}$ & --- & $0.01_{-0.00}^{+0.03}$ \\
693779506276406528 & 141.10 & 25.94 & $-5.28 \pm 0.65$ & $-12.40 \pm 0.52$ & $0.10 \pm 0.53$ & $20.18 \pm 0.01$ & $19.88 \pm 0.01$ & 7 & $0.99_{-0.03}^{+0.00}$ & --- & $0.01_{-0.00}^{+0.03}$ \\
693986489341300352 & 140.78 & 26.17 & $-5.20 \pm 1.38$ & $-13.54 \pm 0.81$ & $0.99 \pm 1.07$ & $nan \pm 0.04$ & $nan \pm 0.01$ & 5 & $0.86_{-0.22}^{+0.04}$ & --- & $0.14_{-0.04}^{+0.22}$ \\
693798090599348352 & 140.90 & 26.15 & $-3.46 \pm 1.63$ & $-13.79 \pm 1.03$ & $0.08 \pm 1.12$ & $nan \pm 0.02$ & $nan \pm 0.01$ & 5 & $0.90_{-0.07}^{+0.02}$ & --- & $0.10_{-0.02}^{+0.07}$ \\
693991467206644096 & 140.71 & 26.30 & $-5.07 \pm 1.56$ & $-13.14 \pm 1.16$ & $0.19 \pm 1.22$ & $nan \pm 0.03$ & $nan \pm 0.02$ & 5 & $0.84_{-0.17}^{+0.05}$ & --- & $0.16_{-0.05}^{+0.17}$ \\
694003806649265792 & 140.67 & 26.36 & $-4.89 \pm 0.70$ & $-13.17 \pm 0.60$ & $0.01 \pm 0.74$ & $nan \pm 0.01$ & $nan \pm 0.01$ & 5 & $0.96_{-0.09}^{+0.02}$ & --- & $0.04_{-0.02}^{+0.09}$ \\
693987721998785280 & 140.92 & 26.24 & $-3.77 \pm 1.85$ & $-14.01 \pm 1.26$ & $0.63 \pm 1.48$ & $nan \pm 0.03$ & $nan \pm 0.02$ & 5 & $0.76_{-0.15}^{+0.05}$ & --- & $0.24_{-0.05}^{+0.15}$ \\
693988172968474496 & 140.92 & 26.26 & $-4.22 \pm 0.64$ & $-12.92 \pm 0.46$ & $0.29 \pm 0.58$ & $20.14 \pm 0.01$ & $19.83 \pm 0.01$ & 7 & $0.96_{-0.03}^{+0.04}$ & --- & $0.04_{-0.04}^{+0.03}$ \\
693988271750973952 & 140.96 & 26.28 & $-4.30 \pm 0.26$ & $-13.20 \pm 0.18$ & $0.35 \pm 0.23$ & $18.99 \pm 0.01$ & $18.76 \pm 0.01$ & 7 & $0.98_{-0.07}^{+0.01}$ & --- & $0.02_{-0.01}^{+0.07}$ \\
693988271750973824 & 140.97 & 26.28 & $-4.29 \pm 0.25$ & $-13.29 \pm 0.19$ & $0.25 \pm 0.22$ & $18.78 \pm 0.00$ & $18.57 \pm 0.01$ & 7 & $1.00_{-0.03}^{+0.00}$ & --- & $0.00_{-0.00}^{+0.03}$ \\
693805963274941824 & 141.27 & 26.12 & $-4.36 \pm 0.16$ & $-12.62 \pm 0.12$ & $0.32 \pm 0.14$ & $18.12 \pm 0.01$ & $17.90 \pm 0.01$ & 7 & $0.97_{-0.02}^{+0.02}$ & --- & $0.03_{-0.02}^{+0.02}$ \\
694079668655514112 & 140.17 & 26.81 & $-4.11 \pm 0.16$ & $-12.77 \pm 0.12$ & $0.13 \pm 0.18$ & $18.14 \pm 0.00$ & $17.95 \pm 0.00$ & 7 & $0.59_{-0.46}^{+0.22}$ & --- & $0.41_{-0.22}^{+0.46}$ \\
693823207568129408 & 141.12 & 26.26 & $-4.35 \pm 0.28$ & $-12.95 \pm 0.18$ & $0.29 \pm 0.31$ & $18.81 \pm 0.03$ & $18.57 \pm 0.01$ & 7 & $0.98_{-0.12}^{+0.00}$ & --- & $0.02_{-0.00}^{+0.12}$ \\
693819226133920512 & 141.21 & 26.22 & $-4.55 \pm 0.07$ & $-13.17 \pm 0.05$ & $0.03 \pm 0.07$ & $16.55 \pm 0.00$ & $16.18 \pm 0.00$ & 7 & $0.93_{-0.19}^{+0.03}$ & --- & $0.07_{-0.03}^{+0.19}$ \\
693809498032995072 & 141.50 & 26.13 & $-4.49 \pm 0.48$ & $-12.06 \pm 0.36$ & $0.07 \pm 0.44$ & $19.97 \pm 0.01$ & $19.70 \pm 0.01$ & 7 & $0.82_{-0.61}^{+0.17}$ & --- & $0.18_{-0.17}^{+0.61}$ \\
694018817558449664 & 140.96 & 26.50 & $-3.86 \pm 0.24$ & $-13.54 \pm 0.19$ & $0.27 \pm 0.23$ & $19.06 \pm 0.01$ & $18.84 \pm 0.01$ & 7 & $0.98_{-0.07}^{+0.01}$ & --- & $0.02_{-0.01}^{+0.07}$ \\
694019126796107520 & 141.05 & 26.54 & $-4.06 \pm 0.88$ & $-14.21 \pm 0.79$ & $0.05 \pm 0.72$ & $nan \pm 0.02$ & $nan \pm 0.02$ & 5 & $0.93_{-0.19}^{+0.04}$ & --- & $0.07_{-0.04}^{+0.19}$ \\
694026239261968512 & 141.04 & 26.61 & $-4.23 \pm 0.47$ & $-12.67 \pm 0.36$ & $0.10 \pm 0.48$ & $19.93 \pm 0.01$ & $19.62 \pm 0.02$ & 7 & $0.99_{-0.03}^{+0.00}$ & --- & $0.01_{-0.00}^{+0.03}$ \\
694022631489594112 & 141.16 & 26.60 & $-4.69 \pm 0.14$ & $-12.94 \pm 0.11$ & $0.01 \pm 0.16$ & $18.04 \pm 0.01$ & $17.87 \pm 0.00$ & 7 & $1.00$ & --- & --- \\
693816747937840128 & 141.58 & 26.36 & $-4.50 \pm 0.52$ & $-13.10 \pm 0.38$ & $0.33 \pm 0.53$ & $20.17 \pm 0.02$ & $19.82 \pm 0.01$ & 7 & $0.98_{-0.03}^{+0.01}$ & --- & $0.02_{-0.01}^{+0.03}$ \\
694026823377535744 & 141.09 & 26.66 & $-4.61 \pm 0.43$ & $-13.13 \pm 0.33$ & $0.75 \pm 0.44$ & $19.79 \pm 0.01$ & $19.49 \pm 0.02$ & 7 & $0.97_{-0.03}^{+0.01}$ & --- & $0.03_{-0.01}^{+0.03}$ \\
693834408843385856 & 141.39 & 26.53 & $-3.01 \pm 0.68$ & $-13.45 \pm 0.47$ & $0.44 \pm 0.73$ & $nan \pm 0.01$ & $nan \pm 0.01$ & 5 & $0.70_{-0.33}^{+0.14}$ & --- & $0.30_{-0.14}^{+0.33}$ \\
694207383805466368 & 141.50 & 26.59 & $-3.68 \pm 0.69$ & $-13.41 \pm 0.43$ & $0.50 \pm 0.70$ & $nan \pm 0.02$ & $nan \pm 0.01$ & 5 & $0.90_{-0.28}^{+0.05}$ & --- & $0.10_{-0.05}^{+0.28}$ \\
694201680086364800 & 141.79 & 26.61 & $-4.69 \pm 0.77$ & $-13.45 \pm 0.65$ & $0.52 \pm 0.71$ & $20.27 \pm 0.02$ & $19.93 \pm 0.01$ & 7 & $0.95_{-0.04}^{+0.03}$ & --- & $0.05_{-0.03}^{+0.04}$ \\
694419108510747008 & 141.28 & 26.91 & $-4.43 \pm 0.57$ & $-12.80 \pm 0.41$ & $0.65 \pm 0.62$ & $19.92 \pm 0.02$ & $19.63 \pm 0.01$ & 7 & $0.99_{-0.02}^{+0.00}$ & --- & $0.01_{-0.00}^{+0.02}$ \\
694204531944440064 & 141.79 & 26.70 & $-4.64 \pm 0.35$ & $-12.74 \pm 0.26$ & $0.08 \pm 0.30$ & $19.09 \pm 0.01$ & $18.91 \pm 0.01$ & 7 & $1.00_{-0.02}^{+0.00}$ & --- & $0.00_{-0.00}^{+0.02}$ \\
694221127698059904 & 141.66 & 26.84 & $-4.42 \pm 0.07$ & $-13.17 \pm 0.06$ & $0.29 \pm 0.07$ & $17.01 \pm 0.01$ & $16.61 \pm 0.00$ & 7 & $0.85_{-0.46}^{+0.06}$ & --- & $0.15_{-0.06}^{+0.46}$ \\
694411691103568256 & 141.57 & 26.97 & $-4.45 \pm 0.17$ & $-13.10 \pm 0.14$ & $0.18 \pm 0.16$ & $18.05 \pm 0.01$ & $17.83 \pm 0.01$ & 7 & $0.99$ & --- & $0.01$ \\
694480234485012096 & 141.25 & 27.23 & $-4.06 \pm 0.99$ & $-13.79 \pm 0.71$ & $0.44 \pm 0.77$ & $20.18 \pm 0.02$ & $19.80 \pm 0.01$ & 7 & $0.93_{-0.21}^{+0.03}$ & --- & $0.07_{-0.03}^{+0.21}$ \\
694434712127201024 & 141.73 & 27.03 & $-4.81 \pm 0.58$ & $-12.95 \pm 0.46$ & $0.63 \pm 0.49$ & $19.78 \pm 0.02$ & $19.59 \pm 0.03$ & 7 & $1.00$ & --- & --- \\
694179689853474944 & 142.40 & 26.68 & $-4.31 \pm 0.45$ & $-12.36 \pm 0.30$ & $0.53 \pm 0.44$ & $19.97 \pm 0.01$ & $19.65 \pm 0.02$ & 7 & $0.20_{-0.18}^{+0.64}$ & --- & $0.80_{-0.64}^{+0.18}$ \\
694440995663781632 & 141.70 & 27.18 & $-4.39 \pm 0.33$ & $-12.92 \pm 0.23$ & $0.17 \pm 0.28$ & $19.04 \pm 0.01$ & $18.81 \pm 0.01$ & 7 & $0.98_{-0.01}^{+0.01}$ & --- & $0.02_{-0.01}^{+0.01}$ \\
694250367835202304 & 141.99 & 27.01 & $-4.46 \pm 0.19$ & $-12.97 \pm 0.16$ & $0.50 \pm 0.19$ & $18.66 \pm 0.01$ & $18.42 \pm 0.01$ & 7 & $0.93_{-0.23}^{+0.02}$ & --- & $0.07_{-0.02}^{+0.23}$ \\
694459382420269312 & 141.48 & 27.36 & $-4.06 \pm 0.34$ & $-13.49 \pm 0.23$ & $0.24 \pm 0.29$ & $19.08 \pm 0.01$ & $18.88 \pm 0.01$ & 7 & $0.99_{-0.03}^{+0.00}$ & --- & $0.01_{-0.00}^{+0.03}$ \\
694255727954421376 & 141.96 & 27.18 & $-4.53 \pm 0.13$ & $-13.20 \pm 0.10$ & $0.08 \pm 0.12$ & $18.00 \pm 0.01$ & $17.81 \pm 0.01$ & 7 & $1.00$ & --- & --- \\
694252949111121792 & 142.07 & 27.12 & $-4.56 \pm 0.32$ & $-13.17 \pm 0.23$ & $0.05 \pm 0.33$ & $19.39 \pm 0.01$ & $19.16 \pm 0.01$ & 7 & $1.00_{-0.02}^{+0.00}$ & --- & $0.00_{-0.00}^{+0.02}$ \\
694256312069972992 & 142.02 & 27.18 & $-4.59 \pm 0.10$ & $-13.06 \pm 0.08$ & $0.03 \pm 0.10$ & $17.78 \pm 0.00$ & $17.45 \pm 0.00$ & 7 & $0.99_{-0.01}^{+0.00}$ & --- & $0.01_{-0.00}^{+0.01}$ \\
694256243350495232 & 142.03 & 27.17 & $-4.34 \pm 0.22$ & $-12.88 \pm 0.15$ & $0.46 \pm 0.22$ & $18.57 \pm 0.01$ & $18.34 \pm 0.00$ & 7 & $0.88_{-0.04}^{+0.10}$ & --- & $0.12_{-0.10}^{+0.04}$ \\
695285008276950016 & 140.98 & 27.80 & $-4.53 \pm 0.31$ & $-13.16 \pm 0.27$ & $0.20 \pm 0.28$ & $18.82 \pm 0.01$ & $18.61 \pm 0.01$ & 7 & $0.77_{-0.56}^{+0.14}$ & $0.00_{-0.00}^{+0.01}$ & $0.23_{-0.14}^{+0.56}$ \\
694446424502572544 & 141.88 & 27.29 & $-4.12 \pm 0.45$ & $-12.97 \pm 0.30$ & $0.22 \pm 0.42$ & $19.70 \pm 0.02$ & $19.44 \pm 0.01$ & 7 & $0.99_{-0.02}^{+0.00}$ & --- & $0.01_{-0.00}^{+0.01}$ \\
694256758746574464 & 142.06 & 27.21 & $-5.03 \pm 0.46$ & $-12.70 \pm 0.42$ & $0.23 \pm 0.42$ & $19.70 \pm 0.01$ & $19.41 \pm 0.01$ & 7 & $0.99_{-0.03}^{+0.01}$ & --- & $0.01_{-0.01}^{+0.03}$ \\
694539539393657216 & 142.04 & 27.30 & $-4.24 \pm 0.26$ & $-13.00 \pm 0.17$ & $0.34 \pm 0.26$ & $19.06 \pm 0.01$ & $18.83 \pm 0.00$ & 7 & $0.98_{-0.04}^{+0.01}$ & --- & $0.02_{-0.01}^{+0.04}$ \\
694539814271564544 & 142.01 & 27.32 & $-4.51 \pm 0.42$ & $-13.21 \pm 0.26$ & $0.21 \pm 0.39$ & $19.50 \pm 0.01$ & $19.26 \pm 0.01$ & 7 & $1.00$ & --- & --- \\
694282459830857600 & 142.58 & 26.99 & $-4.61 \pm 0.39$ & $-12.88 \pm 0.29$ & $0.58 \pm 0.36$ & $19.35 \pm 0.01$ & $19.10 \pm 0.01$ & 7 & $0.59_{-0.35}^{+0.31}$ & --- & $0.40_{-0.31}^{+0.35}$ \\
694463604371516544 & 141.81 & 27.48 & $-4.59 \pm 0.11$ & $-14.24 \pm 0.07$ & $0.27 \pm 0.10$ & $17.55 \pm 0.00$ & $17.18 \pm 0.00$ & 7 & $0.93_{-0.14}^{+0.03}$ & --- & $0.07_{-0.03}^{+0.14}$ \\
694336129742268032 & 142.35 & 27.17 & $-4.56 \pm 0.18$ & $-12.79 \pm 0.15$ & $0.24 \pm 0.19$ & $18.49 \pm 0.00$ & $18.30 \pm 0.01$ & 7 & $0.99_{-0.04}^{+0.00}$ & --- & $0.01_{-0.00}^{+0.04}$ \\
694547721308338944 & 141.98 & 27.56 & $-5.25 \pm 0.45$ & $-12.87 \pm 0.26$ & $0.77 \pm 0.44$ & $19.73 \pm 0.01$ & $19.45 \pm 0.01$ & 7 & $0.99_{-0.06}^{+0.00}$ & --- & $0.01_{-0.00}^{+0.06}$ \\
694548133624854144 & 142.01 & 27.58 & $-4.03 \pm 0.44$ & $-13.65 \pm 0.26$ & $0.83 \pm 0.43$ & $19.73 \pm 0.01$ & $19.46 \pm 0.01$ & 7 & $0.99_{-0.02}^{+0.00}$ & --- & $0.00_{-0.00}^{+0.02}$ \\
694564351421312896 & 141.90 & 27.69 & $-4.31 \pm 0.22$ & $-13.23 \pm 0.14$ & $0.52 \pm 0.25$ & $18.81 \pm 0.01$ & $18.58 \pm 0.01$ & 7 & $0.98_{-0.14}^{+0.00}$ & --- & $0.02_{-0.00}^{+0.14}$ \\
694357295341223168 & 142.45 & 27.40 & $-4.91 \pm 0.79$ & $-13.81 \pm 0.79$ & $0.34 \pm 0.67$ & $nan \pm 0.01$ & $nan \pm 0.02$ & 5 & $0.69_{-0.43}^{+0.14}$ & --- & $0.31_{-0.14}^{+0.43}$ \\
694361659028035584 & 142.35 & 27.48 & $-4.42 \pm 0.42$ & $-13.43 \pm 0.30$ & $0.11 \pm 0.41$ & $19.47 \pm 0.01$ & $19.23 \pm 0.01$ & 7 & $0.99_{-0.01}^{+0.00}$ & --- & $0.01_{-0.00}^{+0.01}$ \\
694571493950089856 & 141.90 & 27.77 & $-4.33 \pm 1.06$ & $-12.68 \pm 0.63$ & $0.13 \pm 1.15$ & $nan \pm 0.02$ & $nan \pm 0.02$ & 5 & $0.91_{-0.05}^{+0.03}$ & --- & $0.09_{-0.03}^{+0.05}$ \\
694571635684292352 & 141.92 & 27.80 & $-4.40 \pm 0.46$ & $-13.05 \pm 0.29$ & $0.77 \pm 0.51$ & $19.82 \pm 0.01$ & $19.53 \pm 0.01$ & 7 & $0.98_{-0.01}^{+0.02}$ & --- & $0.02_{-0.02}^{+0.01}$ \\
694619425785164544 & 141.91 & 27.88 & $-4.54 \pm 0.13$ & $-12.96 \pm 0.09$ & $0.14 \pm 0.14$ & $17.95 \pm 0.01$ & $17.70 \pm 0.00$ & 7 & $1.00$ & --- & --- \\
694370906092935040 & 142.80 & 27.53 & $-4.93 \pm 0.56$ & $-12.70 \pm 0.46$ & $0.16 \pm 0.49$ & $20.31 \pm 0.01$ & $20.01 \pm 0.01$ & 7 & $0.97_{-0.35}^{+0.02}$ & --- & $0.03_{-0.02}^{+0.35}$ \\
694650074671892608 & 141.97 & 28.10 & $-4.30 \pm 0.14$ & $-13.46 \pm 0.10$ & $0.17 \pm 0.15$ & $18.07 \pm 0.01$ & $17.66 \pm 0.00$ & 7 & $0.77_{-0.19}^{+0.12}$ & --- & $0.23_{-0.12}^{+0.19}$ \\
694603482866657024 & 142.48 & 28.08 & $-4.53 \pm 0.22$ & $-13.05 \pm 0.14$ & $0.05 \pm 0.20$ & $18.37 \pm 0.01$ & $18.21 \pm 0.01$ & 7 & $0.99$ & --- & $0.01$ \\
695900391191409920 & 142.84 & 28.01 & $-4.82 \pm 0.37$ & $-12.76 \pm 0.24$ & $0.64 \pm 0.38$ & $19.57 \pm 0.01$ & $19.33 \pm 0.01$ & 7 & $0.98_{-0.07}^{+0.01}$ & --- & $0.02_{-0.01}^{+0.07}$ \\
696095387003295488 & 142.68 & 28.19 & $-4.08 \pm 0.52$ & $-12.98 \pm 0.31$ & $0.13 \pm 0.46$ & $19.80 \pm 0.01$ & $19.55 \pm 0.02$ & 7 & $1.00$ & --- & --- \\
696164170902578560 & 142.31 & 28.50 & $-4.98 \pm 0.35$ & $-12.92 \pm 0.25$ & $0.01 \pm 0.33$ & $19.53 \pm 0.01$ & $19.21 \pm 0.01$ & 7 & $0.92_{-0.08}^{+0.06}$ & --- & $0.08_{-0.06}^{+0.08}$ \\
696094936029917184 & 142.81 & 28.21 & $-4.96 \pm 1.16$ & $-13.46 \pm 0.89$ & $0.17 \pm 0.94$ & $nan \pm 0.02$ & $nan \pm 0.02$ & 5 & $0.90_{-0.07}^{+0.02}$ & --- & $0.10_{-0.02}^{+0.07}$ \\
696112528216004608 & 142.63 & 28.38 & $-4.19 \pm 0.46$ & $-12.80 \pm 0.32$ & $0.16 \pm 0.43$ & $19.86 \pm 0.01$ & $19.64 \pm 0.01$ & 7 & $1.00$ & --- & --- \\
695911214509105664 & 143.07 & 28.23 & $-5.04 \pm 0.80$ & $-13.32 \pm 0.43$ & $0.66 \pm 0.83$ & $nan \pm 0.02$ & $nan \pm 0.03$ & 5 & $0.88_{-0.16}^{+0.04}$ & --- & $0.12_{-0.04}^{+0.16}$ \\
695934888368859648 & 143.13 & 28.28 & $-4.40 \pm 0.37$ & $-13.54 \pm 0.23$ & $1.01 \pm 0.38$ & $19.52 \pm 0.01$ & $19.31 \pm 0.01$ & 7 & $0.99_{-0.06}^{+0.00}$ & --- & $0.01_{-0.00}^{+0.06}$ \\
696186234151400192 & 142.39 & 28.75 & $-4.19 \pm 0.25$ & $-13.37 \pm 0.15$ & $0.17 \pm 0.25$ & $18.72 \pm 0.01$ & $18.53 \pm 0.00$ & 7 & $0.99_{-0.02}^{+0.01}$ & --- & $0.01_{-0.01}^{+0.02}$ \\
696122320741511936 & 142.73 & 28.56 & $-5.34 \pm 0.52$ & $-13.33 \pm 0.32$ & $0.67 \pm 0.51$ & $20.13 \pm 0.02$ & $19.86 \pm 0.02$ & 7 & $0.99_{-0.07}^{+0.01}$ & --- & $0.01_{-0.01}^{+0.07}$ \\
695933136022209280 & 143.35 & 28.31 & $-5.64 \pm 0.98$ & $-12.75 \pm 0.75$ & $0.74 \pm 0.68$ & $nan \pm 0.03$ & $nan \pm 0.01$ & 5 & $0.71_{-0.31}^{+0.11}$ & --- & $0.29_{-0.11}^{+0.31}$ \\
696199630153099520 & 142.65 & 28.85 & $-4.17 \pm 0.57$ & $-13.42 \pm 0.34$ & $0.99 \pm 0.65$ & $20.10 \pm 0.02$ & $19.79 \pm 0.01$ & 7 & $0.99_{-0.01}^{+0.01}$ & --- & $0.01_{-0.01}^{+0.01}$ \\
696195816222104960 & 142.84 & 28.78 & $-5.85 \pm 1.21$ & $-13.80 \pm 0.77$ & $0.22 \pm 1.08$ & $nan \pm 0.02$ & $nan \pm 0.03$ & 5 & $0.81_{-0.23}^{+0.07}$ & --- & $0.19_{-0.07}^{+0.23}$ \\
696199939390734592 & 142.76 & 28.84 & $-3.78 \pm 0.71$ & $-13.36 \pm 0.43$ & $0.56 \pm 0.73$ & $nan \pm 0.02$ & $nan \pm 0.01$ & 5 & $0.89_{-0.15}^{+0.04}$ & --- & $0.11_{-0.04}^{+0.15}$ \\
696969700609480448 & 142.45 & 29.09 & $-5.00 \pm 1.13$ & $-13.28 \pm 0.71$ & $0.14 \pm 1.09$ & $nan \pm 0.03$ & $nan \pm 0.03$ & 5 & $0.86_{-0.18}^{+0.06}$ & --- & $0.14_{-0.06}^{+0.18}$ \\
696138061798355840 & 143.18 & 28.68 & $-4.77 \pm 0.03$ & $-13.09 \pm 0.02$ & $0.13 \pm 0.03$ & $15.07 \pm 0.01$ & $14.55 \pm 0.00$ & 7 & $0.99_{-0.00}^{+0.01}$ & --- & $0.01_{-0.01}^{+0.00}$ \\
696203444084074368 & 142.84 & 28.89 & $-4.58 \pm 0.31$ & $-12.66 \pm 0.23$ & $0.33 \pm 0.27$ & $18.89 \pm 0.01$ & $18.69 \pm 0.01$ & 7 & $0.98_{-0.03}^{+0.01}$ & --- & $0.02_{-0.01}^{+0.03}$ \\
696220731328715648 & 142.67 & 29.03 & $-4.63 \pm 0.02$ & $-13.21 \pm 0.02$ & $0.10 \pm 0.03$ & $14.75 \pm 0.00$ & $14.27 \pm 0.00$ & 7 & $0.98_{-0.15}^{+0.01}$ & --- & $0.02_{-0.01}^{+0.15}$ \\
696152694750455680 & 143.14 & 28.80 & $-4.20 \pm 0.77$ & $-12.61 \pm 0.44$ & $0.50 \pm 0.79$ & $nan \pm 0.01$ & $nan \pm 0.01$ & 5 & $0.83_{-0.19}^{+0.08}$ & --- & $0.17_{-0.08}^{+0.19}$ \\
696228389253546240 & 143.45 & 28.65 & $-4.41 \pm 0.68$ & $-12.84 \pm 0.46$ & $0.30 \pm 0.66$ & $nan \pm 0.04$ & $nan \pm 0.02$ & 5 & $0.66_{-0.53}^{+0.22}$ & --- & $0.34_{-0.22}^{+0.53}$ \\
696988087366172160 & 142.34 & 29.34 & $-4.80 \pm 0.67$ & $-13.10 \pm 0.42$ & $0.80 \pm 0.66$ & $nan \pm 0.01$ & $nan \pm 0.01$ & 5 & $0.73_{-0.35}^{+0.10}$ & --- & $0.27_{-0.10}^{+0.34}$ \\
696210006794157824 & 142.83 & 29.06 & $-3.88 \pm 0.72$ & $-14.23 \pm 0.58$ & $0.56 \pm 0.74$ & $20.29 \pm 0.02$ & $19.99 \pm 0.01$ & 7 & $0.96_{-0.09}^{+0.02}$ & --- & $0.04_{-0.02}^{+0.09}$ \\
696209079081217024 & 142.91 & 29.04 & $-4.65 \pm 0.16$ & $-12.87 \pm 0.14$ & $0.22 \pm 0.15$ & $18.11 \pm 0.01$ & $17.90 \pm 0.00$ & 7 & $0.99_{-0.00}^{+0.01}$ & --- & $0.01_{-0.01}^{+0.00}$ \\
696250585644596736 & 143.20 & 28.94 & $-4.21 \pm 0.86$ & $-12.96 \pm 0.61$ & $0.39 \pm 0.69$ & $nan \pm 0.09$ & $nan \pm 0.02$ & 5 & $0.89_{-0.16}^{+0.05}$ & --- & $0.11_{-0.05}^{+0.16}$ \\
696304358635241600 & 142.98 & 29.14 & $-4.63 \pm 0.14$ & $-13.01 \pm 0.11$ & $0.20 \pm 0.16$ & $18.20 \pm 0.00$ & $18.01 \pm 0.00$ & 7 & $1.00_{-0.01}^{+0.00}$ & --- & $0.00_{-0.00}^{+0.01}$ \\
696228217455527424 & 142.74 & 29.28 & $-4.56 \pm 0.39$ & $-13.37 \pm 0.31$ & $0.30 \pm 0.36$ & $19.18 \pm 0.01$ & $18.94 \pm 0.01$ & 7 & $0.79_{-0.11}^{+0.16}$ & --- & $0.21_{-0.16}^{+0.11}$ \\
696251410278340864 & 143.21 & 29.00 & $-3.86 \pm 0.44$ & $-13.05 \pm 0.27$ & $0.79 \pm 0.41$ & $19.82 \pm 0.01$ & $19.57 \pm 0.02$ & 7 & $0.98_{-0.06}^{+0.01}$ & --- & $0.02_{-0.01}^{+0.06}$ \\
696303744457091840 & 143.03 & 29.12 & $-4.74 \pm 0.46$ & $-13.19 \pm 0.33$ & $0.19 \pm 0.43$ & $19.83 \pm 0.02$ & $19.58 \pm 0.01$ & 7 & $1.00_{-0.01}^{+0.00}$ & --- & --- \\
696254541311353088 & 143.23 & 29.09 & $-4.39 \pm 0.57$ & $-12.56 \pm 0.33$ & $0.12 \pm 0.47$ & $20.20 \pm 0.02$ & $19.91 \pm 0.01$ & 7 & $0.99_{-0.30}^{+0.01}$ & --- & $0.01_{-0.01}^{+0.30}$ \\
696307073054647936 & 143.09 & 29.26 & $-4.17 \pm 0.26$ & $-12.60 \pm 0.17$ & $0.10 \pm 0.25$ & $19.22 \pm 0.01$ & $19.01 \pm 0.01$ & 7 & $1.00_{-0.01}^{+0.00}$ & --- & $0.00_{-0.00}^{+0.01}$ \\
697076117015663104 & 142.79 & 29.46 & $-4.39 \pm 0.10$ & $-13.09 \pm 0.07$ & $0.13 \pm 0.10$ & $17.47 \pm 0.01$ & $17.09 \pm 0.00$ & 7 & $0.96_{-0.05}^{+0.02}$ & --- & $0.04_{-0.02}^{+0.05}$ \\
696323741824302208 & 142.93 & 29.39 & $-4.59 \pm 0.12$ & $-13.14 \pm 0.08$ & $0.21 \pm 0.12$ & $17.80 \pm 0.00$ & $17.44 \pm 0.00$ & 7 & $0.98_{-0.02}^{+0.00}$ & --- & $0.02_{-0.00}^{+0.02}$ \\
696330197158696832 & 143.06 & 29.47 & $-4.74 \pm 0.46$ & $-13.26 \pm 0.28$ & $0.91 \pm 0.46$ & $19.98 \pm 0.01$ & $19.68 \pm 0.01$ & 7 & $0.99_{-0.02}^{+0.01}$ & --- & $0.01_{-0.01}^{+0.02}$ \\
697086386280395648 & 142.82 & 29.62 & $-4.34 \pm 0.43$ & $-13.35 \pm 0.26$ & $0.30 \pm 0.36$ & $19.45 \pm 0.01$ & $19.21 \pm 0.01$ & 7 & $0.93_{-0.10}^{+0.05}$ & --- & $0.07_{-0.05}^{+0.10}$ \\
696282402762480000 & 143.60 & 29.23 & $-4.23 \pm 1.02$ & $-13.06 \pm 0.62$ & $0.16 \pm 0.88$ & $nan \pm 0.03$ & $nan \pm 0.04$ & 5 & $0.89_{-0.11}^{+0.04}$ & --- & $0.11_{-0.04}^{+0.11}$ \\
697104562582070272 & 142.70 & 29.85 & $-4.85 \pm 0.22$ & $-12.93 \pm 0.15$ & $0.17 \pm 0.21$ & $18.78 \pm 0.01$ & $18.59 \pm 0.01$ & 7 & $0.98_{-0.12}^{+0.01}$ & --- & $0.02_{-0.00}^{+0.12}$ \\
696336931667419648 & 143.55 & 29.48 & $-4.69 \pm 0.11$ & $-12.99 \pm 0.07$ & $0.33 \pm 0.12$ & $17.88 \pm 0.00$ & $17.63 \pm 0.00$ & 7 & $0.98_{-0.02}^{+0.00}$ & --- & $0.02_{-0.00}^{+0.02}$ \\
696354012753818112 & 143.34 & 29.62 & $-4.63 \pm 0.12$ & $-13.26 \pm 0.07$ & $0.32 \pm 0.13$ & $17.98 \pm 0.00$ & $17.74 \pm 0.01$ & 7 & $0.99_{-0.01}^{+0.00}$ & --- & $0.01_{-0.00}^{+0.01}$ \\
696355107969096320 & 143.30 & 29.66 & $-4.71 \pm 0.13$ & $-12.99 \pm 0.07$ & $0.07 \pm 0.14$ & $17.88 \pm 0.01$ & $17.71 \pm 0.01$ & 7 & $1.00$ & --- & --- \\
697117584923424512 & 143.28 & 29.89 & $-4.57 \pm 0.26$ & $-13.28 \pm 0.13$ & $0.41 \pm 0.23$ & $18.98 \pm 0.01$ & $18.77 \pm 0.01$ & 7 & $0.98_{-0.02}^{+0.01}$ & --- & $0.01_{-0.01}^{+0.02}$ \\
697121811170787328 & 143.22 & 29.98 & $-4.46 \pm 0.20$ & $-13.07 \pm 0.12$ & $0.26 \pm 0.20$ & $18.85 \pm 0.01$ & $18.66 \pm 0.02$ & 7 & $0.98_{-0.01}^{+0.01}$ & --- & $0.02_{-0.01}^{+0.01}$ \\
697140331069881728 & 142.94 & 30.19 & $-4.56 \pm 0.12$ & $-13.49 \pm 0.07$ & $0.32 \pm 0.12$ & $17.78 \pm 0.01$ & $17.46 \pm 0.01$ & 7 & $0.77_{-0.35}^{+0.10}$ & --- & $0.23_{-0.10}^{+0.35}$ \\
696674039357134464 & 143.82 & 29.67 & $-3.67 \pm 0.74$ & $-13.40 \pm 0.58$ & $0.92 \pm 0.73$ & $20.31 \pm 0.02$ & $19.92 \pm 0.01$ & 7 & $0.84_{-0.20}^{+0.08}$ & --- & $0.16_{-0.08}^{+0.20}$ \\
697135417627255424 & 143.13 & 30.12 & $-4.51 \pm 0.83$ & $-12.98 \pm 0.55$ & $0.12 \pm 1.12$ & $nan \pm 0.03$ & $nan \pm 0.02$ & 5 & $0.83_{-0.18}^{+0.05}$ & --- & $0.17_{-0.05}^{+0.18}$ \\
696722619730323584 & 143.80 & 29.76 & $-5.19 \pm 0.31$ & $-12.87 \pm 0.23$ & $0.07 \pm 0.29$ & $18.99 \pm 0.01$ & $18.78 \pm 0.01$ & 7 & $0.99_{-0.00}^{+0.01}$ & --- & $0.01_{-0.01}^{+0.00}$ \\
696674653535552768 & 143.89 & 29.72 & $-4.08 \pm 0.45$ & $-12.83 \pm 0.33$ & $0.23 \pm 0.41$ & $19.72 \pm 0.04$ & $19.49 \pm 0.01$ & 7 & $0.99_{-0.02}^{+0.00}$ & --- & $0.01_{-0.00}^{+0.02}$ \\
696727189575559168 & 143.72 & 29.87 & $-4.19 \pm 0.39$ & $-12.96 \pm 0.32$ & $0.53 \pm 0.39$ & $19.46 \pm 0.01$ & $19.22 \pm 0.01$ & 7 & $0.95_{-0.02}^{+0.04}$ & --- & $0.05_{-0.04}^{+0.02}$ \\
696728082928756992 & 143.83 & 29.88 & $-4.84 \pm 0.10$ & $-14.63 \pm 0.08$ & $0.32 \pm 0.11$ & $17.63 \pm 0.01$ & $17.37 \pm 0.00$ & 7 & $0.69_{-0.34}^{+0.12}$ & --- & $0.31_{-0.12}^{+0.34}$ \\
696682659354619136 & 144.02 & 29.83 & $-3.90 \pm 1.06$ & $-14.61 \pm 0.73$ & $0.58 \pm 0.91$ & $nan \pm 0.03$ & $nan \pm 0.01$ & 5 & $0.78_{-0.16}^{+0.06}$ & --- & $0.22_{-0.06}^{+0.16}$ \\
696745640755121280 & 143.61 & 30.08 & $-5.43 \pm 1.87$ & $-13.34 \pm 1.39$ & $0.16 \pm 1.88$ & $nan \pm 0.04$ & $nan \pm 0.02$ & 5 & $0.86_{-0.09}^{+0.04}$ & --- & $0.14_{-0.03}^{+0.09}$ \\
696735229754363008 & 143.84 & 29.96 & $-4.16 \pm 0.25$ & $-13.41 \pm 0.18$ & $0.25 \pm 0.26$ & $18.95 \pm 0.01$ & $18.75 \pm 0.01$ & 7 & $0.98_{-0.03}^{+0.00}$ & --- & $0.02_{-0.00}^{+0.03}$ \\
697503513504142080 & 143.42 & 30.30 & $-4.93 \pm 0.63$ & $-13.51 \pm 0.56$ & $0.39 \pm 0.69$ & $20.24 \pm 0.02$ & $19.85 \pm 0.02$ & 7 & $0.91_{-0.27}^{+0.03}$ & --- & $0.09_{-0.03}^{+0.27}$ \\
696749214167923840 & 143.81 & 30.13 & $-4.51 \pm 0.58$ & $-13.20 \pm 0.43$ & $0.23 \pm 0.56$ & $20.19 \pm 0.02$ & $19.91 \pm 0.01$ & 7 & $0.99_{-0.02}^{+0.00}$ & --- & $0.01_{-0.00}^{+0.02}$ \\
696750829075636864 & 143.85 & 30.18 & $-4.62 \pm 0.71$ & $-12.86 \pm 0.51$ & $0.45 \pm 0.66$ & $nan \pm 0.02$ & $nan \pm 0.01$ & 5 & $0.94_{-0.32}^{+0.03}$ & --- & $0.06_{-0.03}^{+0.32}$ \\
696774846533062528 & 143.93 & 30.24 & $-4.97 \pm 0.37$ & $-13.55 \pm 0.26$ & $0.17 \pm 0.31$ & $19.79 \pm 0.02$ & $19.43 \pm 0.01$ & 7 & $0.96_{-0.10}^{+0.02}$ & --- & $0.04_{-0.02}^{+0.10}$ \\
696778248147177216 & 143.91 & 30.29 & $-4.17 \pm 0.54$ & $-13.29 \pm 0.38$ & $0.86 \pm 0.47$ & $20.29 \pm 0.02$ & $19.98 \pm 0.02$ & 7 & $0.97_{-0.04}^{+0.01}$ & --- & $0.03_{-0.01}^{+0.04}$ \\
697524301145903488 & 143.60 & 30.52 & $-3.58 \pm 0.73$ & $-13.32 \pm 0.53$ & $0.07 \pm 0.79$ & $nan \pm 0.02$ & $nan \pm 0.02$ & 5 & $0.75_{-0.25}^{+0.10}$ & --- & $0.25_{-0.10}^{+0.25}$ \\
696779141500394368 & 143.91 & 30.36 & $-5.46 \pm 0.99$ & $-13.51 \pm 0.63$ & $0.46 \pm 0.88$ & $nan \pm 0.01$ & $nan \pm 0.03$ & 5 & $0.94_{-0.09}^{+0.03}$ & --- & $0.06_{-0.03}^{+0.09}$ \\
697530833793664768 & 143.83 & 30.42 & $-5.23 \pm 0.45$ & $-12.92 \pm 0.34$ & $0.18 \pm 0.44$ & $20.20 \pm 0.02$ & $19.71 \pm 0.02$ & 7 & $0.64_{-0.22}^{+0.22}$ & --- & $0.36_{-0.22}^{+0.22}$ \\
697531860288893312 & 143.80 & 30.46 & $-3.86 \pm 0.38$ & $-13.55 \pm 0.28$ & $0.76 \pm 0.37$ & $19.93 \pm 0.01$ & $19.59 \pm 0.02$ & 7 & $0.85_{-0.18}^{+0.05}$ & --- & $0.15_{-0.05}^{+0.18}$ \\
696776049123923968 & 144.07 & 30.30 & $-4.33 \pm 0.47$ & $-12.46 \pm 0.31$ & $0.50 \pm 0.41$ & $20.10 \pm 0.02$ & $19.80 \pm 0.01$ & 7 & $0.94_{-0.12}^{+0.05}$ & --- & $0.06_{-0.05}^{+0.12}$ \\
696776087779983744 & 144.09 & 30.31 & $-4.85 \pm 0.13$ & $-13.03 \pm 0.08$ & $0.27 \pm 0.11$ & $18.06 \pm 0.00$ & $17.83 \pm 0.01$ & 7 & $0.99$ & --- & $0.01$ \\
697536670652270848 & 143.72 & 30.59 & $-4.43 \pm 0.43$ & $-12.94 \pm 0.31$ & $0.20 \pm 0.40$ & $19.99 \pm 0.03$ & $19.71 \pm 0.02$ & 7 & $0.99_{-0.02}^{+0.00}$ & --- & $0.00_{-0.00}^{+0.02}$ \\
696781963293383296 & 143.97 & 30.44 & $-4.76 \pm 1.12$ & $-13.14 \pm 0.69$ & $0.30 \pm 1.05$ & $nan \pm 0.04$ & $nan \pm 0.02$ & 5 & $0.85_{-0.10}^{+0.03}$ & --- & $0.15_{-0.03}^{+0.10}$ \\
696766467053271680 & 144.28 & 30.28 & $-5.05 \pm 0.16$ & $-13.20 \pm 0.10$ & $0.01 \pm 0.16$ & $18.35 \pm 0.01$ & $18.13 \pm 0.02$ & 7 & $0.99_{-0.02}^{+0.00}$ & --- & $0.01_{-0.00}^{+0.02}$ \\
696771273120315776 & 144.22 & 30.38 & $-4.47 \pm 0.20$ & $-12.88 \pm 0.13$ & $0.20 \pm 0.20$ & $18.69 \pm 0.01$ & $18.51 \pm 0.01$ & 7 & $1.00$ & --- & --- \\
696787834514242688 & 144.07 & 30.53 & $-4.90 \pm 0.26$ & $-12.99 \pm 0.19$ & $0.20 \pm 0.27$ & $19.27 \pm 0.01$ & $19.04 \pm 0.01$ & 7 & $0.99_{-0.02}^{+0.01}$ & --- & $0.01_{-0.01}^{+0.02}$ \\
697544401593323776 & 143.92 & 30.71 & $-4.90 \pm 0.86$ & $-12.16 \pm 0.52$ & $0.45 \pm 0.91$ & $nan \pm 0.02$ & $nan \pm 0.03$ & 5 & $0.80_{-0.16}^{+0.07}$ & --- & $0.20_{-0.07}^{+0.16}$ \\
697541652814247040 & 144.04 & 30.67 & $-4.40 \pm 0.53$ & $-13.07 \pm 0.33$ & $0.90 \pm 0.49$ & $20.13 \pm 0.02$ & $19.80 \pm 0.02$ & 7 & $0.97_{-0.02}^{+0.01}$ & --- & $0.02_{-0.01}^{+0.02}$ \\
696862154628375296 & 144.49 & 30.41 & $-5.00 \pm 0.17$ & $-12.78 \pm 0.11$ & $0.07 \pm 0.17$ & $18.29 \pm 0.01$ & $18.06 \pm 0.01$ & 7 & $0.99_{-0.02}^{+0.00}$ & --- & $0.01_{-0.00}^{+0.02}$ \\
697542683606405120 & 144.01 & 30.71 & $-4.92 \pm 0.27$ & $-13.37 \pm 0.19$ & $0.25 \pm 0.27$ & $19.25 \pm 0.02$ & $19.00 \pm 0.00$ & 7 & $0.98_{-0.06}^{+0.00}$ & --- & $0.02_{-0.00}^{+0.06}$ \\
696880743246260352 & 144.24 & 30.62 & $-5.22 \pm 0.70$ & $-13.00 \pm 0.46$ & $0.75 \pm 0.73$ & $nan \pm 0.02$ & $nan \pm 0.08$ & 5 & $0.97_{-0.03}^{+0.01}$ & --- & $0.03_{-0.01}^{+0.03}$ \\
697541966348881920 & 144.12 & 30.70 & $-4.26 \pm 0.54$ & $-12.94 \pm 0.29$ & $0.40 \pm 0.55$ & $20.18 \pm 0.02$ & $19.85 \pm 0.02$ & 7 & $0.99_{-0.05}^{+0.00}$ & --- & $0.01_{-0.00}^{+0.05}$ \\
697636073375298304 & 144.11 & 30.74 & $-5.32 \pm 0.20$ & $-12.79 \pm 0.13$ & $0.04 \pm 0.21$ & $18.73 \pm 0.00$ & $18.54 \pm 0.01$ & 7 & $1.00_{-0.01}^{+0.00}$ & --- & $0.00_{-0.00}^{+0.01}$ \\
696881189922868864 & 144.30 & 30.63 & $-5.51 \pm 0.33$ & $-12.31 \pm 0.29$ & $0.22 \pm 0.31$ & $19.42 \pm 0.01$ & $19.17 \pm 0.01$ & 7 & $0.95_{-0.11}^{+0.02}$ & --- & $0.05_{-0.02}^{+0.11}$ \\
696887202877466112 & 144.29 & 30.78 & $-3.99 \pm 0.40$ & $-13.39 \pm 0.32$ & $0.44 \pm 0.37$ & $19.50 \pm 0.01$ & $19.23 \pm 0.01$ & 7 & $0.94_{-0.12}^{+0.03}$ & --- & $0.06_{-0.03}^{+0.12}$ \\
696883599401266048 & 144.38 & 30.76 & $-4.79 \pm 0.17$ & $-12.77 \pm 0.14$ & $0.18 \pm 0.17$ & $18.13 \pm 0.01$ & $17.92 \pm 0.00$ & 7 & $1.00_{-0.01}^{+0.00}$ & --- & $0.00_{-0.00}^{+0.01}$ \\
696889230101746432 & 144.43 & 30.76 & $-5.51 \pm 0.48$ & $-12.57 \pm 0.41$ & $0.56 \pm 0.53$ & $19.80 \pm 0.01$ & $19.53 \pm 0.01$ & 7 & $0.98_{-0.03}^{+0.01}$ & --- & $0.02_{-0.01}^{+0.03}$ \\
696808656515764608 & 145.01 & 30.47 & $-4.65 \pm 0.34$ & $-12.93 \pm 0.19$ & $0.09 \pm 0.25$ & $19.22 \pm 0.01$ & $18.99 \pm 0.01$ & 7 & $0.99_{-0.18}^{+0.01}$ & --- & $0.01_{-0.01}^{+0.18}$ \\
696891360405580160 & 144.54 & 30.84 & $-4.98 \pm 0.44$ & $-12.68 \pm 0.36$ & $0.09 \pm 0.39$ & $19.68 \pm 0.02$ & $19.37 \pm 0.07$ & 7 & $0.98_{-0.02}^{+0.00}$ & --- & $0.02_{-0.00}^{+0.02}$ \\
696877616510168832 & 144.71 & 30.75 & $-4.91 \pm 0.31$ & $-13.04 \pm 0.26$ & $0.10 \pm 0.31$ & $19.37 \pm 0.02$ & $19.08 \pm 0.02$ & 7 & $0.96_{-0.06}^{+0.01}$ & --- & $0.04_{-0.01}^{+0.06}$ \\
696900328297308544 & 144.92 & 30.86 & $-4.48 \pm 0.47$ & $-13.00 \pm 0.39$ & $0.75 \pm 0.44$ & $20.13 \pm 0.02$ & $19.82 \pm 0.01$ & 7 & $0.98_{-0.05}^{+0.01}$ & --- & $0.02_{-0.01}^{+0.05}$ \\
697672842592876800 & 144.47 & 31.16 & $-4.81 \pm 0.34$ & $-12.97 \pm 0.24$ & $0.35 \pm 0.32$ & $19.37 \pm 0.01$ & $19.11 \pm 0.01$ & 7 & $0.97_{-0.10}^{+0.00}$ & --- & $0.03_{-0.00}^{+0.10}$ \\
696905344819185152 & 144.87 & 31.01 & $-4.72 \pm 0.35$ & $-13.07 \pm 0.25$ & $0.41 \pm 0.34$ & $19.53 \pm 0.02$ & $19.29 \pm 0.01$ & 7 & $0.99_{-0.02}^{+0.00}$ & --- & $0.01_{-0.00}^{+0.02}$ \\
696855149537989376 & 145.28 & 30.80 & $-4.97 \pm 0.45$ & $-13.63 \pm 0.31$ & $0.17 \pm 0.39$ & $19.92 \pm 0.02$ & $19.64 \pm 0.02$ & 7 & $0.95_{-0.16}^{+0.04}$ & --- & $0.05_{-0.04}^{+0.16}$ \\
696908952591707776 & 145.06 & 31.00 & $-5.45 \pm 1.91$ & $-12.68 \pm 0.83$ & $0.94 \pm 1.46$ & $nan \pm 0.03$ & $nan \pm 0.06$ & 5 & $0.76_{-0.17}^{+0.07}$ & --- & $0.24_{-0.07}^{+0.17}$ \\
696860196122942464 & 145.27 & 30.94 & $-4.69 \pm 0.44$ & $-12.28 \pm 0.31$ & $0.49 \pm 0.45$ & $20.20 \pm 0.02$ & $19.87 \pm 0.02$ & 7 & $0.79_{-0.65}^{+0.17}$ & --- & $0.21_{-0.17}^{+0.65}$ \\
697681668748257280 & 144.65 & 31.34 & $-4.81 \pm 0.27$ & $-13.28 \pm 0.21$ & $0.17 \pm 0.26$ & $19.26 \pm 0.01$ & $19.00 \pm 0.01$ & 7 & $0.98_{-0.04}^{+0.01}$ & --- & $0.02_{-0.01}^{+0.04}$ \\
697687784781717504 & 144.61 & 31.49 & $-5.03 \pm 0.16$ & $-12.79 \pm 0.11$ & $0.07 \pm 0.15$ & $18.41 \pm 0.01$ & $18.22 \pm 0.01$ & 7 & $1.00_{-0.01}^{+0.00}$ & --- & $0.00_{-0.00}^{+0.01}$ \\
792986271491704064 & 145.20 & 31.13 & $-5.41 \pm 0.75$ & $-12.47 \pm 0.42$ & $0.24 \pm 0.79$ & $nan \pm 0.03$ & $nan \pm 0.01$ & 5 & $0.89_{-0.30}^{+0.05}$ & --- & $0.11_{-0.05}^{+0.30}$ \\
793008467882818176 & 144.89 & 31.36 & $-5.39 \pm 0.46$ & $-13.08 \pm 0.33$ & $0.14 \pm 0.48$ & $20.10 \pm 0.01$ & $19.78 \pm 0.02$ & 7 & $0.99$ & --- & $0.01$ \\
792939301729333248 & 145.37 & 31.07 & $-4.69 \pm 0.13$ & $-12.67 \pm 0.10$ & $0.17 \pm 0.14$ & $18.01 \pm 0.00$ & $17.78 \pm 0.00$ & 7 & $0.97_{-0.07}^{+0.02}$ & --- & $0.03_{-0.02}^{+0.07}$ \\
793009399891751040 & 144.91 & 31.44 & $-5.00 \pm 0.05$ & $-12.88 \pm 0.03$ & $0.07 \pm 0.05$ & $16.35 \pm 0.00$ & $15.91 \pm 0.00$ & 7 & $0.98_{-0.09}^{+0.00}$ & --- & $0.02_{-0.00}^{+0.09}$ \\
793007299651756800 & 145.10 & 31.46 & $-5.35 \pm 0.15$ & $-12.92 \pm 0.10$ & $0.10 \pm 0.16$ & $18.14 \pm 0.00$ & $17.92 \pm 0.00$ & 7 & $1.00$ & --- & --- \\
792999603070339328 & 145.32 & 31.41 & $-4.94 \pm 0.17$ & $-12.41 \pm 0.13$ & $0.31 \pm 0.19$ & $18.56 \pm 0.01$ & $18.28 \pm 0.01$ & 7 & $0.76_{-0.15}^{+0.15}$ & --- & $0.24_{-0.15}^{+0.15}$ \\
793785375926678400 & 144.67 & 31.85 & $-5.08 \pm 0.32$ & $-12.93 \pm 0.22$ & $0.43 \pm 0.34$ & $19.65 \pm 0.01$ & $19.33 \pm 0.02$ & 7 & $0.85_{-0.13}^{+0.10}$ & --- & $0.15_{-0.10}^{+0.13}$ \\
793774174652393856 & 144.90 & 31.76 & $-4.52 \pm 0.36$ & $-12.66 \pm 0.21$ & $0.27 \pm 0.35$ & $19.52 \pm 0.01$ & $19.24 \pm 0.01$ & 7 & $0.94_{-0.22}^{+0.02}$ & --- & $0.06_{-0.02}^{+0.22}$ \\
793770055780751488 & 145.05 & 31.69 & $-5.03 \pm 0.24$ & $-13.14 \pm 0.17$ & $0.25 \pm 0.20$ & $18.41 \pm 0.01$ & $18.24 \pm 0.00$ & 7 & $0.99_{-0.02}^{+0.00}$ & --- & $0.01_{-0.00}^{+0.02}$ \\
793776064438026880 & 145.00 & 31.82 & $-4.57 \pm 1.21$ & $-12.18 \pm 0.67$ & $0.08 \pm 1.23$ & $nan \pm 0.02$ & $nan \pm 0.03$ & 5 & $0.86_{-0.10}^{+0.03}$ & --- & $0.14_{-0.03}^{+0.10}$ \\
793042724542087680 & 145.31 & 31.69 & $-4.52 \pm 0.34$ & $-13.14 \pm 0.27$ & $0.50 \pm 0.34$ & $19.26 \pm 0.01$ & $19.04 \pm 0.01$ & 7 & $0.95_{-0.03}^{+0.03}$ & --- & $0.05_{-0.03}^{+0.03}$ \\
793800429789459328 & 145.06 & 31.91 & $-4.49 \pm 0.41$ & $-13.10 \pm 0.35$ & $0.04 \pm 0.37$ & $19.50 \pm 0.02$ & $19.26 \pm 0.01$ & 7 & $0.99_{-0.02}^{+0.00}$ & --- & $0.01_{-0.00}^{+0.02}$ \\
793040525518833280 & 145.49 & 31.70 & $-4.29 \pm 0.90$ & $-12.71 \pm 0.71$ & $0.17 \pm 0.83$ & $nan \pm 0.05$ & $nan \pm 0.04$ & 5 & $0.79_{-0.40}^{+0.11}$ & --- & $0.21_{-0.11}^{+0.40}$ \\
793812829358145664 & 145.06 & 31.98 & $-5.17 \pm 0.33$ & $-12.48 \pm 0.30$ & $0.20 \pm 0.33$ & $19.38 \pm 0.01$ & $19.13 \pm 0.01$ & 7 & $0.98_{-0.06}^{+0.00}$ & --- & $0.02_{-0.00}^{+0.06}$ \\
793813001156852480 & 145.09 & 32.02 & $-4.70 \pm 0.34$ & $-12.64 \pm 0.30$ & $0.34 \pm 0.35$ & $19.49 \pm 0.01$ & $19.23 \pm 0.01$ & 7 & $0.95_{-0.11}^{+0.02}$ & --- & $0.05_{-0.02}^{+0.11}$ \\
793802010337416192 & 145.26 & 32.02 & $-4.97 \pm 0.15$ & $-13.05 \pm 0.12$ & $0.21 \pm 0.15$ & $18.08 \pm 0.00$ & $17.88 \pm 0.00$ & 7 & $0.99_{-0.01}^{+0.00}$ & --- & $0.01_{-0.00}^{+0.01}$ \\
793035955672988416 & 145.72 & 31.75 & $-4.80 \pm 0.27$ & $-12.77 \pm 0.19$ & $0.33 \pm 0.25$ & $19.18 \pm 0.02$ & $18.92 \pm 0.01$ & 7 & $0.94_{-0.21}^{+0.03}$ & --- & $0.06_{-0.03}^{+0.21}$ \\
793805102713867264 & 145.38 & 32.02 & $-3.69 \pm 0.61$ & $-13.21 \pm 0.51$ & $0.66 \pm 0.57$ & $nan \pm 0.02$ & $nan \pm 0.03$ & 5 & $0.79_{-0.20}^{+0.07}$ & --- & $0.21_{-0.07}^{+0.20}$ \\
793037226983328768 & 145.70 & 31.83 & $-5.06 \pm 0.48$ & $-12.43 \pm 0.33$ & $0.21 \pm 0.44$ & $20.16 \pm 0.02$ & $19.98 \pm 0.02$ & 7 & $0.96_{-0.11}^{+0.03}$ & --- & $0.04_{-0.03}^{+0.11}$ \\
793053513499347584 & 145.46 & 31.99 & $-3.69 \pm 0.57$ & $-12.95 \pm 0.46$ & $0.08 \pm 0.56$ & $20.34 \pm 0.02$ & $19.93 \pm 0.01$ & 7 & $0.87_{-0.31}^{+0.05}$ & --- & $0.13_{-0.05}^{+0.31}$ \\
793074747818846976 & 146.02 & 31.65 & $-4.66 \pm 0.46$ & $-13.14 \pm 0.36$ & $0.92 \pm 0.46$ & $20.03 \pm 0.03$ & $19.65 \pm 0.01$ & 7 & $0.80_{-0.47}^{+0.07}$ & --- & $0.19_{-0.07}^{+0.47}$ \\
793885362765596544 & 144.81 & 32.41 & $-5.28 \pm 0.23$ & $-12.76 \pm 0.20$ & $0.02 \pm 0.24$ & $18.74 \pm 0.01$ & $18.52 \pm 0.00$ & 7 & $0.97_{-0.15}^{+0.01}$ & --- & $0.03_{-0.01}^{+0.14}$ \\
793808847925348224 & 145.32 & 32.11 & $-5.10 \pm 0.22$ & $-12.82 \pm 0.18$ & $0.27 \pm 0.22$ & $18.74 \pm 0.01$ & $18.52 \pm 0.01$ & 7 & $0.99_{-0.05}^{+0.00}$ & --- & $0.01_{-0.00}^{+0.05}$ \\
793131956782283392 & 145.72 & 31.91 & $-5.29 \pm 0.70$ & $-13.25 \pm 0.48$ & $0.64 \pm 0.67$ & $nan \pm 0.02$ & $nan \pm 0.03$ & 5 & $0.91_{-0.18}^{+0.03}$ & $0.02_{-0.02}^{+0.09}$ & $0.07_{-0.02}^{+0.12}$ \\
793810939572405504 & 145.39 & 32.20 & $-5.03 \pm 0.16$ & $-13.02 \pm 0.12$ & $0.26 \pm 0.16$ & $18.53 \pm 0.00$ & $18.34 \pm 0.00$ & 7 & $0.97_{-0.06}^{+0.01}$ & $0.02_{-0.01}^{+0.05}$ & $0.01_{-0.01}^{+0.02}$ \\
793128280291056640 & 145.90 & 31.90 & $-5.01 \pm 0.29$ & $-12.93 \pm 0.18$ & $0.43 \pm 0.27$ & $19.30 \pm 0.01$ & $19.05 \pm 0.01$ & 7 & $0.92_{-0.11}^{+0.05}$ & $0.03_{-0.02}^{+0.08}$ & $0.05_{-0.04}^{+0.05}$ \\
793910484031755264 & 145.68 & 32.36 & $-5.08 \pm 0.04$ & $-12.91 \pm 0.03$ & $0.14 \pm 0.04$ & $16.07 \pm 0.00$ & $15.61 \pm 0.00$ & 7 & $0.97_{-0.01}^{+0.02}$ & $0.00_{-0.00}^{+0.01}$ & $0.02_{-0.02}^{+0.01}$ \\
793909758179534592 & 145.79 & 32.36 & $-4.35 \pm 1.33$ & $-13.36 \pm 0.83$ & $0.43 \pm 1.34$ & $nan \pm 0.04$ & $nan \pm 0.03$ & 5 & $0.82_{-0.16}^{+0.03}$ & $0.03_{-0.01}^{+0.07}$ & $0.15_{-0.02}^{+0.10}$ \\
793932916643329024 & 145.45 & 32.67 & $-6.50 \pm 0.15$ & $-13.93 \pm 0.12$ & $0.22 \pm 0.15$ & $18.39 \pm 0.01$ & $18.17 \pm 0.01$ & 7 & $0.68_{-0.39}^{+0.22}$ & $0.01_{-0.00}^{+0.03}$ & $0.32_{-0.21}^{+0.35}$ \\
793166630055092480 & 146.19 & 32.27 & $-4.70 \pm 0.54$ & $-12.58 \pm 0.35$ & $0.11 \pm 0.56$ & $20.13 \pm 0.02$ & $19.85 \pm 0.01$ & 7 & $0.97_{-0.25}^{+0.02}$ & $0.02_{-0.01}^{+0.15}$ & $0.01_{-0.01}^{+0.11}$ \\
793986414756229888 & 145.36 & 32.87 & $-5.47 \pm 0.18$ & $-12.89 \pm 0.12$ & $0.18 \pm 0.18$ & $18.67 \pm 0.01$ & $18.45 \pm 0.01$ & 7 & $0.88_{-0.22}^{+0.07}$ & $0.05_{-0.03}^{+0.20}$ & $0.06_{-0.05}^{+0.07}$ \\
793938177981261952 & 146.03 & 32.60 & $-4.91 \pm 0.19$ & $-12.79 \pm 0.14$ & $0.47 \pm 0.18$ & $18.62 \pm 0.01$ & $18.44 \pm 0.01$ & 7 & $0.91_{-0.19}^{+0.03}$ & $0.07_{-0.03}^{+0.18}$ & $0.02_{-0.01}^{+0.03}$ \\
793959889038030848 & 145.70 & 32.85 & $-5.14 \pm 0.38$ & $-12.48 \pm 0.26$ & $0.18 \pm 0.40$ & $19.74 \pm 0.01$ & $19.47 \pm 0.01$ & 7 & $0.95_{-0.14}^{+0.02}$ & $0.04_{-0.02}^{+0.14}$ & $0.01_{-0.01}^{+0.01}$ \\
793191227330812800 & 146.32 & 32.64 & $-4.78 \pm 0.49$ & $-12.78 \pm 0.40$ & $0.42 \pm 0.44$ & $20.24 \pm 0.01$ & $19.84 \pm 0.02$ & 7 & $0.86_{-0.23}^{+0.07}$ & $0.03_{-0.02}^{+0.10}$ & $0.11_{-0.06}^{+0.16}$ \\
793195762816289408 & 146.18 & 32.72 & $-5.67 \pm 0.64$ & $-13.18 \pm 0.47$ & $0.04 \pm 0.63$ & $nan \pm 0.04$ & $nan \pm 0.02$ & 5 & $0.95_{-0.26}^{+0.03}$ & $0.00_{-0.00}^{+0.05}$ & $0.05_{-0.03}^{+0.24}$ \\
793947867427047552 & 146.11 & 32.81 & $-5.07 \pm 0.08$ & $-12.89 \pm 0.06$ & $0.11 \pm 0.08$ & $17.40 \pm 0.00$ & $17.00 \pm 0.00$ & 7 & $0.98_{-0.04}^{+0.01}$ & $0.01_{-0.00}^{+0.03}$ & $0.01_{-0.01}^{+0.02}$ \\
793950989865796736 & 146.09 & 32.85 & $-5.07 \pm 0.12$ & $-12.72 \pm 0.10$ & $0.40 \pm 0.13$ & $18.09 \pm 0.01$ & $17.85 \pm 0.01$ & 7 & $0.87_{-0.19}^{+0.05}$ & $0.08_{-0.04}^{+0.18}$ & $0.05_{-0.02}^{+0.03}$ \\
793952776572225024 & 146.05 & 32.95 & $-5.13 \pm 0.25$ & $-12.72 \pm 0.18$ & $0.36 \pm 0.23$ & $19.02 \pm 0.01$ & $18.81 \pm 0.01$ & 7 & $0.95_{-0.11}^{+0.02}$ & $0.03_{-0.02}^{+0.08}$ & $0.01_{-0.00}^{+0.04}$ \\
794032701620951168 & 145.60 & 33.23 & $-4.84 \pm 0.16$ & $-12.80 \pm 0.12$ & $0.48 \pm 0.17$ & $18.59 \pm 0.01$ & $18.42 \pm 0.00$ & 7 & $0.45_{-0.33}^{+0.18}$ & $0.51_{-0.21}^{+0.31}$ & $0.04_{-0.01}^{+0.09}$ \\
794325480952114304 & 146.35 & 32.97 & $-5.18 \pm 0.08$ & $-12.82 \pm 0.06$ & $0.11 \pm 0.08$ & $17.56 \pm 0.01$ & $17.18 \pm 0.00$ & 7 & $0.98_{-0.03}^{+0.01}$ & $0.01_{-0.01}^{+0.02}$ & $0.01_{-0.00}^{+0.01}$ \\
794330325675194240 & 146.23 & 33.07 & $-5.51 \pm 0.57$ & $-13.26 \pm 0.40$ & $0.23 \pm 0.53$ & $nan \pm 0.02$ & $nan \pm 0.01$ & 5 & $0.92_{-0.28}^{+0.04}$ & $0.03_{-0.02}^{+0.15}$ & $0.05_{-0.02}^{+0.15}$ \\
794329634182549248 & 146.29 & 33.04 & $-4.81 \pm 0.88$ & $-14.62 \pm 0.54$ & $0.57 \pm 0.74$ & $nan \pm 0.02$ & $nan \pm 0.02$ & 5 & $0.62_{-0.36}^{+0.18}$ & $0.03_{-0.02}^{+0.07}$ & $0.35_{-0.16}^{+0.31}$ \\
794347947923184640 & 146.00 & 33.23 & $-5.23 \pm 0.19$ & $-12.96 \pm 0.16$ & $0.00 \pm 0.21$ & $18.85 \pm 0.02$ & $18.64 \pm 0.01$ & 7 & $0.92_{-0.13}^{+0.05}$ & $0.06_{-0.04}^{+0.13}$ & $0.02_{-0.01}^{+0.01}$ \\
794332829638229888 & 146.42 & 33.07 & $-5.20 \pm 0.13$ & $-12.93 \pm 0.08$ & $0.12 \pm 0.11$ & $18.14 \pm 0.00$ & $17.93 \pm 0.00$ & 7 & $0.98_{-0.04}^{+0.01}$ & $0.02_{-0.01}^{+0.04}$ & --- \\
794337262044520704 & 146.35 & 33.17 & $-5.21 \pm 0.84$ & $-12.84 \pm 0.55$ & $0.08 \pm 0.75$ & $nan \pm 0.02$ & $nan \pm 0.16$ & 5 & $0.89_{-0.13}^{+0.05}$ & $0.07_{-0.04}^{+0.11}$ & $0.04_{-0.01}^{+0.03}$ \\
793581760117623168 & 146.61 & 33.04 & $-5.17 \pm 0.05$ & $-12.85 \pm 0.04$ & $0.19 \pm 0.06$ & $17.08 \pm 0.00$ & $16.67 \pm 0.00$ & 7 & $0.94_{-0.05}^{+0.04}$ & $0.01_{-0.01}^{+0.03}$ & $0.04_{-0.04}^{+0.03}$ \\
794403576339778560 & 146.06 & 33.47 & $-4.95 \pm 0.44$ & $-12.84 \pm 0.35$ & $0.27 \pm 0.42$ & $20.19 \pm 0.02$ & $19.83 \pm 0.01$ & 7 & $0.75_{-0.27}^{+0.11}$ & $0.18_{-0.11}^{+0.19}$ & $0.07_{-0.02}^{+0.15}$ \\
794404160454840704 & 146.16 & 33.47 & $-4.90 \pm 0.26$ & $-12.89 \pm 0.20$ & $0.16 \pm 0.24$ & $19.33 \pm 0.01$ & $19.10 \pm 0.01$ & 7 & $0.88_{-0.16}^{+0.08}$ & $0.11_{-0.07}^{+0.15}$ & $0.01_{-0.01}^{+0.03}$ \\
793538673005626496 & 147.12 & 32.90 & $-5.90 \pm 0.20$ & $-12.70 \pm 0.14$ & $0.10 \pm 0.20$ & $18.51 \pm 0.01$ & $18.29 \pm 0.01$ & 7 & $0.81_{-0.23}^{+0.13}$ & $0.04_{-0.03}^{+0.10}$ & $0.15_{-0.11}^{+0.17}$ \\
793609179188932608 & 146.70 & 33.25 & $-5.19 \pm 0.27$ & $-12.99 \pm 0.19$ & $0.63 \pm 0.28$ & $19.43 \pm 0.01$ & $19.18 \pm 0.00$ & 7 & $0.76_{-0.14}^{+0.15}$ & $0.15_{-0.10}^{+0.17}$ & $0.10_{-0.07}^{+0.03}$ \\
794365716206065024 & 146.57 & 33.45 & $-5.55 \pm 0.52$ & $-13.18 \pm 0.35$ & $0.28 \pm 0.57$ & $nan \pm 0.01$ & $nan \pm 0.01$ & 5 & $0.88_{-0.28}^{+0.06}$ & $0.04_{-0.03}^{+0.13}$ & $0.08_{-0.04}^{+0.17}$ \\
794382651258688000 & 146.43 & 33.61 & $-5.29 \pm 0.12$ & $-12.90 \pm 0.08$ & $0.19 \pm 0.11$ & $18.16 \pm 0.01$ & $17.94 \pm 0.01$ & 7 & $0.96_{-0.09}^{+0.03}$ & $0.04_{-0.03}^{+0.09}$ & $0.00_{-0.00}^{+0.01}$ \\
793615329582125952 & 146.90 & 33.35 & $-4.79 \pm 0.83$ & $-12.92 \pm 0.55$ & $0.07 \pm 0.85$ & $nan \pm 0.02$ & $nan \pm 0.03$ & 5 & $0.85_{-0.28}^{+0.09}$ & $0.09_{-0.07}^{+0.19}$ & $0.06_{-0.03}^{+0.09}$ \\
793710334258282496 & 147.15 & 33.52 & $-5.24 \pm 0.30$ & $-12.80 \pm 0.19$ & $0.61 \pm 0.28$ & $19.33 \pm 0.02$ & $19.06 \pm 0.00$ & 7 & $0.72_{-0.21}^{+0.16}$ & $0.15_{-0.11}^{+0.20}$ & $0.12_{-0.08}^{+0.11}$ \\
793716935624289536 & 147.24 & 33.61 & $-5.26 \pm 0.05$ & $-12.65 \pm 0.04$ & $0.17 \pm 0.06$ & $16.73 \pm 0.00$ & $16.31 \pm 0.00$ & 7 & $0.85_{-0.14}^{+0.13}$ & $0.01_{-0.01}^{+0.03}$ & $0.14_{-0.12}^{+0.12}$ \\
794470788285908992 & 146.99 & 33.82 & $-5.31 \pm 0.35$ & $-12.48 \pm 0.28$ & $0.17 \pm 0.35$ & $20.00 \pm 0.04$ & $19.71 \pm 0.02$ & 7 & $0.94_{-0.09}^{+0.04}$ & $0.06_{-0.04}^{+0.08}$ & $0.00_{-0.00}^{+0.01}$ \\
794540431177692416 & 146.57 & 34.10 & $-5.13 \pm 0.18$ & $-12.77 \pm 0.17$ & $0.30 \pm 0.19$ & $18.58 \pm 0.00$ & $18.38 \pm 0.00$ & 7 & $0.77_{-0.25}^{+0.11}$ & $0.19_{-0.12}^{+0.20}$ & $0.04_{-0.01}^{+0.09}$ \\
794553281719855872 & 146.51 & 34.16 & $-5.01 \pm 0.25$ & $-13.06 \pm 0.22$ & $0.33 \pm 0.23$ & $19.07 \pm 0.01$ & $18.85 \pm 0.01$ & 7 & $0.63_{-0.33}^{+0.19}$ & $0.30_{-0.19}^{+0.26}$ & $0.08_{-0.02}^{+0.16}$ \\
794476492002522368 & 147.08 & 33.83 & $-3.38 \pm 0.02$ & $-13.51 \pm 0.01$ & $0.51 \pm 0.02$ & $13.48 \pm nan$ & $12.78 \pm nan$ & 7 & --- & $0.95_{-0.21}^{+0.03}$ & $0.05_{-0.03}^{+0.21}$ \\
793726075314725888 & 147.69 & 33.65 & $-4.99 \pm 0.34$ & $-12.46 \pm 0.23$ & $0.44 \pm 0.34$ & $19.69 \pm 0.01$ & $19.47 \pm 0.01$ & 7 & $0.96_{-0.71}^{+0.04}$ & $0.00_{-0.00}^{+0.22}$ & $0.04_{-0.03}^{+0.46}$ \\
793732294427325696 & 147.58 & 33.77 & $-5.19 \pm 0.27$ & $-12.30 \pm 0.19$ & $0.26 \pm 0.29$ & $19.46 \pm 0.02$ & $19.20 \pm 0.02$ & 7 & $0.76_{-0.30}^{+0.18}$ & $0.05_{-0.04}^{+0.15}$ & $0.20_{-0.15}^{+0.20}$ \\
794522430972601600 & 147.03 & 34.30 & $-5.27 \pm 0.10$ & $-12.74 \pm 0.07$ & $0.15 \pm 0.09$ & $17.88 \pm 0.00$ & $17.58 \pm 0.00$ & 7 & $0.94_{-0.07}^{+0.03}$ & $0.05_{-0.03}^{+0.06}$ & $0.01_{-0.00}^{+0.01}$ \\
794761329935615232 & 146.41 & 34.69 & $-5.41 \pm 0.34$ & $-12.53 \pm 0.27$ & $0.15 \pm 0.33$ & $19.52 \pm 0.01$ & $19.31 \pm 0.02$ & 7 & $0.12_{-0.09}^{+0.17}$ & $0.85_{-0.22}^{+0.09}$ & $0.04_{-0.02}^{+0.09}$ \\
794522770274515200 & 147.11 & 34.26 & $-5.21 \pm 0.72$ & $-13.94 \pm 0.54$ & $0.25 \pm 0.68$ & $nan \pm 0.02$ & $nan \pm 0.01$ & 5 & $0.58_{-0.45}^{+0.26}$ & $0.01_{-0.01}^{+0.04}$ & $0.41_{-0.26}^{+0.43}$ \\
794570805186464512 & 146.94 & 34.39 & $-5.31 \pm 0.15$ & $-12.97 \pm 0.11$ & $0.16 \pm 0.15$ & $18.38 \pm 0.01$ & $18.18 \pm 0.00$ & 7 & $0.89_{-0.20}^{+0.07}$ & $0.10_{-0.07}^{+0.20}$ & $0.01_{-0.01}^{+0.01}$ \\
794571290520558336 & 147.04 & 34.37 & $-6.11 \pm 0.66$ & $-13.24 \pm 0.46$ & $0.13 \pm 0.58$ & $nan \pm 0.03$ & $nan \pm 0.01$ & 5 & $0.82_{-0.35}^{+0.11}$ & $0.06_{-0.05}^{+0.18}$ & $0.12_{-0.07}^{+0.18}$ \\
794525106736931072 & 147.30 & 34.29 & $-5.36 \pm 0.03$ & $-12.79 \pm 0.02$ & $0.10 \pm 0.03$ & $15.55 \pm 0.00$ & $15.08 \pm 0.00$ & 7 & $0.95_{-0.03}^{+0.03}$ & $0.02_{-0.01}^{+0.04}$ & $0.03_{-0.02}^{+0.01}$ \\
794510439424008832 & 147.54 & 34.20 & $-5.30 \pm 0.05$ & $-12.77 \pm 0.04$ & $0.13 \pm 0.05$ & $16.65 \pm 0.00$ & $16.28 \pm 0.00$ & 7 & $0.96_{-0.07}^{+0.01}$ & $0.01_{-0.01}^{+0.02}$ & $0.02_{-0.01}^{+0.06}$ \\
795261818181643904 & 147.85 & 34.30 & $-5.36 \pm 0.13$ & $-12.68 \pm 0.12$ & $0.17 \pm 0.14$ & $18.20 \pm 0.01$ & $17.99 \pm 0.00$ & 7 & $0.95_{-0.05}^{+0.03}$ & $0.03_{-0.02}^{+0.04}$ & $0.02_{-0.01}^{+0.01}$ \\
796100539396980736 & 147.10 & 34.88 & $-4.79 \pm 0.47$ & $-13.53 \pm 0.30$ & $0.01 \pm 0.48$ & $20.18 \pm 0.02$ & $19.86 \pm 0.01$ & 7 & $0.41_{-0.29}^{+0.34}$ & $0.57_{-0.34}^{+0.26}$ & $0.03_{-0.01}^{+0.06}$ \\
795268415251408128 & 147.93 & 34.39 & $-5.06 \pm 0.57$ & $-12.58 \pm 0.53$ & $0.73 \pm 0.56$ & $20.26 \pm 0.02$ & $19.92 \pm 0.02$ & 7 & $0.76_{-0.22}^{+0.16}$ & $0.12_{-0.09}^{+0.20}$ & $0.12_{-0.08}^{+0.09}$ \\
794877362771850368 & 146.27 & 35.41 & $-4.95 \pm 0.39$ & $-13.18 \pm 0.29$ & $0.09 \pm 0.38$ & $20.17 \pm 0.03$ & $19.79 \pm 0.02$ & 7 & --- & $0.88_{-0.49}^{+0.06}$ & $0.12_{-0.06}^{+0.49}$ \\
796298034874072192 & 146.89 & 35.15 & $-5.11 \pm 0.49$ & $-13.11 \pm 0.37$ & $0.64 \pm 0.63$ & $nan \pm 0.02$ & $nan \pm 0.02$ & 5 & $0.05_{-0.04}^{+0.11}$ & $0.79_{-0.25}^{+0.09}$ & $0.16_{-0.06}^{+0.19}$ \\
796091159187730304 & 147.54 & 34.86 & $-5.48 \pm 0.52$ & $-12.41 \pm 0.46$ & $0.79 \pm 0.49$ & $20.14 \pm 0.01$ & $19.84 \pm 0.02$ & 7 & $0.69_{-0.22}^{+0.18}$ & $0.30_{-0.18}^{+0.22}$ & $0.01_{-0.00}^{+0.03}$ \\
795298544444860416 & 148.15 & 34.72 & $-4.90 \pm 0.16$ & $-11.91 \pm 0.11$ & $0.17 \pm 0.15$ & $18.55 \pm 0.01$ & $18.37 \pm 0.00$ & 7 & $0.95_{-0.12}^{+0.03}$ & $0.03_{-0.02}^{+0.08}$ & $0.02_{-0.01}^{+0.05}$ \\
795298995418574848 & 148.38 & 34.64 & $-4.71 \pm 0.34$ & $-12.75 \pm 0.26$ & $0.79 \pm 0.34$ & $19.78 \pm 0.01$ & $19.51 \pm 0.01$ & 7 & $0.56_{-0.31}^{+0.28}$ & $0.32_{-0.23}^{+0.32}$ & $0.12_{-0.08}^{+0.12}$ \\
796056352772845824 & 148.15 & 34.84 & $-5.59 \pm 0.73$ & $-11.99 \pm 0.50$ & $0.21 \pm 0.68$ & $nan \pm 0.02$ & $nan \pm 0.02$ & 5 & $0.62_{-0.56}^{+0.28}$ & $0.01_{-0.01}^{+0.09}$ & $0.37_{-0.28}^{+0.48}$ \\
796057276187475840 & 148.18 & 34.92 & $-5.29 \pm 0.15$ & $-12.56 \pm 0.11$ & $0.21 \pm 0.15$ & $18.50 \pm 0.00$ & $18.32 \pm 0.01$ & 7 & $0.95_{-0.05}^{+0.03}$ & $0.03_{-0.02}^{+0.06}$ & $0.01_{-0.01}^{+0.01}$ \\
795303011210874496 & 148.45 & 34.83 & $-5.75 \pm 0.86$ & $-12.40 \pm 0.64$ & $0.94 \pm 0.93$ & $nan \pm 0.04$ & $nan \pm 0.03$ & 5 & $0.78_{-0.28}^{+0.11}$ & $0.11_{-0.08}^{+0.21}$ & $0.11_{-0.04}^{+0.11}$ \\
796059131613386112 & 148.26 & 34.97 & $-5.27 \pm 0.31$ & $-12.80 \pm 0.24$ & $0.20 \pm 0.34$ & $19.74 \pm 0.01$ & $19.49 \pm 0.02$ & 7 & $0.93_{-0.08}^{+0.04}$ & $0.06_{-0.04}^{+0.08}$ & $0.01_{-0.01}^{+0.00}$ \\
796152560040569472 & 148.41 & 35.02 & $-5.07 \pm 0.25$ & $-12.62 \pm 0.19$ & $0.60 \pm 0.30$ & $19.49 \pm 0.01$ & $19.26 \pm 0.01$ & 7 & $0.81_{-0.26}^{+0.11}$ & $0.16_{-0.11}^{+0.19}$ & $0.03_{-0.01}^{+0.08}$ \\
796223203662529664 & 148.05 & 35.41 & $-5.43 \pm 0.14$ & $-12.87 \pm 0.11$ & $0.22 \pm 0.16$ & $18.49 \pm 0.00$ & $18.30 \pm 0.01$ & 7 & $0.91_{-0.10}^{+0.06}$ & $0.08_{-0.05}^{+0.11}$ & $0.01_{-0.01}^{+0.01}$ \\
796357928195209472 & 147.31 & 35.87 & $-4.95 \pm 0.39$ & $-12.14 \pm 0.29$ & $0.71 \pm 0.37$ & $19.95 \pm 0.01$ & $19.66 \pm 0.02$ & 7 & $0.01_{-0.01}^{+0.02}$ & $0.85_{-0.17}^{+0.09}$ & $0.14_{-0.08}^{+0.16}$ \\
796160492841598080 & 148.34 & 35.26 & $-5.28 \pm 0.63$ & $-12.69 \pm 0.44$ & $0.66 \pm 0.70$ & $nan \pm 0.02$ & $nan \pm 0.03$ & 5 & $0.79_{-0.24}^{+0.12}$ & $0.16_{-0.10}^{+0.19}$ & $0.06_{-0.02}^{+0.05}$ \\
796183999201543808 & 148.25 & 35.49 & $-5.34 \pm 0.26$ & $-12.53 \pm 0.19$ & $0.56 \pm 0.30$ & $19.25 \pm 0.01$ & $19.03 \pm 0.01$ & 7 & $0.75_{-0.19}^{+0.12}$ & $0.21_{-0.12}^{+0.19}$ & $0.05_{-0.03}^{+0.05}$ \\
796164134974019072 & 148.57 & 35.30 & $-5.37 \pm 0.65$ & $-12.85 \pm 0.50$ & $0.63 \pm 0.72$ & $nan \pm 0.02$ & $nan \pm 0.02$ & 5 & $0.80_{-0.16}^{+0.08}$ & $0.09_{-0.06}^{+0.12}$ & $0.11_{-0.03}^{+0.06}$ \\
795411798439953280 & 148.72 & 35.23 & $-6.33 \pm 0.63$ & $-12.36 \pm 0.59$ & $0.04 \pm 0.57$ & $20.21 \pm 0.02$ & $19.90 \pm 0.01$ & 7 & $0.87_{-0.09}^{+0.08}$ & $0.05_{-0.04}^{+0.09}$ & $0.07_{-0.05}^{+0.06}$ \\
796186988498274944 & 148.33 & 35.65 & $-5.20 \pm 0.51$ & $-13.26 \pm 0.41$ & $0.67 \pm 0.57$ & $20.23 \pm 0.02$ & $19.98 \pm 0.02$ & 7 & $0.75_{-0.22}^{+0.14}$ & $0.20_{-0.12}^{+0.20}$ & $0.05_{-0.03}^{+0.05}$ \\
796212861381258880 & 148.49 & 35.79 & $-5.49 \pm 0.10$ & $-12.33 \pm 0.10$ & $0.25 \pm 0.09$ & $17.29 \pm 0.00$ & $17.05 \pm 0.00$ & 7 & $0.76_{-0.30}^{+0.08}$ & $0.07_{-0.05}^{+0.05}$ & $0.17_{-0.05}^{+0.31}$ \\
795441377877169920 & 149.08 & 35.47 & $-5.30 \pm 0.31$ & $-12.55 \pm 0.24$ & $0.11 \pm 0.30$ & $19.47 \pm 0.03$ & $19.19 \pm 0.01$ & 7 & $0.80_{-0.18}^{+0.12}$ & $0.04_{-0.03}^{+0.10}$ & $0.16_{-0.10}^{+0.13}$ \\
796283127046157312 & 148.14 & 36.15 & $-5.42 \pm 0.04$ & $-12.76 \pm 0.04$ & $0.14 \pm 0.04$ & $15.75 \pm 0.00$ & $15.30 \pm 0.00$ & 7 & $0.71_{-0.38}^{+0.15}$ & $0.18_{-0.11}^{+0.17}$ & $0.11_{-0.07}^{+0.35}$ \\
795823286369002240 & 149.10 & 35.67 & $-9.18 \pm 0.26$ & $-14.11 \pm 0.21$ & $0.01 \pm 0.27$ & $19.35 \pm 0.01$ & $19.02 \pm 0.01$ & 7 & $0.66_{-0.42}^{+0.23}$ & $0.00_{-0.00}^{+0.01}$ & $0.33_{-0.23}^{+0.42}$ \\
796574222749717376 & 149.06 & 35.71 & $-5.58 \pm 0.02$ & $-12.55 \pm 0.02$ & $0.08 \pm 0.02$ & $14.60 \pm 0.00$ & $14.07 \pm 0.00$ & 7 & $0.85_{-0.23}^{+0.09}$ & $0.12_{-0.09}^{+0.16}$ & $0.03_{-0.01}^{+0.14}$ \\
796217426927895168 & 148.80 & 35.89 & $-5.53 \pm 0.02$ & $-12.56 \pm 0.01$ & $0.10 \pm 0.02$ & $13.98 \pm 0.00$ & $13.41 \pm nan$ & 7 & $0.94_{-0.11}^{+0.04}$ & $0.05_{-0.04}^{+0.09}$ & $0.01_{-0.01}^{+0.03}$ \\
796221966711915136 & 148.74 & 36.00 & $-6.21 \pm 0.10$ & $-12.84 \pm 0.08$ & $0.25 \pm 0.11$ & $17.84 \pm 0.01$ & $17.45 \pm 0.00$ & 7 & $0.83_{-0.15}^{+0.07}$ & $0.05_{-0.03}^{+0.06}$ & $0.12_{-0.05}^{+0.10}$ \\
796593528624181504 & 148.88 & 36.00 & $-4.92 \pm 0.31$ & $-12.62 \pm 0.24$ & $0.23 \pm 0.30$ & $19.49 \pm 0.01$ & $19.24 \pm 0.01$ & 7 & $0.89_{-0.15}^{+0.05}$ & $0.08_{-0.05}^{+0.09}$ & $0.04_{-0.01}^{+0.09}$ \\
796598545146013824 & 148.93 & 36.10 & $-5.59 \pm 0.44$ & $-12.74 \pm 0.38$ & $0.07 \pm 0.47$ & $20.19 \pm 0.02$ & $19.86 \pm 0.02$ & 7 & $0.89_{-0.11}^{+0.07}$ & $0.09_{-0.06}^{+0.10}$ & $0.02_{-0.01}^{+0.03}$ \\
795832151181663616 & 149.31 & 35.86 & $-5.17 \pm 0.15$ & $-11.76 \pm 0.12$ & $0.16 \pm 0.17$ & $18.39 \pm 0.01$ & $18.17 \pm 0.00$ & 7 & $0.87_{-0.16}^{+0.09}$ & $0.03_{-0.02}^{+0.07}$ & $0.11_{-0.08}^{+0.13}$ \\
796599679017398784 & 148.85 & 36.15 & $-5.52 \pm 0.48$ & $-13.08 \pm 0.43$ & $0.26 \pm 0.50$ & $20.15 \pm 0.02$ & $19.85 \pm 0.02$ & 7 & $0.87_{-0.17}^{+0.07}$ & $0.11_{-0.07}^{+0.15}$ & $0.02_{-0.00}^{+0.05}$ \\
796586489176303616 & 149.29 & 36.06 & $-5.51 \pm 0.11$ & $-12.54 \pm 0.09$ & $0.33 \pm 0.13$ & $18.03 \pm 0.01$ & $17.81 \pm 0.00$ & 7 & $0.90_{-0.13}^{+0.06}$ & $0.06_{-0.05}^{+0.11}$ & $0.03_{-0.01}^{+0.02}$ \\
796653795605385728 & 148.90 & 36.31 & $-4.99 \pm 0.56$ & $-12.34 \pm 0.44$ & $0.04 \pm 0.56$ & $nan \pm 0.02$ & $nan \pm 0.01$ & 5 & $0.66_{-0.42}^{+0.20}$ & $0.12_{-0.09}^{+0.21}$ & $0.22_{-0.13}^{+0.28}$ \\
796603218070475392 & 149.16 & 36.22 & $-6.53 \pm 0.32$ & $-13.14 \pm 0.28$ & $0.35 \pm 0.39$ & $19.61 \pm 0.01$ & $19.33 \pm 0.01$ & 7 & $0.72_{-0.13}^{+0.16}$ & $0.03_{-0.02}^{+0.05}$ & $0.24_{-0.15}^{+0.11}$ \\
796615621936048640 & 149.33 & 36.28 & $-5.83 \pm 0.69$ & $-12.08 \pm 0.77$ & $0.11 \pm 0.63$ & $nan \pm 0.04$ & $nan \pm 0.02$ & 5 & $0.83_{-0.23}^{+0.08}$ & $0.09_{-0.06}^{+0.17}$ & $0.08_{-0.03}^{+0.08}$ \\
796633007963721600 & 149.14 & 36.44 & $-5.24 \pm 0.23$ & $-12.70 \pm 0.18$ & $0.21 \pm 0.28$ & $19.17 \pm 0.01$ & $18.95 \pm 0.01$ & 7 & $0.89_{-0.11}^{+0.06}$ & $0.10_{-0.06}^{+0.10}$ & $0.01_{-0.00}^{+0.04}$ \\
796634107475359872 & 149.28 & 36.48 & $-5.77 \pm 0.54$ & $-12.58 \pm 0.44$ & $0.27 \pm 0.61$ & $20.33 \pm 0.02$ & $19.95 \pm 0.01$ & 7 & $0.85_{-0.17}^{+0.06}$ & $0.10_{-0.07}^{+0.09}$ & $0.05_{-0.01}^{+0.15}$ \\
796701456860710272 & 148.95 & 36.83 & $-5.57 \pm 0.13$ & $-12.53 \pm 0.12$ & $0.09 \pm 0.15$ & $18.36 \pm 0.01$ & $18.12 \pm 0.00$ & 7 & $0.62_{-0.23}^{+0.18}$ & $0.27_{-0.14}^{+0.25}$ & $0.11_{-0.08}^{+0.06}$ \\
795868847382327040 & 149.82 & 36.29 & $-5.41 \pm 0.22$ & $-12.18 \pm 0.19$ & $0.15 \pm 0.22$ & $19.29 \pm 0.01$ & $19.04 \pm 0.01$ & 7 & $0.84_{-0.14}^{+0.10}$ & $0.03_{-0.02}^{+0.07}$ & $0.14_{-0.09}^{+0.11}$ \\
796642186312057728 & 149.30 & 36.66 & $-5.58 \pm 0.16$ & $-12.45 \pm 0.16$ & $0.17 \pm 0.16$ & $18.14 \pm 0.01$ & $17.92 \pm 0.01$ & 7 & $0.93_{-0.09}^{+0.04}$ & $0.07_{-0.04}^{+0.08}$ & $0.01_{-0.00}^{+0.02}$ \\
796716089811168640 & 149.72 & 36.49 & $-5.95 \pm 0.49$ & $-11.97 \pm 0.39$ & $0.28 \pm 0.49$ & $nan \pm 0.01$ & $nan \pm 0.01$ & 5 & $0.74_{-0.28}^{+0.11}$ & $0.06_{-0.04}^{+0.10}$ & $0.20_{-0.09}^{+0.24}$ \\
796715952372216960 & 149.79 & 36.54 & $-5.49 \pm 0.12$ & $-12.37 \pm 0.11$ & $0.07 \pm 0.13$ & $18.28 \pm 0.00$ & $18.09 \pm 0.01$ & 7 & $0.97_{-0.05}^{+0.02}$ & $0.03_{-0.02}^{+0.05}$ & $0.00_{-0.00}^{+0.01}$ \\
795974198637978496 & 150.08 & 36.65 & $-5.67 \pm 0.28$ & $-12.53 \pm 0.22$ & $0.33 \pm 0.29$ & $19.35 \pm 0.02$ & $19.10 \pm 0.02$ & 7 & $0.91_{-0.18}^{+0.03}$ & $0.04_{-0.03}^{+0.09}$ & $0.05_{-0.01}^{+0.12}$ \\
797021964499572736 & 148.82 & 37.63 & $-5.42 \pm 0.33$ & $-13.64 \pm 0.31$ & $0.54 \pm 0.35$ & $19.70 \pm 0.01$ & $19.43 \pm 0.01$ & 7 & $0.00_{-0.00}^{+0.01}$ & $0.80_{-0.33}^{+0.07}$ & $0.20_{-0.07}^{+0.33}$ \\
796744299156254720 & 149.93 & 36.99 & $-4.72 \pm 0.51$ & $-12.21 \pm 0.37$ & $0.45 \pm 0.55$ & $20.18 \pm 0.03$ & $19.93 \pm 0.01$ & 7 & $0.55_{-0.34}^{+0.35}$ & $0.06_{-0.05}^{+0.12}$ & $0.39_{-0.31}^{+0.28}$ \\
797074393162659584 & 148.74 & 37.85 & $-5.16 \pm 0.31$ & $-12.54 \pm 0.25$ & $0.53 \pm 0.28$ & $19.31 \pm 0.02$ & $19.08 \pm 0.01$ & 7 & --- & $0.72_{-0.27}^{+0.13}$ & $0.28_{-0.13}^{+0.27}$ \\
796773779812001536 & 149.85 & 37.19 & $-5.51 \pm 0.70$ & $-12.11 \pm 0.60$ & $0.50 \pm 0.67$ & $nan \pm 0.09$ & $nan \pm 0.01$ & 5 & $0.66_{-0.54}^{+0.21}$ & $0.07_{-0.06}^{+0.25}$ & $0.27_{-0.17}^{+0.43}$ \\
796821161891225216 & 149.83 & 37.24 & $-5.37 \pm 0.25$ & $-12.69 \pm 0.20$ & $0.13 \pm 0.26$ & $19.32 \pm 0.01$ & $19.10 \pm 0.01$ & 7 & $0.89_{-0.12}^{+0.07}$ & $0.10_{-0.07}^{+0.10}$ & $0.01_{-0.00}^{+0.03}$ \\
797026392608100352 & 149.09 & 37.73 & $-5.18 \pm 0.32$ & $-12.75 \pm 0.26$ & $0.64 \pm 0.31$ & $19.73 \pm 0.08$ & $19.46 \pm 0.01$ & 7 & $0.00_{-0.00}^{+0.01}$ & $0.89_{-0.09}^{+0.06}$ & $0.11_{-0.05}^{+0.09}$ \\
796839853588447360 & 149.61 & 37.49 & $-5.51 \pm 0.33$ & $-12.38 \pm 0.25$ & $0.46 \pm 0.35$ & $19.83 \pm 0.01$ & $19.57 \pm 0.01$ & 7 & $0.42_{-0.25}^{+0.21}$ & $0.56_{-0.22}^{+0.25}$ & $0.02_{-0.00}^{+0.02}$ \\
796775021061074048 & 150.02 & 37.26 & $-5.14 \pm 0.62$ & $-12.02 \pm 0.48$ & $0.91 \pm 0.68$ & $nan \pm 0.05$ & $nan \pm 0.03$ & 5 & $0.34_{-0.32}^{+0.49}$ & $0.01_{-0.01}^{+0.09}$ & $0.64_{-0.48}^{+0.31}$ \\
796777250145594496 & 150.17 & 37.26 & $-5.78 \pm 0.41$ & $-12.76 \pm 0.33$ & $0.25 \pm 0.43$ & $20.12 \pm 0.02$ & $19.79 \pm 0.01$ & 7 & $0.93_{-0.09}^{+0.04}$ & $0.06_{-0.04}^{+0.07}$ & $0.01_{-0.01}^{+0.03}$ \\
796779998924250624 & 150.17 & 37.35 & $-5.70 \pm 0.04$ & $-12.33 \pm 0.03$ & $0.09 \pm 0.04$ & $16.01 \pm 0.00$ & $15.56 \pm 0.00$ & 7 & $0.94_{-0.08}^{+0.03}$ & $0.03_{-0.02}^{+0.03}$ & $0.03_{-0.02}^{+0.08}$ \\
802788795610360320 & 150.23 & 37.50 & $-5.60 \pm 0.23$ & $-12.83 \pm 0.19$ & $0.13 \pm 0.26$ & $19.34 \pm 0.02$ & $19.10 \pm 0.01$ & 7 & $0.92_{-0.09}^{+0.04}$ & $0.06_{-0.04}^{+0.07}$ & $0.01_{-0.00}^{+0.04}$ \\
802014400125346944 & 150.71 & 37.23 & $-5.59 \pm 0.43$ & $-12.31 \pm 0.31$ & $0.40 \pm 0.42$ & $20.25 \pm 0.02$ & $19.91 \pm 0.02$ & 7 & $0.84_{-0.22}^{+0.11}$ & $0.04_{-0.03}^{+0.12}$ & $0.12_{-0.08}^{+0.14}$ \\
796849783552779904 & 149.94 & 37.73 & $-5.79 \pm 0.28$ & $-12.33 \pm 0.24$ & $0.08 \pm 0.33$ & $19.63 \pm 0.01$ & $19.37 \pm 0.01$ & 7 & $0.63_{-0.24}^{+0.19}$ & $0.35_{-0.19}^{+0.22}$ & $0.02_{-0.01}^{+0.05}$ \\
802855251643321088 & 149.99 & 37.81 & $-5.49 \pm 0.24$ & $-12.66 \pm 0.20$ & $0.36 \pm 0.25$ & $19.00 \pm 0.02$ & $18.83 \pm 0.01$ & 7 & $0.57_{-0.28}^{+0.24}$ & $0.42_{-0.24}^{+0.26}$ & $0.01_{-0.00}^{+0.04}$ \\
802781137687773312 & 150.52 & 37.54 & $-5.88 \pm 0.13$ & $-12.41 \pm 0.11$ & $0.14 \pm 0.15$ & $18.40 \pm 0.01$ & $18.30 \pm 0.01$ & 7 & $0.97_{-0.06}^{+0.02}$ & $0.03_{-0.02}^{+0.05}$ & $0.00_{-0.00}^{+0.01}$ \\
803050170139836416 & 149.78 & 38.08 & $-5.64 \pm 0.36$ & $-12.14 \pm 0.29$ & $0.13 \pm 0.39$ & $19.63 \pm 0.03$ & $19.38 \pm 0.01$ & 7 & $0.08_{-0.06}^{+0.15}$ & $0.83_{-0.19}^{+0.07}$ & $0.09_{-0.03}^{+0.08}$ \\
802027628624607872 & 150.82 & 37.52 & $-5.36 \pm 0.28$ & $-12.48 \pm 0.23$ & $0.13 \pm 0.29$ & $19.72 \pm 0.01$ & $19.43 \pm 0.01$ & 7 & $0.92_{-0.13}^{+0.05}$ & $0.03_{-0.02}^{+0.07}$ & $0.05_{-0.03}^{+0.08}$ \\
802795392680214784 & 150.59 & 37.69 & $-5.83 \pm 0.22$ & $-12.46 \pm 0.19$ & $0.14 \pm 0.24$ & $19.22 \pm 0.01$ & $19.00 \pm 0.00$ & 7 & $0.95_{-0.07}^{+0.03}$ & $0.04_{-0.03}^{+0.06}$ & $0.01_{-0.00}^{+0.03}$ \\
802849960243599872 & 150.37 & 37.97 & $-5.72 \pm 0.03$ & $-12.45 \pm 0.03$ & $0.16 \pm 0.04$ & $16.32 \pm 0.00$ & $15.87 \pm 0.00$ & 7 & $0.93_{-0.14}^{+0.03}$ & $0.05_{-0.03}^{+0.07}$ & $0.02_{-0.00}^{+0.11}$ \\
802809312673569920 & 150.82 & 37.83 & $-5.00 \pm 0.35$ & $-12.83 \pm 0.27$ & $0.64 \pm 0.36$ & $19.94 \pm 0.01$ & $19.65 \pm 0.02$ & 7 & $0.84_{-0.16}^{+0.09}$ & $0.11_{-0.08}^{+0.13}$ & $0.04_{-0.02}^{+0.06}$ \\
802823224068421632 & 150.68 & 37.96 & $-5.70 \pm 0.26$ & $-12.05 \pm 0.21$ & $0.09 \pm 0.28$ & $19.50 \pm 0.02$ & $19.29 \pm 0.01$ & 7 & $0.91_{-0.14}^{+0.06}$ & $0.08_{-0.06}^{+0.14}$ & $0.00_{-0.00}^{+0.01}$ \\
802139224756865408 & 151.39 & 37.74 & $-6.26 \pm 0.24$ & $-13.47 \pm 0.21$ & $0.25 \pm 0.29$ & $19.39 \pm 0.01$ & $19.18 \pm 0.01$ & 7 & $0.81_{-0.24}^{+0.13}$ & $0.01_{-0.01}^{+0.02}$ & $0.19_{-0.13}^{+0.23}$ \\
803106313952631040 & 149.88 & 38.71 & $-5.87 \pm 0.25$ & $-12.42 \pm 0.20$ & $0.00 \pm 0.25$ & $19.34 \pm 0.02$ & $19.12 \pm 0.01$ & 7 & $0.00_{-0.00}^{+0.01}$ & $0.96_{-0.13}^{+0.01}$ & $0.04_{-0.01}^{+0.12}$ \\
802157439717465472 & 151.25 & 38.00 & $-5.88 \pm 0.07$ & $-12.34 \pm 0.06$ & $0.19 \pm 0.08$ & $17.44 \pm 0.01$ & $17.06 \pm 0.00$ & 7 & $0.95_{-0.04}^{+0.02}$ & $0.01_{-0.01}^{+0.02}$ & $0.04_{-0.02}^{+0.03}$ \\
802159119045449600 & 151.30 & 38.04 & $-6.60 \pm 0.56$ & $-12.37 \pm 0.45$ & $0.38 \pm 0.63$ & $nan \pm 0.03$ & $nan \pm 0.02$ & 5 & $0.84_{-0.11}^{+0.05}$ & $0.02_{-0.02}^{+0.03}$ & $0.14_{-0.04}^{+0.10}$ \\
803207061003585152 & 150.33 & 38.95 & $-5.84 \pm 0.09$ & $-12.51 \pm 0.07$ & $0.21 \pm 0.09$ & $17.93 \pm 0.01$ & $17.63 \pm 0.01$ & 7 & $0.02_{-0.02}^{+0.04}$ & $0.83_{-0.16}^{+0.06}$ & $0.15_{-0.05}^{+0.14}$ \\
803196130308427648 & 150.53 & 38.95 & $-5.23 \pm 0.24$ & $-12.47 \pm 0.18$ & $0.16 \pm 0.24$ & $19.44 \pm 0.02$ & $19.17 \pm 0.01$ & 7 & $0.03_{-0.02}^{+0.06}$ & $0.69_{-0.15}^{+0.20}$ & $0.28_{-0.19}^{+0.14}$ \\
802936920442557824 & 151.31 & 38.50 & $-6.70 \pm 0.53$ & $-12.00 \pm 0.48$ & $0.11 \pm 0.57$ & $nan \pm 0.04$ & $nan \pm 0.02$ & 5 & $0.88_{-0.17}^{+0.06}$ & $0.05_{-0.04}^{+0.11}$ & $0.07_{-0.03}^{+0.09}$ \\
802192688509445376 & 151.70 & 38.31 & $-5.31 \pm 0.43$ & $-12.49 \pm 0.38$ & $0.14 \pm 0.44$ & $20.33 \pm 0.02$ & $19.97 \pm 0.01$ & 7 & $0.91_{-0.24}^{+0.04}$ & $0.02_{-0.02}^{+0.06}$ & $0.06_{-0.02}^{+0.22}$ \\
802942246202036224 & 151.19 & 38.64 & $-5.65 \pm 0.34$ & $-12.78 \pm 0.33$ & $0.37 \pm 0.41$ & $19.98 \pm 0.01$ & $19.68 \pm 0.02$ & 7 & $0.86_{-0.16}^{+0.09}$ & $0.13_{-0.09}^{+0.14}$ & $0.01_{-0.00}^{+0.04}$ \\
802945789554624512 & 151.65 & 38.51 & $-5.98 \pm 1.08$ & $-11.77 \pm 0.97$ & $0.10 \pm 1.10$ & $nan \pm 0.05$ & $nan \pm 0.01$ & 5 & $0.82_{-0.12}^{+0.07}$ & $0.03_{-0.03}^{+0.06}$ & $0.15_{-0.05}^{+0.08}$ \\
802199873993866112 & 151.83 & 38.46 & $-5.85 \pm 0.22$ & $-11.66 \pm 0.18$ & $0.23 \pm 0.21$ & $19.11 \pm 0.02$ & $18.88 \pm 0.01$ & 7 & $0.74_{-0.18}^{+0.20}$ & $0.01_{-0.01}^{+0.04}$ & $0.24_{-0.19}^{+0.17}$ \\
802968295182808960 & 151.31 & 38.80 & $-5.99 \pm 0.10$ & $-12.12 \pm 0.09$ & $0.12 \pm 0.10$ & $18.05 \pm 0.01$ & $17.80 \pm 0.01$ & 7 & $0.91_{-0.09}^{+0.06}$ & $0.07_{-0.05}^{+0.08}$ & $0.02_{-0.01}^{+0.02}$ \\
802964446892109184 & 151.45 & 38.76 & $-6.00 \pm 0.06$ & $-12.21 \pm 0.05$ & $0.03 \pm 0.06$ & $17.23 \pm 0.01$ & $16.78 \pm 0.00$ & 7 & $0.84_{-0.24}^{+0.09}$ & $0.10_{-0.07}^{+0.11}$ & $0.07_{-0.04}^{+0.23}$ \\
802957982961967488 & 151.71 & 38.71 & $-5.93 \pm 0.45$ & $-13.18 \pm 0.40$ & $0.07 \pm 0.50$ & $nan \pm 0.03$ & $nan \pm 0.02$ & 5 & $0.93_{-0.09}^{+0.03}$ & $0.02_{-0.02}^{+0.04}$ & $0.05_{-0.02}^{+0.06}$ \\
802959838388249344 & 151.72 & 38.83 & $-5.18 \pm 0.55$ & $-12.53 \pm 0.53$ & $0.20 \pm 0.61$ & $nan \pm 0.02$ & $nan \pm 0.01$ & 5 & $0.79_{-0.44}^{+0.12}$ & $0.07_{-0.06}^{+0.17}$ & $0.14_{-0.08}^{+0.28}$ \\
803043298192848000 & 151.28 & 39.29 & $-5.93 \pm 0.22$ & $-12.24 \pm 0.18$ & $0.10 \pm 0.22$ & $18.95 \pm 0.01$ & $18.77 \pm 0.01$ & 7 & $0.36_{-0.25}^{+0.27}$ & $0.62_{-0.27}^{+0.24}$ & $0.02_{-0.01}^{+0.01}$ \\
803351264527213440 & 151.81 & 39.13 & $-5.49 \pm 0.31$ & $-12.09 \pm 0.24$ & $0.30 \pm 0.31$ & $19.83 \pm 0.02$ & $19.57 \pm 0.01$ & 7 & $0.90_{-0.28}^{+0.07}$ & $0.09_{-0.07}^{+0.27}$ & $0.00_{-0.00}^{+0.02}$ \\
803339238618738944 & 152.08 & 38.97 & $-5.50 \pm 0.53$ & $-12.06 \pm 0.43$ & $0.23 \pm 0.55$ & $nan \pm 0.02$ & $nan \pm 0.01$ & 5 & $0.67_{-0.55}^{+0.26}$ & $0.02_{-0.02}^{+0.12}$ & $0.32_{-0.24}^{+0.50}$ \\
803339345997611264 & 152.09 & 38.98 & $-5.91 \pm 0.19$ & $-11.97 \pm 0.15$ & $0.42 \pm 0.21$ & $19.19 \pm 0.02$ & $18.97 \pm 0.01$ & 7 & $0.93_{-0.12}^{+0.04}$ & $0.04_{-0.03}^{+0.06}$ & $0.03_{-0.01}^{+0.09}$ \\
803407064742685568 & 151.52 & 39.35 & $-5.86 \pm 0.19$ & $-12.69 \pm 0.15$ & $0.17 \pm 0.19$ & $19.11 \pm 0.01$ & $18.87 \pm 0.02$ & 7 & $0.66_{-0.32}^{+0.18}$ & $0.27_{-0.16}^{+0.29}$ & $0.07_{-0.04}^{+0.06}$ \\
803617243261881600 & 151.11 & 39.68 & $-5.53 \pm 0.38$ & $-12.16 \pm 0.28$ & $0.05 \pm 0.35$ & $19.98 \pm 0.02$ & $19.69 \pm 0.01$ & 7 & $0.01_{-0.01}^{+0.02}$ & $0.98_{-0.07}^{+0.01}$ & $0.02_{-0.00}^{+0.06}$ \\
803358037695204992 & 151.87 & 39.23 & $-5.27 \pm 0.64$ & $-12.26 \pm 0.47$ & $0.51 \pm 0.69$ & $nan \pm 0.06$ & $nan \pm 0.01$ & 5 & $0.71_{-0.25}^{+0.13}$ & $0.13_{-0.09}^{+0.17}$ & $0.16_{-0.06}^{+0.10}$ \\
803361336230087936 & 151.83 & 39.27 & $-5.69 \pm 0.09$ & $-12.21 \pm 0.08$ & $0.07 \pm 0.11$ & $18.01 \pm 0.01$ & $17.75 \pm 0.01$ & 7 & $0.93_{-0.08}^{+0.04}$ & $0.06_{-0.04}^{+0.07}$ & $0.01_{-0.00}^{+0.01}$ \\
803346488523602816 & 152.01 & 39.18 & $-5.67 \pm 0.29$ & $-11.84 \pm 0.24$ & $0.12 \pm 0.32$ & $19.79 \pm 0.00$ & $19.53 \pm 0.01$ & 7 & $0.94_{-0.08}^{+0.04}$ & $0.05_{-0.04}^{+0.07}$ & $0.01_{-0.01}^{+0.03}$ \\
802595698180709504 & 152.54 & 38.85 & $-6.09 \pm 0.10$ & $-12.18 \pm 0.10$ & $0.22 \pm 0.12$ & $18.06 \pm 0.02$ & $17.84 \pm 0.00$ & 7 & $0.94_{-0.11}^{+0.04}$ & $0.00_{-0.00}^{+0.03}$ & $0.05_{-0.04}^{+0.10}$ \\
803366485891336320 & 152.21 & 39.19 & $-5.60 \pm 0.18$ & $-12.61 \pm 0.17$ & $0.13 \pm 0.21$ & $19.03 \pm 0.02$ & $18.78 \pm 0.01$ & 7 & $0.92_{-0.11}^{+0.04}$ & $0.01_{-0.01}^{+0.03}$ & $0.07_{-0.03}^{+0.09}$ \\
802616515882513152 & 152.36 & 39.20 & $-6.23 \pm 0.46$ & $-12.87 \pm 0.47$ & $0.61 \pm 0.53$ & $nan \pm 0.02$ & $nan \pm 0.01$ & 5 & $0.86_{-0.10}^{+0.05}$ & $0.02_{-0.01}^{+0.03}$ & $0.12_{-0.04}^{+0.09}$ \\
803369097231507840 & 152.31 & 39.33 & $-6.47 \pm 0.13$ & $-11.12 \pm 0.14$ & $0.16 \pm 0.16$ & $18.51 \pm 0.00$ & $18.28 \pm 0.00$ & 7 & $0.75_{-0.20}^{+0.17}$ & $0.01_{-0.01}^{+0.03}$ & $0.23_{-0.16}^{+0.20}$ \\
803374496010310016 & 152.43 & 39.37 & $-5.90 \pm 0.32$ & $-12.15 \pm 0.28$ & $0.19 \pm 0.34$ & $19.40 \pm 0.02$ & $19.09 \pm 0.02$ & 7 & $0.86_{-0.21}^{+0.03}$ & $0.02_{-0.01}^{+0.03}$ & $0.12_{-0.03}^{+0.21}$ \\
803375591222097024 & 152.39 & 39.41 & $-4.97 \pm 0.47$ & $-12.91 \pm 0.38$ & $0.36 \pm 0.45$ & $20.17 \pm 0.03$ & $19.82 \pm 0.01$ & 7 & $0.91_{-0.14}^{+0.03}$ & $0.03_{-0.02}^{+0.05}$ & $0.06_{-0.02}^{+0.14}$ \\
803651396841942656 & 151.49 & 40.03 & $-5.65 \pm 0.23$ & $-12.40 \pm 0.20$ & $0.41 \pm 0.26$ & $19.43 \pm 0.02$ & $19.19 \pm 0.01$ & 7 & $0.00_{-0.00}^{+0.01}$ & $0.85_{-0.13}^{+0.09}$ & $0.15_{-0.09}^{+0.13}$ \\
803471076934953600 & 152.64 & 39.55 & $-5.75 \pm 0.11$ & $-12.17 \pm 0.10$ & $0.27 \pm 0.12$ & $18.38 \pm 0.00$ & $18.16 \pm 0.01$ & 7 & $0.93_{-0.07}^{+0.05}$ & $0.01_{-0.01}^{+0.04}$ & $0.06_{-0.04}^{+0.06}$ \\
803476333974938112 & 152.46 & 39.68 & $-5.57 \pm 0.27$ & $-12.23 \pm 0.22$ & $0.32 \pm 0.26$ & $19.49 \pm 0.02$ & $19.22 \pm 0.01$ & 7 & $0.81_{-0.06}^{+0.12}$ & $0.04_{-0.03}^{+0.06}$ & $0.15_{-0.10}^{+0.04}$ \\
802717636592003200 & 152.78 & 39.48 & $-5.98 \pm 0.37$ & $-12.46 \pm 0.27$ & $0.36 \pm 0.36$ & $19.99 \pm 0.01$ & $19.73 \pm 0.01$ & 7 & $0.99_{-0.04}^{+0.01}$ & $0.01_{-0.01}^{+0.04}$ & $0.00_{-0.00}^{+0.01}$ \\
803488462962584704 & 152.44 & 39.70 & $-5.13 \pm 0.38$ & $-11.83 \pm 0.33$ & $0.71 \pm 0.36$ & $19.86 \pm 0.02$ & $19.57 \pm 0.01$ & 7 & $0.72_{-0.31}^{+0.12}$ & $0.15_{-0.11}^{+0.16}$ & $0.13_{-0.04}^{+0.26}$ \\
803474551568372224 & 152.65 & 39.70 & $-5.75 \pm 0.44$ & $-12.97 \pm 0.38$ & $0.14 \pm 0.48$ & $nan \pm 0.02$ & $nan \pm 0.01$ & 5 & $0.93_{-0.22}^{+0.03}$ & $0.02_{-0.01}^{+0.06}$ & $0.06_{-0.02}^{+0.17}$ \\
803478571657356416 & 152.58 & 39.75 & $-6.07 \pm 0.06$ & $-12.30 \pm 0.05$ & $0.05 \pm 0.06$ & $17.33 \pm 0.01$ & $16.94 \pm 0.00$ & 7 & $0.94_{-0.06}^{+0.04}$ & $0.02_{-0.02}^{+0.04}$ & $0.04_{-0.03}^{+0.05}$ \\
802723447688916864 & 153.00 & 39.56 & $-6.05 \pm 0.24$ & $-12.22 \pm 0.19$ & $0.38 \pm 0.26$ & $19.41 \pm 0.01$ & $19.16 \pm 0.01$ & 7 & $0.96_{-0.15}^{+0.01}$ & $0.01_{-0.01}^{+0.03}$ & $0.03_{-0.01}^{+0.15}$ \\
803480079186319616 & 152.79 & 39.75 & $-5.87 \pm 0.11$ & $-12.21 \pm 0.10$ & $0.12 \pm 0.13$ & $18.30 \pm 0.01$ & $18.11 \pm 0.01$ & 7 & $0.99_{-0.02}^{+0.01}$ & $0.01_{-0.01}^{+0.02}$ & $0.00_{-0.00}^{+0.01}$ \\
803774477723382272 & 151.67 & 40.60 & $-6.25 \pm 0.19$ & $-11.87 \pm 0.23$ & $0.19 \pm 0.25$ & $19.36 \pm 0.02$ & $19.12 \pm 0.01$ & 7 & --- & $0.61_{-0.11}^{+0.26}$ & $0.39_{-0.26}^{+0.11}$ \\
803505264874749824 & 152.56 & 40.18 & $-5.93 \pm 0.13$ & $-12.07 \pm 0.10$ & $0.16 \pm 0.14$ & $18.59 \pm 0.01$ & $18.36 \pm 0.00$ & 7 & $0.76_{-0.18}^{+0.15}$ & $0.17_{-0.11}^{+0.17}$ & $0.07_{-0.05}^{+0.07}$ \\
802756536116904192 & 153.12 & 39.93 & $-6.10 \pm 0.15$ & $-12.15 \pm 0.14$ & $0.09 \pm 0.18$ & $18.82 \pm 0.01$ & $18.62 \pm 0.01$ & 7 & $0.99_{-0.02}^{+0.00}$ & $0.00_{-0.00}^{+0.01}$ & $0.00_{-0.00}^{+0.02}$ \\
802759044377814784 & 153.23 & 39.92 & $-5.73 \pm 0.21$ & $-12.61 \pm 0.20$ & $0.55 \pm 0.26$ & $19.22 \pm 0.01$ & $18.99 \pm 0.01$ & 7 & $0.79_{-0.13}^{+0.13}$ & $0.01_{-0.01}^{+0.05}$ & $0.20_{-0.13}^{+0.10}$ \\
803526194254628480 & 152.85 & 40.23 & $-5.89 \pm 0.17$ & $-12.03 \pm 0.13$ & $0.16 \pm 0.18$ & $18.83 \pm 0.01$ & $18.63 \pm 0.01$ & 7 & $0.94_{-0.10}^{+0.04}$ & $0.06_{-0.04}^{+0.09}$ & $0.00_{-0.00}^{+0.02}$ \\
803791451434146432 & 152.13 & 40.74 & $-6.81 \pm 0.55$ & $-11.76 \pm 0.63$ & $0.08 \pm 0.65$ & $nan \pm 0.02$ & $nan \pm 0.02$ & 5 & --- & $0.84_{-0.16}^{+0.05}$ & $0.16_{-0.05}^{+0.16}$ \\
803805160970114432 & 152.10 & 40.90 & $-6.33 \pm 0.25$ & $-12.59 \pm 0.24$ & $0.22 \pm 0.33$ & $19.83 \pm 0.03$ & $19.55 \pm 0.01$ & 7 & --- & $0.92_{-0.11}^{+0.03}$ & $0.08_{-0.03}^{+0.11}$ \\
803518600752478592 & 153.20 & 40.31 & $-5.86 \pm 0.46$ & $-12.44 \pm 0.54$ & $0.48 \pm 0.42$ & $19.77 \pm 0.02$ & $19.50 \pm 0.01$ & 7 & $0.94_{-0.15}^{+0.02}$ & $0.03_{-0.02}^{+0.08}$ & $0.03_{-0.01}^{+0.08}$ \\
803802236093579520 & 152.32 & 41.07 & $-5.53 \pm 0.32$ & $-12.27 \pm 0.33$ & $0.21 \pm 0.43$ & $nan \pm 0.03$ & $nan \pm 0.03$ & 5 & --- & $0.80_{-0.14}^{+0.06}$ & $0.20_{-0.06}^{+0.14}$ \\
804275167833956096 & 153.54 & 40.33 & $-6.07 \pm 0.55$ & $-11.86 \pm 0.44$ & $0.14 \pm 0.55$ & $nan \pm 0.02$ & $nan \pm 0.02$ & 5 & $0.95_{-0.08}^{+0.01}$ & $0.01_{-0.00}^{+0.02}$ & $0.04_{-0.01}^{+0.07}$ \\
804271972371916928 & 153.59 & 40.32 & $-5.03 \pm 0.93$ & $-12.93 \pm 0.71$ & $0.92 \pm 1.05$ & $nan \pm 0.03$ & $nan \pm 0.03$ & 5 & $0.92_{-0.09}^{+0.03}$ & $0.01_{-0.01}^{+0.04}$ & $0.08_{-0.02}^{+0.08}$ \\
803610684851178112 & 152.61 & 40.97 & $-5.03 \pm 0.01$ & $-11.10 \pm 0.02$ & $0.20 \pm 0.02$ & $14.77 \pm 0.00$ & $14.17 \pm 0.00$ & 7 & --- & $0.73_{-0.50}^{+0.09}$ & $0.27_{-0.09}^{+0.50}$ \\
803871234746489728 & 152.02 & 41.40 & $-5.88 \pm 0.07$ & $-12.31 \pm 0.06$ & $0.02 \pm 0.09$ & $17.58 \pm 0.00$ & $17.35 \pm 0.00$ & 7 & --- & $0.81_{-0.18}^{+0.07}$ & $0.19_{-0.07}^{+0.18}$ \\
804275850727248640 & 153.60 & 40.41 & $-6.21 \pm 0.74$ & $-12.83 \pm 0.62$ & $0.24 \pm 0.73$ & $nan \pm 0.01$ & $nan \pm 0.01$ & 5 & $0.31_{-0.30}^{+0.58}$ & $0.00_{-0.00}^{+0.01}$ & $0.69_{-0.58}^{+0.30}$ \\
805044963409784704 & 153.31 & 40.66 & $-5.64 \pm 0.10$ & $-11.37 \pm 0.11$ & $0.12 \pm 0.11$ & $18.06 \pm 0.01$ & $17.76 \pm 0.00$ & 7 & $0.86_{-0.18}^{+0.06}$ & $0.02_{-0.02}^{+0.05}$ & $0.12_{-0.05}^{+0.16}$ \\
804273892221905024 & 153.75 & 40.44 & $-6.00 \pm 0.12$ & $-12.18 \pm 0.12$ & $0.45 \pm 0.13$ & $18.48 \pm 0.01$ & $18.29 \pm 0.01$ & 7 & $0.84_{-0.16}^{+0.10}$ & $0.02_{-0.02}^{+0.11}$ & $0.14_{-0.09}^{+0.13}$ \\
804284376243828480 & 153.90 & 40.38 & $-6.44 \pm 0.23$ & $-12.00 \pm 0.19$ & $0.10 \pm 0.25$ & $19.47 \pm 0.02$ & $19.29 \pm 0.01$ & 7 & $1.00_{-0.01}^{+0.00}$ & $0.00_{-0.00}^{+0.01}$ & --- \\
805314545618157440 & 152.59 & 41.42 & $-6.46 \pm 0.24$ & $-12.88 \pm 0.29$ & $0.16 \pm 0.27$ & $19.37 \pm 0.01$ & $19.16 \pm 0.01$ & 7 & --- & $0.75_{-0.11}^{+0.17}$ & $0.25_{-0.17}^{+0.11}$ \\
805331038292744192 & 152.45 & 41.56 & $-6.43 \pm 0.32$ & $-12.23 \pm 0.39$ & $0.32 \pm 0.39$ & $19.63 \pm 0.01$ & $19.40 \pm 0.01$ & 7 & --- & $0.89_{-0.14}^{+0.04}$ & $0.11_{-0.04}^{+0.14}$ \\
804293958309171840 & 154.04 & 40.61 & $-4.88 \pm 1.06$ & $-13.08 \pm 1.07$ & $0.68 \pm 1.17$ & $nan \pm 0.06$ & $nan \pm 0.03$ & 5 & $0.75_{-0.15}^{+0.07}$ & $0.00_{-0.00}^{+0.01}$ & $0.25_{-0.07}^{+0.15}$ \\
805129866323154432 & 153.13 & 41.23 & $-6.76 \pm 0.50$ & $-11.97 \pm 0.54$ & $0.13 \pm 0.58$ & $nan \pm 0.03$ & $nan \pm 0.02$ & 5 & $0.00_{-0.00}^{+0.04}$ & $0.73_{-0.20}^{+0.07}$ & $0.26_{-0.07}^{+0.18}$ \\
804294855963992320 & 154.09 & 40.70 & $-6.28 \pm 0.34$ & $-11.87 \pm 0.28$ & $0.36 \pm 0.38$ & $19.98 \pm 0.02$ & $19.75 \pm 0.02$ & 7 & $0.99_{-0.02}^{+0.01}$ & $0.00_{-0.00}^{+0.02}$ & $0.01$ \\
805065441813784832 & 153.92 & 41.00 & $-6.14 \pm 0.07$ & $-12.04 \pm 0.08$ & $0.02 \pm 0.09$ & $17.70 \pm 0.01$ & $17.40 \pm 0.01$ & 7 & $0.97_{-0.08}^{+0.02}$ & $0.01_{-0.01}^{+0.05}$ & $0.02_{-0.01}^{+0.03}$ \\
805386361769061888 & 152.50 & 41.91 & $-5.96 \pm 0.11$ & $-11.95 \pm 0.14$ & $0.36 \pm 0.13$ & $18.40 \pm 0.01$ & $18.22 \pm 0.01$ & 7 & --- & $0.93_{-0.16}^{+0.03}$ & $0.07_{-0.03}^{+0.16}$ \\
804389959418082688 & 154.26 & 40.80 & $-6.22 \pm 0.19$ & $-11.95 \pm 0.20$ & $0.01 \pm 0.21$ & $18.76 \pm 0.01$ & $18.55 \pm 0.00$ & 7 & $0.96_{-0.02}^{+0.03}$ & $0.00_{-0.00}^{+0.01}$ & $0.04_{-0.03}^{+0.02}$ \\
804386042407893376 & 154.37 & 40.73 & $-6.28 \pm 0.17$ & $-11.64 \pm 0.20$ & $0.28 \pm 0.20$ & $18.69 \pm 0.01$ & $18.48 \pm 0.01$ & 7 & $0.96_{-0.19}^{+0.01}$ & $0.00_{-0.00}^{+0.01}$ & $0.04_{-0.01}^{+0.19}$ \\
805148862959933568 & 153.17 & 41.50 & $-6.89 \pm 0.35$ & $-12.34 \pm 0.36$ & $0.04 \pm 0.39$ & $20.29 \pm 0.02$ & $19.95 \pm 0.02$ & 7 & --- & $0.75_{-0.34}^{+0.11}$ & $0.25_{-0.11}^{+0.34}$ \\
805160343411676288 & 153.93 & 41.09 & $-6.18 \pm 0.11$ & $-12.11 \pm 0.13$ & $0.14 \pm 0.14$ & $18.45 \pm 0.00$ & $18.24 \pm 0.01$ & 7 & $0.94_{-0.10}^{+0.04}$ & $0.02_{-0.01}^{+0.08}$ & $0.05_{-0.04}^{+0.05}$ \\
805345022705779456 & 153.07 & 41.70 & $-5.97 \pm 0.22$ & $-12.07 \pm 0.21$ & $0.12 \pm 0.27$ & $19.63 \pm 0.00$ & $19.36 \pm 0.01$ & 7 & --- & $0.94_{-0.19}^{+0.01}$ & $0.06_{-0.01}^{+0.19}$ \\
804405318221175424 & 154.24 & 40.98 & $-6.07 \pm 0.22$ & $-11.76 \pm 0.22$ & $0.33 \pm 0.26$ & $19.26 \pm 0.00$ & $18.99 \pm 0.01$ & 7 & $0.84_{-0.12}^{+0.11}$ & $0.00_{-0.00}^{+0.01}$ & $0.16_{-0.11}^{+0.11}$ \\
805360626325424768 & 152.78 & 41.92 & $-6.04 \pm 0.24$ & $-12.15 \pm 0.25$ & $0.18 \pm 0.30$ & $19.82 \pm 0.01$ & $19.55 \pm 0.01$ & 7 & --- & $0.94_{-0.07}^{+0.04}$ & $0.06_{-0.04}^{+0.07}$ \\
805361927697166976 & 152.97 & 41.89 & $-6.00 \pm 0.07$ & $-11.97 \pm 0.08$ & $0.25 \pm 0.08$ & $17.86 \pm 0.00$ & $17.55 \pm 0.00$ & 7 & --- & $0.78_{-0.20}^{+0.06}$ & $0.22_{-0.06}^{+0.20}$ \\
805351654135393280 & 153.08 & 41.89 & $-5.99 \pm 0.37$ & $-12.33 \pm 0.41$ & $0.11 \pm 0.45$ & $nan \pm 0.03$ & $nan \pm 0.01$ & 5 & --- & $0.87_{-0.11}^{+0.04}$ & $0.13_{-0.04}^{+0.11}$ \\
805171540386751488 & 154.18 & 41.39 & $-5.44 \pm 0.11$ & $-12.00 \pm 0.15$ & $0.06 \pm 0.12$ & $18.13 \pm 0.01$ & $17.86 \pm 0.00$ & 7 & $0.85_{-0.25}^{+0.07}$ & $0.02_{-0.02}^{+0.07}$ & $0.13_{-0.06}^{+0.22}$ \\
805446521373423616 & 153.21 & 42.02 & $-6.18 \pm 0.19$ & $-12.15 \pm 0.20$ & $0.13 \pm 0.26$ & $19.28 \pm 0.01$ & $19.06 \pm 0.01$ & 7 & --- & $0.93_{-0.08}^{+0.02}$ & $0.07_{-0.02}^{+0.08}$ \\
804439579182848128 & 154.52 & 41.33 & $-5.98 \pm 0.30$ & $-12.17 \pm 0.28$ & $0.37 \pm 0.33$ & $19.93 \pm 0.03$ & $19.64 \pm 0.02$ & 7 & $0.99_{-0.09}^{+0.01}$ & $0.01_{-0.00}^{+0.06}$ & $0.01_{-0.00}^{+0.05}$ \\
804375807508494592 & 154.87 & 41.14 & $-6.14 \pm 0.31$ & $-12.08 \pm 0.25$ & $0.18 \pm 0.34$ & $20.03 \pm 0.03$ & $19.74 \pm 0.02$ & 7 & $0.98_{-0.06}^{+0.01}$ & $0.00_{-0.00}^{+0.01}$ & $0.02_{-0.01}^{+0.05}$ \\
805195252905802240 & 154.35 & 41.52 & $-5.71 \pm 0.30$ & $-11.98 \pm 0.32$ & $0.01 \pm 0.37$ & $19.99 \pm 0.02$ & $19.70 \pm 0.01$ & 7 & $0.94_{-0.18}^{+0.04}$ & $0.03_{-0.03}^{+0.16}$ & $0.02_{-0.02}^{+0.05}$ \\
804447035246067712 & 154.66 & 41.46 & $-5.94 \pm 0.35$ & $-11.98 \pm 0.31$ & $0.30 \pm 0.37$ & $20.30 \pm 0.02$ & $19.86 \pm 0.02$ & 7 & $0.95_{-0.89}^{+0.02}$ & $0.00_{-0.00}^{+0.04}$ & $0.05_{-0.02}^{+0.80}$ \\
804447958656945920 & 154.67 & 41.51 & $-6.15 \pm 0.20$ & $-11.79 \pm 0.18$ & $0.29 \pm 0.23$ & $19.42 \pm 0.02$ & $19.19 \pm 0.01$ & 7 & $0.99_{-0.06}^{+0.00}$ & $0.00_{-0.00}^{+0.02}$ & $0.01_{-0.00}^{+0.05}$ \\
805513969539318656 & 153.28 & 42.41 & $-5.99 \pm 0.13$ & $-12.16 \pm 0.16$ & $0.15 \pm 0.17$ & $18.68 \pm 0.01$ & $18.49 \pm 0.01$ & 7 & --- & $0.96_{-0.14}^{+0.01}$ & $0.04_{-0.01}^{+0.14}$ \\
805531188066149248 & 153.08 & 42.57 & $-5.66 \pm 0.03$ & $-11.89 \pm 0.03$ & $0.84 \pm 0.03$ & $15.86 \pm 0.00$ & $15.36 \pm 0.00$ & 7 & --- & $0.84_{-0.36}^{+0.08}$ & $0.16_{-0.08}^{+0.36}$ \\
804448443995911424 & 154.68 & 41.55 & $-6.97 \pm 0.21$ & $-12.39 \pm 0.19$ & $0.00 \pm 0.23$ & $19.40 \pm 0.01$ & $19.17 \pm 0.01$ & 7 & $0.59_{-0.57}^{+0.35}$ & $0.01_{-0.01}^{+0.04}$ & $0.40_{-0.34}^{+0.54}$ \\
805203460584477440 & 154.50 & 41.67 & $-6.26 \pm 0.21$ & $-11.98 \pm 0.22$ & $0.15 \pm 0.27$ & $19.67 \pm 0.01$ & $19.36 \pm 0.01$ & 7 & $0.84_{-0.49}^{+0.11}$ & $0.04_{-0.04}^{+0.18}$ & $0.12_{-0.08}^{+0.35}$ \\
804433085192311552 & 154.97 & 41.45 & $-6.19 \pm 0.16$ & $-11.84 \pm 0.17$ & $0.06 \pm 0.20$ & $18.82 \pm 0.02$ & $18.63 \pm 0.01$ & 7 & $1.00_{-0.01}^{+0.00}$ & --- & $0.00_{-0.00}^{+0.01}$ \\
804436551223805568 & 154.89 & 41.51 & $-6.29 \pm 0.11$ & $-11.88 \pm 0.11$ & $0.00 \pm 0.14$ & $18.20 \pm 0.01$ & $17.96 \pm 0.01$ & 7 & $0.99_{-0.02}^{+0.00}$ & $0.00_{-0.00}^{+0.01}$ & $0.01_{-0.00}^{+0.02}$ \\
804436551223806464 & 154.89 & 41.51 & $-6.35 \pm 0.39$ & $-12.26 \pm 0.39$ & $0.81 \pm 0.51$ & $nan \pm 0.02$ & $nan \pm 0.02$ & 5 & $0.89_{-0.34}^{+0.06}$ & $0.00_{-0.00}^{+0.05}$ & $0.11_{-0.06}^{+0.30}$ \\
805475834527735168 & 153.79 & 42.23 & $-6.16 \pm 0.01$ & $-12.00 \pm 0.02$ & $0.12 \pm 0.01$ & $13.89 \pm 0.00$ & $13.31 \pm nan$ & 7 & --- & $0.93_{-0.10}^{+0.05}$ & $0.07_{-0.05}^{+0.10}$ \\
805288505236136192 & 153.90 & 42.24 & $-5.76 \pm 0.16$ & $-11.91 \pm 0.20$ & $0.53 \pm 0.19$ & $19.04 \pm 0.01$ & $18.85 \pm 0.00$ & 7 & --- & $0.86_{-0.05}^{+0.11}$ & $0.14_{-0.11}^{+0.05}$ \\
805542453762611584 & 153.23 & 42.80 & $-6.37 \pm 0.20$ & $-11.90 \pm 0.24$ & $0.07 \pm 0.23$ & $19.33 \pm 0.01$ & $19.09 \pm 0.01$ & 7 & --- & $0.70_{-0.35}^{+0.12}$ & $0.30_{-0.12}^{+0.35}$ \\
805479369282788096 & 153.93 & 42.43 & $-5.71 \pm 0.47$ & $-12.90 \pm 0.56$ & $0.07 \pm 0.55$ & $nan \pm 0.06$ & $nan \pm 0.02$ & 5 & --- & $0.67_{-0.30}^{+0.15}$ & $0.33_{-0.15}^{+0.30}$ \\
805292521025901952 & 154.11 & 42.32 & $-5.93 \pm 0.15$ & $-12.17 \pm 0.16$ & $0.07 \pm 0.17$ & $18.94 \pm 0.01$ & $18.74 \pm 0.00$ & 7 & --- & $0.96_{-0.08}^{+0.02}$ & $0.04_{-0.02}^{+0.08}$ \\
804811695149416064 & 155.12 & 41.71 & $-6.28 \pm 0.22$ & $-11.50 \pm 0.24$ & $0.33 \pm 0.31$ & $19.59 \pm 0.02$ & $19.36 \pm 0.02$ & 7 & $0.99_{-0.03}^{+0.00}$ & $0.00_{-0.00}^{+0.01}$ & $0.01_{-0.00}^{+0.02}$ \\
804833754101397376 & 155.06 & 41.83 & $-6.40 \pm 0.50$ & $-11.70 \pm 0.61$ & $0.47 \pm 0.69$ & $nan \pm 0.02$ & $nan \pm 0.03$ & 5 & $0.91_{-0.15}^{+0.04}$ & $0.00_{-0.00}^{+0.02}$ & $0.09_{-0.04}^{+0.14}$ \\
804777713368255744 & 155.60 & 41.58 & $-6.67 \pm 0.49$ & $-11.37 \pm 0.56$ & $0.13 \pm 0.55$ & $20.16 \pm 0.05$ & $19.91 \pm 0.03$ & 7 & $0.89_{-0.23}^{+0.07}$ & --- & $0.11_{-0.07}^{+0.23}$ \\
805486687907680512 & 154.10 & 42.58 & $-6.30 \pm 0.43$ & $-11.81 \pm 0.39$ & $0.42 \pm 0.45$ & $nan \pm 0.02$ & $nan \pm 0.02$ & 5 & --- & $0.90_{-0.11}^{+0.03}$ & $0.10_{-0.03}^{+0.11}$ \\
805601625531121664 & 154.75 & 42.18 & $-6.50 \pm 0.27$ & $-11.78 \pm 0.30$ & $0.06 \pm 0.39$ & $20.12 \pm 0.03$ & $19.79 \pm 0.02$ & 7 & $0.20_{-0.18}^{+0.48}$ & $0.65_{-0.47}^{+0.15}$ & $0.14_{-0.08}^{+0.26}$ \\
805549261288526080 & 153.77 & 42.82 & $-6.03 \pm 0.11$ & $-11.83 \pm 0.13$ & $0.10 \pm 0.13$ & $18.54 \pm 0.01$ & $18.34 \pm 0.01$ & 7 & --- & $0.96_{-0.12}^{+0.01}$ & $0.04_{-0.01}^{+0.12}$ \\
805488886930945792 & 154.22 & 42.67 & $-6.09 \pm 0.09$ & $-12.08 \pm 0.10$ & $0.10 \pm 0.12$ & $18.16 \pm 0.01$ & $17.94 \pm 0.00$ & 7 & --- & $0.90_{-0.07}^{+0.06}$ & $0.10_{-0.06}^{+0.07}$ \\
805508746859755136 & 153.93 & 42.88 & $-5.79 \pm 0.41$ & $-12.39 \pm 0.56$ & $0.64 \pm 0.51$ & $nan \pm 0.02$ & $nan \pm 0.02$ & 5 & --- & $0.81_{-0.13}^{+0.05}$ & $0.19_{-0.05}^{+0.13}$ \\
804797848174834944 & 155.57 & 41.93 & $-6.49 \pm 0.10$ & $-11.72 \pm 0.12$ & $0.04 \pm 0.13$ & $18.35 \pm 0.01$ & $18.13 \pm 0.00$ & 7 & $0.97_{-0.04}^{+0.01}$ & --- & $0.03_{-0.01}^{+0.04}$ \\
804846226686410368 & 155.52 & 42.03 & $-6.24 \pm 0.06$ & $-11.83 \pm 0.08$ & $0.23 \pm 0.08$ & $17.64 \pm 0.01$ & $17.25 \pm 0.01$ & 7 & $0.95_{-0.05}^{+0.01}$ & --- & $0.05_{-0.01}^{+0.05}$ \\
804846329765624960 & 155.53 & 42.05 & $-6.54 \pm 0.31$ & $-11.64 \pm 0.37$ & $0.22 \pm 0.39$ & $20.09 \pm 0.01$ & $19.76 \pm 0.01$ & 7 & $0.98_{-0.08}^{+0.00}$ & $0.00_{-0.00}^{+0.01}$ & $0.02_{-0.00}^{+0.08}$ \\
804866666428999936 & 155.32 & 42.29 & $-6.68 \pm 0.22$ & $-11.39 \pm 0.31$ & $0.15 \pm 0.27$ & $19.65 \pm 0.01$ & $19.34 \pm 0.01$ & 7 & $0.83_{-0.45}^{+0.07}$ & $0.01_{-0.01}^{+0.04}$ & $0.15_{-0.07}^{+0.44}$ \\
805873441122118144 & 154.62 & 42.95 & $-6.23 \pm 0.09$ & $-11.82 \pm 0.11$ & $0.23 \pm 0.11$ & $18.07 \pm 0.00$ & $17.81 \pm 0.01$ & 7 & --- & $0.81_{-0.17}^{+0.04}$ & $0.19_{-0.04}^{+0.17}$ \\
805889693278438656 & 154.49 & 43.09 & $-6.25 \pm 0.27$ & $-11.47 \pm 0.30$ & $0.05 \pm 0.32$ & $19.88 \pm 0.02$ & $19.63 \pm 0.01$ & 7 & --- & $0.99_{-0.02}^{+0.00}$ & $0.01_{-0.00}^{+0.02}$ \\
804872645023506176 & 155.70 & 42.45 & $-6.32 \pm 0.13$ & $-11.63 \pm 0.17$ & $0.27 \pm 0.19$ & $18.89 \pm 0.00$ & $18.71 \pm 0.00$ & 7 & $0.99_{-0.03}^{+0.01}$ & $0.00_{-0.00}^{+0.02}$ & $0.01_{-0.01}^{+0.02}$ \\
804966932446505600 & 155.85 & 42.51 & $-6.49 \pm 0.31$ & $-11.45 \pm 0.36$ & $0.44 \pm 0.45$ & $20.18 \pm 0.03$ & $19.80 \pm 0.01$ & 7 & $0.89_{-0.17}^{+0.06}$ & $0.00_{-0.00}^{+0.02}$ & $0.11_{-0.06}^{+0.16}$ \\
805944978097656832 & 154.57 & 43.40 & $-5.62 \pm 0.87$ & $-11.94 \pm 1.19$ & $0.82 \pm 0.98$ & $nan \pm 0.03$ & $nan \pm 0.04$ & 5 & --- & $0.77_{-0.16}^{+0.06}$ & $0.23_{-0.06}^{+0.16}$ \\
805903505893328128 & 154.85 & 43.24 & $-6.28 \pm 0.09$ & $-11.87 \pm 0.12$ & $0.10 \pm 0.11$ & $18.22 \pm 0.01$ & $18.03 \pm 0.01$ & 7 & --- & $0.98_{-0.05}^{+0.00}$ & $0.02_{-0.00}^{+0.05}$ \\
805920720122360192 & 154.76 & 43.39 & $-7.24 \pm 0.54$ & $-11.25 \pm 0.59$ & $0.57 \pm 0.65$ & $nan \pm 0.02$ & $nan \pm 0.02$ & 5 & --- & $0.77_{-0.23}^{+0.07}$ & $0.23_{-0.07}^{+0.23}$ \\
804958033274305152 & 156.15 & 42.49 & $-6.48 \pm 0.17$ & $-11.81 \pm 0.22$ & $0.14 \pm 0.27$ & $19.25 \pm 0.01$ & $19.00 \pm 0.01$ & 7 & $0.89_{-0.08}^{+0.08}$ & --- & $0.11_{-0.08}^{+0.08}$ \\
804957651015482240 & 156.28 & 42.52 & $-6.61 \pm 0.14$ & $-11.51 \pm 0.19$ & $0.39 \pm 0.20$ & $18.78 \pm 0.01$ & $18.57 \pm 0.00$ & 7 & $0.94_{-0.05}^{+0.04}$ & --- & $0.06_{-0.04}^{+0.05}$ \\
805911034974320256 & 155.21 & 43.45 & $-6.35 \pm 0.04$ & $-11.21 \pm 0.04$ & $0.82 \pm 0.05$ & $16.71 \pm 0.01$ & $16.20 \pm 0.00$ & 7 & --- & $0.54_{-0.10}^{+0.38}$ & $0.46_{-0.38}^{+0.10}$ \\
804989021456991360 & 156.35 & 42.78 & $-6.69 \pm 0.23$ & $-11.52 \pm 0.29$ & $0.12 \pm 0.33$ & $19.60 \pm 0.02$ & $19.35 \pm 0.01$ & 7 & $0.99_{-0.06}^{+0.00}$ & --- & $0.01_{-0.00}^{+0.06}$ \\
805927493288911232 & 155.17 & 43.61 & $-6.31 \pm 0.08$ & $-11.64 \pm 0.10$ & $0.03 \pm 0.12$ & $18.07 \pm 0.01$ & $17.80 \pm 0.01$ & 7 & --- & $0.83_{-0.12}^{+0.04}$ & $0.17_{-0.04}^{+0.12}$ \\
804986547555827072 & 156.55 & 42.78 & $-6.95 \pm 0.23$ & $-11.37 \pm 0.32$ & $0.13 \pm 0.34$ & $19.86 \pm 0.02$ & $19.52 \pm 0.02$ & 7 & $0.88_{-0.14}^{+0.06}$ & --- & $0.12_{-0.06}^{+0.14}$ \\
805985625668730496 & 155.03 & 43.94 & $-6.28 \pm 0.33$ & $-12.03 \pm 0.35$ & $0.95 \pm 0.43$ & $20.14 \pm 0.03$ & $19.87 \pm 0.01$ & 7 & --- & $0.98_{-0.01}^{+0.01}$ & $0.02_{-0.01}^{+0.01}$ \\
804994003619139328 & 156.74 & 42.96 & $-7.41 \pm 0.32$ & $-11.29 \pm 0.40$ & $0.75 \pm 0.43$ & $nan \pm 0.08$ & $nan \pm 0.02$ & 5 & $0.76_{-0.23}^{+0.07}$ & $0.00_{-0.00}^{+0.01}$ & $0.24_{-0.07}^{+0.23}$ \\
804947068216501376 & 156.86 & 42.90 & $-6.57 \pm 0.13$ & $-11.52 \pm 0.16$ & $0.05 \pm 0.19$ & $18.97 \pm 0.01$ & $18.81 \pm 0.01$ & 7 & $1.00_{-0.01}^{+0.00}$ & --- & $0.00_{-0.00}^{+0.01}$ \\
806028747139931008 & 155.40 & 43.92 & $-7.05 \pm 0.15$ & $-12.51 \pm 0.21$ & $0.04 \pm 0.21$ & $18.88 \pm 0.02$ & $18.68 \pm 0.01$ & 7 & --- & $0.80_{-0.29}^{+0.11}$ & $0.20_{-0.11}^{+0.29}$ \\
806081214460479360 & 155.29 & 44.09 & $-6.44 \pm 0.15$ & $-11.49 \pm 0.20$ & $0.19 \pm 0.21$ & $18.76 \pm 0.02$ & $18.52 \pm 0.02$ & 7 & --- & $0.60_{-0.14}^{+0.26}$ & $0.40_{-0.26}^{+0.14}$ \\
805846576105919360 & 155.97 & 43.71 & $-6.35 \pm 0.10$ & $-11.85 \pm 0.14$ & $0.11 \pm 0.14$ & $18.35 \pm 0.01$ & $18.14 \pm 0.01$ & 7 & --- & $0.73_{-0.34}^{+0.13}$ & $0.27_{-0.13}^{+0.34}$ \\
828963528903382656 & 157.11 & 42.98 & $-6.14 \pm 0.35$ & $-11.36 \pm 0.42$ & $0.41 \pm 0.50$ & $nan \pm 0.03$ & $nan \pm 0.01$ & 5 & $0.88_{-0.23}^{+0.05}$ & --- & $0.12_{-0.05}^{+0.23}$ \\
805000806847401728 & 156.86 & 43.19 & $-6.86 \pm 0.12$ & $-10.78 \pm 0.14$ & $0.18 \pm 0.18$ & $18.90 \pm 0.01$ & $18.60 \pm 0.01$ & 7 & $0.93_{-0.18}^{+0.01}$ & --- & $0.07_{-0.01}^{+0.18}$ \\
805017505680260224 & 156.71 & 43.31 & $-6.33 \pm 0.11$ & $-11.75 \pm 0.13$ & $0.27 \pm 0.16$ & $18.68 \pm 0.01$ & $18.48 \pm 0.01$ & 7 & $0.98_{-0.13}^{+0.01}$ & $0.00_{-0.00}^{+0.01}$ & $0.02_{-0.01}^{+0.13}$ \\
829016649058958592 & 157.09 & 43.14 & $-6.75 \pm 0.22$ & $-11.41 \pm 0.24$ & $0.22 \pm 0.31$ & $19.73 \pm 0.02$ & $19.45 \pm 0.01$ & 7 & $0.98_{-0.05}^{+0.01}$ & --- & $0.02_{-0.01}^{+0.05}$ \\
829017748570608000 & 157.07 & 43.20 & $-6.34 \pm 0.09$ & $-11.54 \pm 0.11$ & $0.33 \pm 0.14$ & $18.36 \pm 0.01$ & $18.15 \pm 0.00$ & 7 & $0.99_{-0.07}^{+0.00}$ & --- & $0.01_{-0.00}^{+0.07}$ \\
805769021877566208 & 156.76 & 43.41 & $-6.57 \pm 0.77$ & $-10.72 \pm 0.80$ & $0.52 \pm 1.05$ & $nan \pm 0.04$ & $nan \pm 0.02$ & 5 & $0.82_{-0.26}^{+0.08}$ & --- & $0.17_{-0.08}^{+0.26}$ \\
828958581101081216 & 157.37 & 43.04 & $-6.22 \pm 0.22$ & $-11.51 \pm 0.28$ & $0.37 \pm 0.33$ & $19.83 \pm 0.01$ & $19.48 \pm 0.01$ & 7 & $0.71_{-0.55}^{+0.11}$ & --- & $0.29_{-0.11}^{+0.55}$ \\
829032729415871744 & 156.96 & 43.32 & $-6.67 \pm 0.70$ & $-10.94 \pm 0.66$ & $0.76 \pm 0.90$ & $nan \pm 0.04$ & $nan \pm 0.02$ & 5 & $0.95_{-0.05}^{+0.01}$ & --- & $0.05_{-0.01}^{+0.05}$ \\
828975765271212160 & 157.25 & 43.18 & $-6.28 \pm 0.40$ & $-11.81 \pm 0.46$ & $0.57 \pm 0.57$ & $nan \pm 0.01$ & $nan \pm 0.02$ & 5 & $0.91_{-0.11}^{+0.03}$ & --- & $0.09_{-0.03}^{+0.11}$ \\
829024242560488576 & 157.27 & 43.31 & $-6.40 \pm 0.11$ & $-11.46 \pm 0.13$ & $0.11 \pm 0.16$ & $18.64 \pm 0.01$ & $18.46 \pm 0.01$ & 7 & $1.00_{-0.01}^{+0.00}$ & --- & $0.00_{-0.00}^{+0.01}$ \\
829042148286245760 & 157.13 & 43.53 & $-6.64 \pm 0.32$ & $-10.93 \pm 0.36$ & $0.08 \pm 0.46$ & $nan \pm 0.04$ & $nan \pm 0.02$ & 5 & $0.97_{-0.04}^{+0.01}$ & --- & $0.02_{-0.01}^{+0.04}$ \\
828978887705897984 & 157.50 & 43.39 & $-6.78 \pm 0.23$ & $-11.64 \pm 0.29$ & $0.05 \pm 0.34$ & $19.66 \pm 0.02$ & $19.38 \pm 0.01$ & 7 & $0.96_{-0.11}^{+0.02}$ & --- & $0.04_{-0.02}^{+0.11}$ \\
829043655812840960 & 157.32 & 43.60 & $-6.89 \pm 0.30$ & $-10.96 \pm 0.35$ & $0.39 \pm 0.44$ & $20.09 \pm 0.02$ & $19.75 \pm 0.01$ & 7 & $0.97_{-0.13}^{+0.01}$ & --- & $0.03_{-0.01}^{+0.13}$ \\
829055166325195648 & 157.44 & 43.60 & $-6.46 \pm 0.33$ & $-11.58 \pm 0.39$ & $0.14 \pm 0.49$ & $20.28 \pm 0.02$ & $19.91 \pm 0.02$ & 7 & $0.98_{-0.11}^{+0.00}$ & --- & $0.02_{-0.00}^{+0.11}$ \\
829051386753964288 & 157.55 & 43.57 & $-6.62 \pm 0.17$ & $-11.55 \pm 0.24$ & $0.26 \pm 0.24$ & $19.36 \pm 0.01$ & $19.09 \pm 0.01$ & 7 & $0.93_{-0.13}^{+0.03}$ & --- & $0.07_{-0.03}^{+0.13}$ \\
829004043335824256 & 157.76 & 43.51 & $-4.76 \pm 0.55$ & $-12.16 \pm 0.77$ & $0.61 \pm 0.68$ & $nan \pm 0.03$ & $nan \pm 0.02$ & 5 & $0.51_{-0.45}^{+0.29}$ & --- & $0.49_{-0.29}^{+0.45}$ \\
829054822727842048 & 157.57 & 43.64 & $-6.76 \pm 0.12$ & $-11.41 \pm 0.17$ & $0.21 \pm 0.16$ & $18.68 \pm 0.01$ & $18.48 \pm 0.01$ & 7 & $0.99_{-0.03}^{+0.00}$ & --- & $0.01_{-0.00}^{+0.03}$ \\
829067948147937664 & 157.52 & 43.73 & $-6.45 \pm 0.16$ & $-11.45 \pm 0.22$ & $0.04 \pm 0.23$ & $19.21 \pm 0.01$ & $18.98 \pm 0.01$ & 7 & $0.96_{-0.04}^{+0.03}$ & --- & $0.04_{-0.03}^{+0.04}$ \\
829056849952434432 & 157.65 & 43.71 & $-6.48 \pm 0.25$ & $-11.56 \pm 0.37$ & $0.12 \pm 0.36$ & $19.82 \pm 0.02$ & $19.55 \pm 0.01$ & 7 & $0.99_{-0.01}^{+0.00}$ & --- & $0.01_{-0.00}^{+0.01}$ \\
829073892382716800 & 157.49 & 43.86 & $-6.85 \pm 1.09$ & $-9.68 \pm 1.98$ & $0.88 \pm 1.17$ & $nan \pm 0.06$ & $nan \pm 0.02$ & 5 & $0.80_{-0.21}^{+0.06}$ & --- & $0.20_{-0.06}^{+0.21}$ \\
829011705558043008 & 157.85 & 43.64 & $-6.37 \pm 0.32$ & $-11.66 \pm 0.41$ & $0.40 \pm 0.45$ & $20.41 \pm 0.02$ & $19.94 \pm 0.01$ & 7 & $0.75_{-0.18}^{+0.17}$ & --- & $0.25_{-0.17}^{+0.18}$ \\
829069837933572608 & 157.66 & 43.80 & $-6.90 \pm 0.12$ & $-11.38 \pm 0.17$ & $0.18 \pm 0.15$ & $18.75 \pm 0.01$ & $18.56 \pm 0.01$ & 7 & $0.99_{-0.01}^{+0.01}$ & --- & $0.01_{-0.01}^{+0.01}$ \\
829064001079200512 & 157.69 & 43.80 & $-6.77 \pm 0.22$ & $-11.50 \pm 0.28$ & $0.53 \pm 0.27$ & $19.61 \pm 0.01$ & $19.35 \pm 0.01$ & 7 & $0.98_{-0.13}^{+0.00}$ & --- & $0.02_{-0.00}^{+0.13}$ \\
830145302041733248 & 156.22 & 44.78 & $-6.81 \pm 0.03$ & $-11.31 \pm 0.03$ & $0.38 \pm 0.04$ & $16.17 \pm 0.00$ & $15.72 \pm 0.00$ & 7 & --- & $0.53_{-0.27}^{+0.33}$ & $0.47_{-0.33}^{+0.27}$ \\
829826027055508224 & 157.48 & 43.96 & $-6.17 \pm 0.30$ & $-11.45 \pm 0.42$ & $0.03 \pm 0.40$ & $20.21 \pm 0.03$ & $19.86 \pm 0.01$ & 7 & $0.90_{-0.19}^{+0.08}$ & $0.00_{-0.00}^{+0.01}$ & $0.10_{-0.08}^{+0.19}$ \\
829075820829198720 & 157.68 & 43.83 & $-6.44 \pm 0.56$ & $-12.42 \pm 0.85$ & $0.49 \pm 0.72$ & $nan \pm 0.02$ & $nan \pm 0.03$ & 5 & $0.70_{-0.52}^{+0.17}$ & --- & $0.30_{-0.17}^{+0.52}$ \\
829009506534211072 & 158.05 & 43.64 & $-6.64 \pm 0.09$ & $-11.45 \pm 0.12$ & $0.26 \pm 0.13$ & $18.37 \pm 0.01$ & $18.16 \pm 0.01$ & 7 & $0.95_{-0.27}^{+0.01}$ & --- & $0.05_{-0.01}^{+0.27}$ \\
830094651490172160 & 156.49 & 44.70 & $-5.74 \pm 0.47$ & $-12.25 \pm 0.51$ & $0.61 \pm 0.67$ & $nan \pm 0.06$ & $nan \pm 0.01$ & 5 & --- & $0.83_{-0.19}^{+0.06}$ & $0.17_{-0.06}^{+0.19}$ \\
829077435736897664 & 157.74 & 43.93 & $-6.55 \pm 0.08$ & $-11.33 \pm 0.12$ & $0.09 \pm 0.11$ & $18.12 \pm 0.01$ & $17.91 \pm 0.00$ & 7 & $1.00_{-0.01}^{+0.00}$ & --- & $0.00_{-0.00}^{+0.01}$ \\
829060943062506240 & 158.00 & 43.78 & $-7.29 \pm 0.23$ & $-11.01 \pm 0.28$ & $0.21 \pm 0.31$ & $19.84 \pm 0.01$ & $19.57 \pm 0.01$ & 7 & $0.97_{-0.04}^{+0.02}$ & --- & $0.03_{-0.02}^{+0.04}$ \\
829078019852446848 & 157.82 & 43.92 & $-6.54 \pm 0.22$ & $-11.29 \pm 0.29$ & $0.21 \pm 0.28$ & $19.82 \pm 0.02$ & $19.42 \pm 0.01$ & 7 & $0.82_{-0.43}^{+0.03}$ & --- & $0.18_{-0.03}^{+0.43}$ \\
829014110739109632 & 158.02 & 43.79 & $-6.55 \pm 0.09$ & $-11.34 \pm 0.12$ & $0.08 \pm 0.12$ & $18.17 \pm 0.01$ & $17.97 \pm 0.00$ & 7 & $0.99_{-0.01}^{+0.00}$ & --- & $0.01_{-0.00}^{+0.01}$ \\
829066062663492096 & 157.88 & 43.90 & $-6.18 \pm 0.18$ & $-11.85 \pm 0.25$ & $0.06 \pm 0.25$ & $19.45 \pm 0.01$ & $19.23 \pm 0.01$ & 7 & $1.00_{-0.03}^{+0.00}$ & --- & $0.00_{-0.00}^{+0.03}$ \\
833170951882645504 & 156.02 & 45.16 & $-5.86 \pm 0.03$ & $-11.40 \pm 0.03$ & $0.93 \pm 0.03$ & $16.09 \pm 0.00$ & $15.52 \pm 0.00$ & 7 & --- & $0.87_{-0.37}^{+0.06}$ & $0.13_{-0.06}^{+0.37}$ \\
829108462579932800 & 158.14 & 43.84 & $-6.45 \pm 0.05$ & $-11.34 \pm 0.06$ & $0.14 \pm 0.06$ & $17.41 \pm 0.00$ & $17.04 \pm 0.01$ & 7 & $0.99_{-0.07}^{+0.00}$ & --- & $0.01_{-0.00}^{+0.07}$ \\
830105028131137664 & 156.99 & 44.64 & $-6.41 \pm 0.31$ & $-11.47 \pm 0.40$ & $0.74 \pm 0.40$ & $19.86 \pm 0.02$ & $19.63 \pm 0.01$ & 7 & --- & $0.99_{-0.01}^{+0.00}$ & $0.01_{-0.00}^{+0.01}$ \\
829082864575550848 & 157.82 & 44.09 & $-6.18 \pm 0.35$ & $-11.63 \pm 0.50$ & $0.54 \pm 0.51$ & $nan \pm 0.02$ & $nan \pm 0.04$ & 5 & $0.94_{-0.16}^{+0.02}$ & --- & $0.06_{-0.02}^{+0.16}$ \\
829084509541930112 & 157.86 & 44.18 & $-6.21 \pm 0.47$ & $-12.13 \pm 0.67$ & $0.52 \pm 0.63$ & $nan \pm 0.05$ & $nan \pm 0.01$ & 5 & $0.82_{-0.56}^{+0.12}$ & $0.00_{-0.00}^{+0.02}$ & $0.18_{-0.12}^{+0.56}$ \\
829836403696646400 & 157.76 & 44.26 & $-6.63 \pm 0.22$ & $-11.43 \pm 0.25$ & $0.29 \pm 0.28$ & $19.59 \pm 0.04$ & $19.36 \pm 0.01$ & 7 & $0.98_{-0.24}^{+0.01}$ & $0.00_{-0.00}^{+0.05}$ & $0.02_{-0.01}^{+0.22}$ \\
829178522086321024 & 157.92 & 44.24 & $-6.69 \pm 0.05$ & $-11.42 \pm 0.05$ & $0.12 \pm 0.06$ & $17.25 \pm 0.01$ & $16.87 \pm 0.00$ & 7 & $0.99_{-0.12}^{+0.00}$ & --- & $0.01_{-0.00}^{+0.12}$ \\
829158932735009024 & 158.29 & 44.05 & $-6.26 \pm 0.12$ & $-11.75 \pm 0.17$ & $0.19 \pm 0.17$ & $18.68 \pm 0.00$ & $18.48 \pm 0.01$ & 7 & $0.99_{-0.06}^{+0.00}$ & --- & $0.01_{-0.00}^{+0.06}$ \\
829179346720077696 & 158.11 & 44.26 & $-6.72 \pm 0.20$ & $-11.15 \pm 0.25$ & $0.33 \pm 0.27$ & $19.42 \pm 0.02$ & $19.11 \pm 0.01$ & 7 & $0.69_{-0.21}^{+0.22}$ & --- & $0.31_{-0.22}^{+0.21}$ \\
829165942121682176 & 158.49 & 44.13 & $-6.69 \pm 0.33$ & $-11.11 \pm 0.48$ & $0.81 \pm 0.46$ & $20.20 \pm 0.01$ & $19.91 \pm 0.02$ & 7 & $0.97_{-0.11}^{+0.01}$ & --- & $0.03_{-0.01}^{+0.11}$ \\
829186871502741248 & 158.17 & 44.37 & $-7.79 \pm 0.95$ & $-11.59 \pm 0.90$ & $0.85 \pm 1.16$ & $nan \pm 0.04$ & $nan \pm 0.03$ & 5 & $0.67_{-0.43}^{+0.20}$ & --- & $0.33_{-0.20}^{+0.43}$ \\
829166908494822528 & 158.58 & 44.22 & $-6.72 \pm 0.16$ & $-11.13 \pm 0.18$ & $0.15 \pm 0.21$ & $19.35 \pm 0.02$ & $19.06 \pm 0.02$ & 7 & $0.96_{-0.13}^{+0.01}$ & --- & $0.04_{-0.01}^{+0.13}$ \\
829185531472939904 & 158.44 & 44.47 & $-6.46 \pm 0.09$ & $-11.38 \pm 0.11$ & $0.14 \pm 0.11$ & $18.29 \pm 0.00$ & $18.10 \pm 0.01$ & 7 & $0.99_{-0.01}^{+0.01}$ & --- & $0.01_{-0.01}^{+0.01}$ \\
829185359674247808 & 158.47 & 44.45 & $-6.57 \pm 0.06$ & $-11.28 \pm 0.07$ & $0.10 \pm 0.08$ & $17.56 \pm 0.01$ & $17.35 \pm 0.01$ & 7 & $0.98_{-0.04}^{+0.01}$ & --- & $0.02_{-0.01}^{+0.04}$ \\
829189890859540736 & 158.37 & 44.55 & $-6.60 \pm 0.20$ & $-11.09 \pm 0.22$ & $0.25 \pm 0.28$ & $19.69 \pm 0.01$ & $19.42 \pm 0.01$ & 7 & $0.96_{-0.05}^{+0.03}$ & --- & $0.04_{-0.03}^{+0.05}$ \\
829196251711307008 & 158.62 & 44.43 & $-6.71 \pm 0.17$ & $-11.14 \pm 0.19$ & $0.08 \pm 0.22$ & $19.38 \pm 0.02$ & $19.11 \pm 0.01$ & 7 & $0.98_{-0.02}^{+0.01}$ & --- & $0.02_{-0.01}^{+0.02}$ \\
829210029966390656 & 158.70 & 44.53 & $-6.50 \pm 0.08$ & $-11.27 \pm 0.11$ & $0.21 \pm 0.10$ & $17.96 \pm 0.01$ & $17.76 \pm 0.00$ & 7 & $0.99_{-0.01}^{+0.00}$ & --- & $0.01_{-0.00}^{+0.01}$ \\
830230754711318912 & 157.59 & 45.37 & $-6.31 \pm 0.32$ & $-11.23 \pm 0.29$ & $0.49 \pm 0.42$ & $20.07 \pm 0.02$ & $19.80 \pm 0.00$ & 7 & --- & $0.97_{-0.12}^{+0.01}$ & $0.03_{-0.01}^{+0.12}$ \\
829204390669147520 & 158.83 & 44.56 & $-6.34 \pm 0.17$ & $-11.45 \pm 0.25$ & $0.32 \pm 0.22$ & $19.39 \pm 0.01$ & $19.11 \pm 0.01$ & 7 & $0.83_{-0.10}^{+0.11}$ & --- & $0.17_{-0.11}^{+0.09}$ \\
829967589177915904 & 158.58 & 44.78 & $-7.30 \pm 0.47$ & $-11.24 \pm 0.60$ & $1.01 \pm 0.56$ & $nan \pm 0.02$ & $nan \pm 0.02$ & 5 & $0.80_{-0.66}^{+0.15}$ & $0.01_{-0.01}^{+0.06}$ & $0.19_{-0.15}^{+0.62}$ \\
829212057190935680 & 158.75 & 44.69 & $-6.62 \pm 0.04$ & $-11.13 \pm 0.05$ & $0.15 \pm 0.05$ & $16.79 \pm 0.00$ & $16.36 \pm 0.00$ & 7 & $0.98_{-0.05}^{+0.01}$ & --- & $0.02_{-0.01}^{+0.05}$ \\
829154195391563392 & 159.07 & 44.52 & $-6.71 \pm 0.29$ & $-11.37 \pm 0.37$ & $0.09 \pm 0.37$ & $19.98 \pm 0.01$ & $19.67 \pm 0.01$ & 7 & $0.99_{-0.05}^{+0.01}$ & --- & $0.01_{-0.01}^{+0.05}$ \\
829222227674018048 & 158.79 & 44.81 & $-5.95 \pm 0.49$ & $-11.13 \pm 0.64$ & $0.11 \pm 0.57$ & $nan \pm 0.02$ & $nan \pm 0.02$ & 5 & $0.91_{-0.12}^{+0.03}$ & --- & $0.09_{-0.03}^{+0.12}$ \\
830243291718216192 & 157.72 & 45.64 & $-6.88 \pm 0.30$ & $-11.14 \pm 0.29$ & $0.37 \pm 0.40$ & $20.29 \pm 0.03$ & $19.88 \pm 0.01$ & 7 & --- & $0.88_{-0.38}^{+0.02}$ & $0.12_{-0.02}^{+0.38}$ \\
829206520972448512 & 159.08 & 44.72 & $-6.56 \pm 0.51$ & $-10.15 \pm 0.80$ & $0.74 \pm 0.68$ & $nan \pm 0.02$ & $nan \pm 0.02$ & 5 & $0.68_{-0.57}^{+0.26}$ & --- & $0.32_{-0.26}^{+0.57}$ \\
833313201199532928 & 157.13 & 46.05 & $-6.65 \pm 0.02$ & $-10.55 \pm 0.03$ & $0.96 \pm 0.03$ & $15.89 \pm 0.00$ & $15.42 \pm 0.00$ & 7 & --- & $0.79_{-0.59}^{+0.08}$ & $0.21_{-0.08}^{+0.59}$ \\
829975668014266880 & 158.91 & 44.99 & $-6.82 \pm 0.11$ & $-11.01 \pm 0.14$ & $0.07 \pm 0.14$ & $18.40 \pm 0.01$ & $18.20 \pm 0.01$ & 7 & $0.99_{-0.06}^{+0.00}$ & --- & $0.01_{-0.00}^{+0.06}$ \\
829975801154831872 & 158.95 & 44.98 & $-7.00 \pm 0.33$ & $-11.05 \pm 0.42$ & $0.03 \pm 0.43$ & $20.25 \pm 0.01$ & $19.93 \pm 0.01$ & 7 & $0.98_{-0.15}^{+0.01}$ & $0.00_{-0.00}^{+0.01}$ & $0.02_{-0.01}^{+0.15}$ \\
829599218422285568 & 159.07 & 44.93 & $-5.44 \pm 0.72$ & $-11.09 \pm 0.96$ & $0.17 \pm 1.06$ & $nan \pm 0.01$ & $nan \pm 0.02$ & 5 & $0.68_{-0.28}^{+0.14}$ & --- & $0.32_{-0.14}^{+0.28}$ \\
829584134497315328 & 159.31 & 44.86 & $-6.92 \pm 0.13$ & $-10.97 \pm 0.19$ & $0.15 \pm 0.22$ & $19.09 \pm 0.01$ & $18.82 \pm 0.02$ & 7 & $0.89_{-0.05}^{+0.07}$ & --- & $0.11_{-0.07}^{+0.05}$ \\
830353105441826304 & 159.05 & 45.14 & $-6.90 \pm 0.22$ & $-10.95 \pm 0.27$ & $0.52 \pm 0.29$ & $19.71 \pm 0.02$ & $19.45 \pm 0.02$ & 7 & $0.92_{-0.18}^{+0.06}$ & $0.00_{-0.00}^{+0.02}$ & $0.08_{-0.06}^{+0.16}$ \\
829605884211824256 & 159.58 & 45.14 & $-6.36 \pm 0.31$ & $-11.02 \pm 0.35$ & $0.17 \pm 0.43$ & $20.27 \pm 0.02$ & $19.91 \pm 0.01$ & 7 & $0.98_{-0.09}^{+0.00}$ & --- & $0.02_{-0.00}^{+0.09}$ \\
829610247898628608 & 159.52 & 45.24 & $-6.94 \pm 0.36$ & $-10.88 \pm 0.53$ & $0.37 \pm 0.51$ & $nan \pm 0.03$ & $nan \pm 0.02$ & 5 & $0.98_{-0.08}^{+0.00}$ & --- & $0.02_{-0.00}^{+0.08}$ \\
830365165710304512 & 159.37 & 45.40 & $-6.94 \pm 0.22$ & $-11.34 \pm 0.22$ & $0.43 \pm 0.27$ & $19.76 \pm 0.02$ & $19.48 \pm 0.01$ & 7 & $0.96_{-0.43}^{+0.03}$ & $0.00_{-0.00}^{+0.04}$ & $0.04_{-0.03}^{+0.38}$ \\
830330191793988480 & 158.25 & 46.20 & $-6.65 \pm 0.17$ & $-10.92 \pm 0.23$ & $0.31 \pm 0.24$ & $18.85 \pm 0.01$ & $18.66 \pm 0.01$ & 7 & --- & $0.90_{-0.25}^{+0.03}$ & $0.10_{-0.03}^{+0.25}$ \\
829618975272165632 & 159.86 & 45.21 & $-7.09 \pm 0.19$ & $-10.76 \pm 0.26$ & $0.00 \pm 0.23$ & $19.44 \pm 0.01$ & $19.20 \pm 0.01$ & 7 & $0.99_{-0.03}^{+0.00}$ & --- & $0.01_{-0.00}^{+0.03}$ \\
829634746392104832 & 159.67 & 45.36 & $-6.79 \pm 0.20$ & $-10.76 \pm 0.22$ & $0.30 \pm 0.24$ & $19.52 \pm 0.02$ & $19.30 \pm 0.01$ & 7 & $0.99_{-0.02}^{+0.01}$ & --- & $0.01_{-0.01}^{+0.02}$ \\
830639459501427456 & 158.77 & 46.03 & $-6.59 \pm 0.10$ & $-11.16 \pm 0.14$ & $0.10 \pm 0.16$ & $18.41 \pm 0.01$ & $18.29 \pm 0.01$ & 7 & --- & $0.88_{-0.23}^{+0.09}$ & $0.12_{-0.09}^{+0.23}$ \\
830639738676890368 & 158.76 & 46.06 & $-6.67 \pm 0.20$ & $-11.18 \pm 0.24$ & $0.24 \pm 0.28$ & $19.53 \pm 0.01$ & $19.25 \pm 0.01$ & 7 & --- & $0.74_{-0.44}^{+0.11}$ & $0.26_{-0.11}^{+0.44}$ \\
830390798075153920 & 159.57 & 45.52 & $-7.60 \pm 0.74$ & $-10.82 \pm 0.88$ & $0.34 \pm 0.94$ & $nan \pm 0.02$ & $nan \pm 0.03$ & 5 & $0.68_{-0.42}^{+0.16}$ & $0.00_{-0.00}^{+0.01}$ & $0.32_{-0.16}^{+0.41}$ \\
829632994045454592 & 159.87 & 45.39 & $-5.98 \pm 0.28$ & $-11.86 \pm 0.38$ & $0.19 \pm 0.35$ & $20.09 \pm 0.01$ & $19.70 \pm 0.02$ & 7 & $0.78_{-0.27}^{+0.11}$ & --- & $0.22_{-0.11}^{+0.26}$ \\
829626603134366080 & 159.98 & 45.35 & $-7.16 \pm 0.37$ & $-10.92 \pm 0.51$ & $0.92 \pm 0.45$ & $nan \pm 0.02$ & $nan \pm 0.02$ & 5 & $0.95_{-0.06}^{+0.01}$ & --- & $0.05_{-0.01}^{+0.06}$ \\
830405199103643392 & 159.52 & 45.68 & $-6.94 \pm 0.23$ & $-11.43 \pm 0.26$ & $0.07 \pm 0.28$ & $19.84 \pm 0.02$ & $19.58 \pm 0.01$ & 7 & $0.93_{-0.71}^{+0.06}$ & $0.02_{-0.02}^{+0.28}$ & $0.05_{-0.05}^{+0.37}$ \\
829623098441051392 & 160.09 & 45.34 & $-6.85 \pm 0.13$ & $-11.04 \pm 0.21$ & $0.48 \pm 0.17$ & $18.66 \pm 0.01$ & $18.45 \pm 0.02$ & 7 & $0.88_{-0.22}^{+0.04}$ & --- & $0.12_{-0.04}^{+0.22}$ \\
830712100285809408 & 158.75 & 46.40 & $-7.26 \pm 0.01$ & $-10.78 \pm 0.01$ & $0.46 \pm 0.02$ & $14.59 \pm 0.00$ & $14.02 \pm 0.00$ & 7 & --- & $0.89_{-0.45}^{+0.05}$ & $0.11_{-0.05}^{+0.45}$ \\
829645329191821696 & 160.09 & 45.61 & $-6.45 \pm 0.23$ & $-11.12 \pm 0.31$ & $0.40 \pm 0.29$ & $19.50 \pm 0.01$ & $19.25 \pm 0.01$ & 7 & $0.94_{-0.10}^{+0.01}$ & --- & $0.06_{-0.01}^{+0.10}$ \\
829628733438176000 & 160.24 & 45.51 & $-6.83 \pm 0.18$ & $-10.96 \pm 0.21$ & $0.37 \pm 0.23$ & $19.11 \pm 0.01$ & $18.84 \pm 0.02$ & 7 & $0.76_{-0.11}^{+0.16}$ & --- & $0.24_{-0.17}^{+0.11}$ \\
829645264771612800 & 160.02 & 45.68 & $-6.80 \pm 0.03$ & $-11.02 \pm 0.05$ & $0.11 \pm 0.05$ & $16.45 \pm 0.00$ & $15.99 \pm 0.00$ & 7 & $0.99_{-0.12}^{+0.00}$ & --- & $0.01_{-0.00}^{+0.11}$ \\
829642515992542336 & 160.13 & 45.63 & $-6.74 \pm 0.14$ & $-11.01 \pm 0.22$ & $0.19 \pm 0.18$ & $18.84 \pm 0.00$ & $18.58 \pm 0.01$ & 7 & $0.96_{-0.13}^{+0.02}$ & --- & $0.04_{-0.02}^{+0.13}$ \\
829735695303469184 & 160.31 & 45.65 & $-6.90 \pm 0.18$ & $-10.66 \pm 0.21$ & $0.46 \pm 0.25$ & $19.40 \pm 0.02$ & $19.22 \pm 0.01$ & 7 & $0.99_{-0.01}^{+0.00}$ & --- & $0.01_{-0.00}^{+0.01}$ \\
830398082340071936 & 160.16 & 45.79 & $-6.28 \pm 0.44$ & $-10.65 \pm 0.65$ & $0.73 \pm 0.63$ & $nan \pm 0.02$ & $nan \pm 0.01$ & 5 & $0.89_{-0.15}^{+0.05}$ & --- & $0.11_{-0.05}^{+0.15}$ \\
830497691221569920 & 160.11 & 45.98 & $-6.06 \pm 0.07$ & $-11.61 \pm 0.10$ & $0.26 \pm 0.10$ & $17.90 \pm 0.01$ & $17.63 \pm 0.01$ & 7 & $0.72_{-0.48}^{+0.15}$ & $0.00_{-0.00}^{+0.01}$ & $0.28_{-0.15}^{+0.48}$ \\
829726143296231296 & 160.52 & 45.71 & $-6.85 \pm 0.12$ & $-10.70 \pm 0.16$ & $0.20 \pm 0.18$ & $18.84 \pm 0.01$ & $18.65 \pm 0.01$ & 7 & $1.00_{-0.03}^{+0.00}$ & --- & $0.00_{-0.00}^{+0.03}$ \\
829732431128386176 & 160.57 & 45.78 & $-6.56 \pm 0.24$ & $-10.77 \pm 0.24$ & $0.26 \pm 0.31$ & $20.03 \pm 0.02$ & $19.67 \pm 0.01$ & 7 & $0.95_{-0.17}^{+0.02}$ & --- & $0.05_{-0.02}^{+0.17}$ \\
829748825022419584 & 160.57 & 45.93 & $-6.73 \pm 0.22$ & $-10.89 \pm 0.24$ & $0.43 \pm 0.29$ & $19.79 \pm 0.02$ & $19.52 \pm 0.01$ & 7 & $0.99_{-0.03}^{+0.00}$ & --- & $0.01_{-0.00}^{+0.03}$ \\
829747553712098176 & 160.68 & 45.95 & $-6.57 \pm 0.24$ & $-10.97 \pm 0.26$ & $0.33 \pm 0.31$ & $20.08 \pm 0.01$ & $19.74 \pm 0.03$ & 7 & $0.97_{-0.05}^{+0.01}$ & --- & $0.03_{-0.01}^{+0.05}$ \\
829747308895207296 & 160.80 & 45.99 & $-6.69 \pm 0.35$ & $-11.06 \pm 0.50$ & $0.16 \pm 0.47$ & $nan \pm 0.02$ & $nan \pm 0.01$ & 5 & $0.96_{-0.06}^{+0.01}$ & --- & $0.04_{-0.01}^{+0.06}$ \\
829754387001271424 & 160.97 & 45.90 & $-6.79 \pm 0.14$ & $-10.76 \pm 0.17$ & $0.34 \pm 0.17$ & $19.11 \pm 0.01$ & $18.86 \pm 0.01$ & 7 & $0.80_{-0.15}^{+0.16}$ & --- & $0.20_{-0.16}^{+0.15}$ \\
829771188913385216 & 160.92 & 46.04 & $-6.76 \pm 0.11$ & $-10.99 \pm 0.15$ & $0.10 \pm 0.13$ & $18.46 \pm 0.00$ & $18.23 \pm 0.00$ & 7 & $0.98_{-0.06}^{+0.01}$ & --- & $0.02_{-0.01}^{+0.06}$ \\
829710548273901952 & 161.31 & 45.89 & $-6.52 \pm 0.08$ & $-11.59 \pm 0.14$ & $0.08 \pm 0.11$ & $18.17 \pm 0.01$ & $17.88 \pm 0.01$ & 7 & $0.76_{-0.51}^{+0.15}$ & --- & $0.24_{-0.15}^{+0.51}$ \\
829774178210085376 & 161.04 & 46.19 & $-7.30 \pm 0.21$ & $-10.61 \pm 0.29$ & $0.19 \pm 0.27$ & $19.65 \pm 0.02$ & $19.37 \pm 0.01$ & 7 & $0.97_{-0.13}^{+0.01}$ & --- & $0.03_{-0.01}^{+0.13}$ \\
830545421196017408 & 160.82 & 46.48 & $-6.58 \pm 0.23$ & $-10.80 \pm 0.24$ & $0.34 \pm 0.27$ & $19.55 \pm 0.01$ & $19.30 \pm 0.01$ & 7 & $0.83_{-0.30}^{+0.12}$ & $0.00_{-0.00}^{+0.01}$ & $0.17_{-0.12}^{+0.29}$ \\
829781015798071808 & 161.16 & 46.30 & $-6.56 \pm 0.19$ & $-10.87 \pm 0.33$ & $0.28 \pm 0.27$ & $19.41 \pm 0.01$ & $19.15 \pm 0.01$ & 7 & $0.91_{-0.10}^{+0.05}$ & --- & $0.09_{-0.05}^{+0.10}$ \\
829780431682520960 & 161.28 & 46.30 & $-7.43 \pm 0.68$ & $-9.40 \pm 1.14$ & $0.74 \pm 1.07$ & $nan \pm 0.02$ & $nan \pm 0.02$ & 5 & $0.82_{-0.20}^{+0.06}$ & --- & $0.18_{-0.06}^{+0.20}$ \\
829784834028177408 & 161.23 & 46.40 & $-6.84 \pm 0.08$ & $-10.87 \pm 0.14$ & $0.25 \pm 0.11$ & $18.05 \pm 0.00$ & $17.79 \pm 0.00$ & 7 & $0.96_{-0.07}^{+0.01}$ & --- & $0.04_{-0.01}^{+0.07}$ \\
830543668849356160 & 161.17 & 46.65 & $-6.75 \pm 0.28$ & $-10.89 \pm 0.39$ & $0.14 \pm 0.36$ & $19.92 \pm 0.01$ & $19.62 \pm 0.01$ & 7 & $0.87_{-0.20}^{+0.11}$ & $0.00_{-0.00}^{+0.01}$ & $0.13_{-0.11}^{+0.20}$ \\
829786753874409472 & 161.41 & 46.48 & $-6.85 \pm 0.11$ & $-10.71 \pm 0.14$ & $0.21 \pm 0.16$ & $18.64 \pm 0.01$ & $18.39 \pm 0.01$ & 7 & $0.97_{-0.09}^{+0.01}$ & --- & $0.03_{-0.01}^{+0.09}$ \\
831285731820997760 & 161.57 & 46.56 & $-6.73 \pm 0.14$ & $-10.94 \pm 0.15$ & $0.18 \pm 0.18$ & $18.91 \pm 0.01$ & $18.71 \pm 0.01$ & 7 & $1.00_{-0.02}^{+0.00}$ & --- & $0.00_{-0.00}^{+0.02}$ \\
831286900052098816 & 161.61 & 46.54 & $-6.33 \pm 0.61$ & $-10.46 \pm 0.56$ & $0.72 \pm 0.75$ & $nan \pm 0.02$ & $nan \pm 0.03$ & 5 & $0.94_{-0.10}^{+0.01}$ & --- & $0.06_{-0.01}^{+0.10}$ \\
831286801271115264 & 161.73 & 46.60 & $-6.95 \pm 0.10$ & $-10.75 \pm 0.11$ & $0.01 \pm 0.14$ & $18.41 \pm 0.01$ & $18.20 \pm 0.00$ & 7 & $0.99_{-0.03}^{+0.00}$ & --- & $0.01_{-0.00}^{+0.03}$ \\
831280543500503936 & 161.78 & 46.56 & $-6.64 \pm 0.16$ & $-10.42 \pm 0.17$ & $0.24 \pm 0.21$ & $19.25 \pm 0.01$ & $19.00 \pm 0.01$ & 7 & $0.99_{-0.21}^{+0.01}$ & --- & $0.01_{-0.01}^{+0.21}$ \\
831287724685836160 & 161.69 & 46.63 & $-6.52 \pm 0.46$ & $-10.76 \pm 0.48$ & $0.27 \pm 0.60$ & $nan \pm 0.04$ & $nan \pm 0.02$ & 5 & $0.95_{-0.08}^{+0.01}$ & --- & $0.05_{-0.01}^{+0.08}$ \\
831280749658940416 & 161.82 & 46.59 & $-6.38 \pm 0.61$ & $-11.14 \pm 0.54$ & $0.10 \pm 0.68$ & $nan \pm 0.07$ & $nan \pm 0.01$ & 5 & $0.92_{-0.10}^{+0.02}$ & --- & $0.08_{-0.02}^{+0.10}$ \\
832043123533739008 & 161.61 & 46.77 & $-6.90 \pm 0.42$ & $-10.69 \pm 0.43$ & $0.42 \pm 0.52$ & $nan \pm 0.02$ & $nan \pm 0.02$ & 5 & $0.96_{-0.15}^{+0.02}$ & --- & $0.04_{-0.02}^{+0.15}$ \\
831294218676399360 & 161.86 & 46.71 & $-6.47 \pm 0.48$ & $-9.97 \pm 0.68$ & $0.82 \pm 0.68$ & $nan \pm 0.03$ & $nan \pm 0.03$ & 5 & $0.94_{-0.13}^{+0.02}$ & --- & $0.06_{-0.02}^{+0.13}$ \\
832050442158044800 & 161.73 & 46.91 & $-7.45 \pm 0.32$ & $-10.60 \pm 0.33$ & $0.53 \pm 0.41$ & $nan \pm 0.02$ & $nan \pm 0.01$ & 5 & $0.88_{-0.52}^{+0.08}$ & $0.00_{-0.00}^{+0.01}$ & $0.12_{-0.08}^{+0.50}$ \\
832061643432782464 & 161.58 & 47.02 & $-6.55 \pm 0.09$ & $-10.23 \pm 0.09$ & $0.09 \pm 0.11$ & $18.30 \pm 0.00$ & $18.06 \pm 0.01$ & 7 & $0.95_{-0.52}^{+0.02}$ & $0.00_{-0.00}^{+0.01}$ & $0.05_{-0.02}^{+0.52}$ \\
831299239496363264 & 161.89 & 46.81 & $-6.94 \pm 0.04$ & $-10.64 \pm 0.05$ & $0.09 \pm 0.06$ & $17.08 \pm 0.00$ & $16.65 \pm 0.00$ & 7 & $0.96_{-0.03}^{+0.04}$ & --- & $0.04_{-0.04}^{+0.03}$ \\
832051369870516352 & 161.84 & 46.92 & $-7.37 \pm 0.81$ & $-10.48 \pm 0.85$ & $0.35 \pm 1.07$ & $nan \pm 0.04$ & $nan \pm 0.02$ & 5 & $0.85_{-0.27}^{+0.06}$ & --- & $0.15_{-0.06}^{+0.27}$ \\
831296696872197632 & 162.01 & 46.84 & $-6.19 \pm 1.70$ & $-10.87 \pm 1.80$ & $0.75 \pm 1.98$ & $nan \pm 0.03$ & $nan \pm 0.03$ & 5 & $0.81_{-0.11}^{+0.04}$ & --- & $0.19_{-0.04}^{+0.11}$ \\
831323596252289792 & 162.09 & 46.93 & $-7.05 \pm 0.28$ & $-10.10 \pm 0.37$ & $0.12 \pm 0.38$ & $20.02 \pm 0.01$ & $19.67 \pm 0.02$ & 7 & $0.96_{-0.16}^{+0.01}$ & --- & $0.04_{-0.01}^{+0.16}$ \\
831321264088623744 & 162.25 & 46.92 & $-6.13 \pm 0.07$ & $-9.58 \pm 0.10$ & $0.06 \pm 0.10$ & $17.89 \pm 0.00$ & $17.54 \pm 0.00$ & 7 & $0.94_{-0.28}^{+0.03}$ & --- & $0.06_{-0.03}^{+0.28}$ \\
832080270707721088 & 162.05 & 47.15 & $-6.93 \pm 0.02$ & $-10.56 \pm 0.02$ & $0.14 \pm 0.02$ & $14.99 \pm 0.00$ & $14.45 \pm 0.00$ & 7 & $1.00_{-0.02}^{+0.00}$ & --- & $0.00_{-0.00}^{+0.02}$ \\
831326826067740160 & 162.18 & 47.07 & $-6.63 \pm 0.29$ & $-10.53 \pm 0.50$ & $0.37 \pm 0.44$ & $19.98 \pm 0.02$ & $19.69 \pm 0.01$ & 7 & $0.98_{-0.07}^{+0.01}$ & --- & $0.02_{-0.01}^{+0.07}$ \\
831315388573356544 & 162.55 & 46.99 & $-7.15 \pm 0.17$ & $-10.36 \pm 0.24$ & $0.04 \pm 0.24$ & $19.45 \pm 0.02$ & $19.19 \pm 0.01$ & 7 & $0.94_{-0.08}^{+0.03}$ & --- & $0.06_{-0.03}^{+0.08}$ \\
832084183420706304 & 162.37 & 47.21 & $-6.83 \pm 0.12$ & $-10.22 \pm 0.25$ & $0.30 \pm 0.19$ & $18.90 \pm 0.01$ & $18.68 \pm 0.01$ & 7 & $0.98_{-0.11}^{+0.01}$ & --- & $0.02_{-0.01}^{+0.11}$ \\
831317067902038016 & 162.63 & 47.04 & $-7.68 \pm 0.41$ & $-10.35 \pm 0.60$ & $0.66 \pm 0.60$ & $nan \pm 0.02$ & $nan \pm 0.01$ & 5 & $0.87_{-0.36}^{+0.06}$ & --- & $0.13_{-0.06}^{+0.36}$ \\
832088615826985728 & 162.31 & 47.30 & $-7.22 \pm 0.14$ & $-10.06 \pm 0.29$ & $0.07 \pm 0.21$ & $18.95 \pm 0.01$ & $18.76 \pm 0.01$ & 7 & $0.99_{-0.04}^{+0.00}$ & --- & $0.01_{-0.00}^{+0.04}$ \\
831406746818913024 & 162.82 & 46.99 & $-6.89 \pm 0.12$ & $-10.02 \pm 0.20$ & $0.36 \pm 0.19$ & $18.96 \pm 0.01$ & $18.70 \pm 0.01$ & 7 & $0.87_{-0.67}^{+0.05}$ & --- & $0.13_{-0.05}^{+0.67}$ \\
831335519081576960 & 162.49 & 47.24 & $-6.99 \pm 0.50$ & $-10.17 \pm 0.80$ & $0.15 \pm 0.75$ & $nan \pm 0.04$ & $nan \pm 0.01$ & 5 & $0.92_{-0.11}^{+0.02}$ & --- & $0.08_{-0.02}^{+0.11}$ \\
831411247944685312 & 162.80 & 47.11 & $-6.89 \pm 0.18$ & $-10.53 \pm 0.20$ & $0.42 \pm 0.23$ & $19.42 \pm 0.02$ & $19.18 \pm 0.01$ & 7 & $0.96_{-0.17}^{+0.01}$ & --- & $0.04_{-0.01}^{+0.17}$ \\
831425301077776512 & 162.85 & 47.28 & $-6.94 \pm 0.08$ & $-10.44 \pm 0.13$ & $0.22 \pm 0.12$ & $18.33 \pm 0.00$ & $18.12 \pm 0.00$ & 7 & $0.99_{-0.06}^{+0.00}$ & --- & $0.01_{-0.00}^{+0.06}$ \\
832181318400870400 & 162.71 & 47.42 & $-6.57 \pm 0.28$ & $-10.42 \pm 0.32$ & $0.53 \pm 0.36$ & $20.08 \pm 0.02$ & $19.78 \pm 0.01$ & 7 & $0.98_{-0.09}^{+0.01}$ & --- & $0.02_{-0.01}^{+0.09}$ \\
832185377146052352 & 162.64 & 47.51 & $-6.17 \pm 0.44$ & $-10.97 \pm 0.57$ & $0.29 \pm 0.57$ & $nan \pm 0.02$ & $nan \pm 0.01$ & 5 & $0.80_{-0.35}^{+0.08}$ & --- & $0.20_{-0.08}^{+0.35}$ \\
831419940958588288 & 163.09 & 47.28 & $-6.90 \pm 0.25$ & $-10.73 \pm 0.31$ & $0.08 \pm 0.37$ & $20.07 \pm 0.02$ & $19.74 \pm 0.01$ & 7 & $0.99_{-0.08}^{+0.00}$ & --- & $0.01_{-0.00}^{+0.08}$ \\
832183139467011328 & 162.85 & 47.49 & $-7.40 \pm 0.45$ & $-10.89 \pm 0.46$ & $0.65 \pm 0.58$ & $nan \pm 0.02$ & $nan \pm 0.01$ & 5 & $0.91_{-0.44}^{+0.05}$ & --- & $0.09_{-0.05}^{+0.44}$ \\
832183620503381504 & 162.89 & 47.53 & $-6.96 \pm 0.30$ & $-10.78 \pm 0.33$ & $0.57 \pm 0.43$ & $20.22 \pm 0.03$ & $19.93 \pm 0.01$ & 7 & $0.96_{-0.20}^{+0.02}$ & --- & $0.04_{-0.02}^{+0.20}$ \\
832187610529038592 & 162.82 & 47.63 & $-7.43 \pm 0.37$ & $-10.72 \pm 0.42$ & $0.68 \pm 0.51$ & $nan \pm 0.01$ & $nan \pm 0.01$ & 5 & $0.85_{-0.50}^{+0.10}$ & $0.00_{-0.00}^{+0.01}$ & $0.15_{-0.10}^{+0.49}$ \\
831371085708614272 & 163.39 & 47.30 & $-6.81 \pm 0.08$ & $-9.15 \pm 0.12$ & $0.11 \pm 0.13$ & $18.19 \pm 0.00$ & $17.87 \pm 0.01$ & 7 & $0.48_{-0.44}^{+0.37}$ & --- & $0.52_{-0.37}^{+0.44}$ \\
831423209431680384 & 163.22 & 47.43 & $-6.79 \pm 0.19$ & $-10.97 \pm 0.21$ & $0.13 \pm 0.28$ & $19.49 \pm 0.01$ & $19.27 \pm 0.01$ & 7 & $0.95_{-0.08}^{+0.04}$ & --- & $0.05_{-0.04}^{+0.08}$ \\
831424274583584512 & 163.35 & 47.55 & $-7.26 \pm 0.35$ & $-10.55 \pm 0.62$ & $0.60 \pm 0.54$ & $nan \pm 0.02$ & $nan \pm 0.01$ & 5 & $0.94_{-0.23}^{+0.03}$ & --- & $0.06_{-0.03}^{+0.23}$ \\
831441420093360896 & 163.21 & 47.67 & $-6.86 \pm 0.20$ & $-10.26 \pm 0.23$ & $0.33 \pm 0.26$ & $19.50 \pm 0.01$ & $19.21 \pm 0.01$ & 7 & $0.82_{-0.19}^{+0.14}$ & --- & $0.18_{-0.14}^{+0.19}$ \\
832460182037646848 & 161.93 & 48.77 & $-7.26 \pm 0.05$ & $-10.55 \pm 0.07$ & $0.56 \pm 0.07$ & $17.53 \pm 0.01$ & $17.06 \pm 0.00$ & 7 & --- & $0.31_{-0.21}^{+0.52}$ & $0.69_{-0.52}^{+0.21}$ \\
831449730852103936 & 163.58 & 47.65 & $-6.63 \pm 0.29$ & $-11.13 \pm 0.60$ & $0.53 \pm 0.46$ & $20.09 \pm 0.01$ & $19.81 \pm 0.01$ & 7 & $0.94_{-0.13}^{+0.04}$ & --- & $0.06_{-0.04}^{+0.13}$ \\
831457221275116032 & 163.80 & 47.81 & $-6.85 \pm 0.13$ & $-10.53 \pm 0.21$ & $0.26 \pm 0.19$ & $18.84 \pm 0.00$ & $18.67 \pm 0.01$ & 7 & $0.99_{-0.01}^{+0.00}$ & --- & $0.01_{-0.00}^{+0.01}$ \\
832224749110326144 & 163.61 & 47.96 & $-7.62 \pm 0.54$ & $-10.57 \pm 0.73$ & $0.18 \pm 0.68$ & $nan \pm 0.03$ & $nan \pm 0.02$ & 5 & $0.88_{-0.25}^{+0.05}$ & --- & $0.12_{-0.05}^{+0.25}$ \\
831470449774408576 & 163.79 & 47.93 & $-7.02 \pm 0.35$ & $-9.20 \pm 0.56$ & $0.23 \pm 0.46$ & $20.33 \pm 0.03$ & $19.98 \pm 0.02$ & 7 & $0.76_{-0.43}^{+0.16}$ & --- & $0.24_{-0.16}^{+0.43}$ \\
831473649527568512 & 163.76 & 47.96 & $-6.42 \pm 0.09$ & $-9.37 \pm 0.12$ & $0.18 \pm 0.12$ & $18.32 \pm 0.00$ & $18.05 \pm 0.00$ & 7 & $0.72_{-0.71}^{+0.23}$ & --- & $0.28_{-0.23}^{+0.71}$ \\
831471514926515328 & 163.95 & 47.97 & $-6.96 \pm 0.22$ & $-10.66 \pm 0.30$ & $0.07 \pm 0.30$ & $19.72 \pm 0.01$ & $19.43 \pm 0.01$ & 7 & $0.99_{-0.18}^{+0.00}$ & --- & $0.01_{-0.00}^{+0.18}$ \\
831476222210678784 & 163.86 & 48.06 & $-6.87 \pm 0.20$ & $-10.87 \pm 0.31$ & $0.24 \pm 0.29$ & $19.75 \pm 0.01$ & $19.45 \pm 0.01$ & 7 & $0.94_{-0.63}^{+0.02}$ & --- & $0.06_{-0.02}^{+0.63}$ \\
831833804007370368 & 164.08 & 47.92 & $-8.06 \pm 0.16$ & $-10.93 \pm 0.20$ & $0.19 \pm 0.21$ & $19.28 \pm 0.01$ & $19.07 \pm 0.01$ & 7 & $0.69_{-0.67}^{+0.15}$ & --- & $0.31_{-0.15}^{+0.67}$ \\
832245845990172416 & 163.71 & 48.33 & $-7.03 \pm 0.13$ & $-10.11 \pm 0.17$ & $0.34 \pm 0.17$ & $18.83 \pm 0.01$ & $18.60 \pm 0.01$ & 7 & $0.90_{-0.59}^{+0.04}$ & $0.00_{-0.00}^{+0.01}$ & $0.10_{-0.04}^{+0.59}$ \\
831847444823578880 & 164.10 & 48.06 & $-6.78 \pm 0.66$ & $-10.76 \pm 0.73$ & $0.39 \pm 0.77$ & $nan \pm 0.06$ & $nan \pm 0.02$ & 5 & $0.88_{-0.15}^{+0.02}$ & --- & $0.12_{-0.02}^{+0.15}$ \\
832603462146963200 & 163.97 & 48.22 & $-6.50 \pm 0.31$ & $-9.47 \pm 0.43$ & $0.19 \pm 0.42$ & $20.14 \pm 0.01$ & $19.86 \pm 0.01$ & 7 & $0.91_{-0.48}^{+0.07}$ & --- & $0.09_{-0.07}^{+0.48}$ \\
831836758944927232 & 164.23 & 48.03 & $-8.16 \pm 0.08$ & $-10.99 \pm 0.10$ & $0.17 \pm 0.11$ & $18.18 \pm 0.00$ & $17.98 \pm 0.00$ & 7 & $0.79_{-0.66}^{+0.13}$ & --- & $0.21_{-0.13}^{+0.66}$ \\
831837033822855552 & 164.23 & 48.06 & $-6.84 \pm 0.28$ & $-10.40 \pm 0.31$ & $0.02 \pm 0.36$ & $20.05 \pm 0.01$ & $19.77 \pm 0.01$ & 7 & $1.00_{-0.02}^{+0.00}$ & --- & $0.00_{-0.00}^{+0.02}$ \\
831836454003334784 & 164.30 & 48.05 & $-6.96 \pm 0.07$ & $-10.34 \pm 0.11$ & $0.02 \pm 0.11$ & $17.87 \pm 0.01$ & $17.55 \pm 0.01$ & 7 & $0.99_{-0.02}^{+0.00}$ & --- & $0.01_{-0.00}^{+0.02}$ \\
831843527813456768 & 164.37 & 48.15 & $-6.58 \pm 0.28$ & $-9.02 \pm 0.37$ & $0.78 \pm 0.41$ & $20.09 \pm 0.01$ & $19.82 \pm 0.01$ & 7 & $0.85_{-0.78}^{+0.12}$ & --- & $0.15_{-0.12}^{+0.78}$ \\
831856412715369600 & 164.31 & 48.19 & $-7.07 \pm 0.09$ & $-9.89 \pm 0.13$ & $0.22 \pm 0.14$ & $18.29 \pm 0.01$ & $18.07 \pm 0.01$ & 7 & $0.97_{-0.05}^{+0.02}$ & --- & $0.03_{-0.02}^{+0.05}$ \\
831855794240099712 & 164.37 & 48.22 & $-6.75 \pm 0.19$ & $-10.28 \pm 0.21$ & $0.20 \pm 0.25$ & $19.45 \pm 0.01$ & $19.21 \pm 0.01$ & 7 & $0.98_{-0.12}^{+0.01}$ & --- & $0.02_{-0.01}^{+0.12}$ \\
831887095961900160 & 164.78 & 48.56 & $-7.58 \pm 0.63$ & $-9.50 \pm 0.79$ & $0.53 \pm 0.82$ & $nan \pm 0.04$ & $nan \pm 0.02$ & 5 & $0.85_{-0.17}^{+0.03}$ & --- & $0.15_{-0.03}^{+0.17}$ \\
831872802310712832 & 164.99 & 48.50 & $-7.38 \pm 0.13$ & $-10.11 \pm 0.20$ & $0.08 \pm 0.19$ & $19.00 \pm 0.01$ & $18.79 \pm 0.01$ & 7 & $0.99_{-0.05}^{+0.01}$ & --- & $0.01_{-0.01}^{+0.05}$ \\
832640673743749888 & 164.79 & 48.68 & $-6.96 \pm 0.28$ & $-10.17 \pm 0.41$ & $0.99 \pm 0.39$ & $20.07 \pm 0.01$ & $19.75 \pm 0.01$ & 7 & $0.97_{-0.22}^{+0.01}$ & --- & $0.03_{-0.01}^{+0.22}$ \\
832644350235807616 & 164.69 & 48.76 & $-7.67 \pm 0.07$ & $-10.06 \pm 0.10$ & $0.16 \pm 0.09$ & $17.70 \pm 0.01$ & $17.36 \pm 0.00$ & 7 & $0.93_{-0.25}^{+0.04}$ & --- & $0.07_{-0.04}^{+0.25}$ \\
831895479738094848 & 165.07 & 48.70 & $-7.10 \pm 0.14$ & $-10.22 \pm 0.22$ & $0.02 \pm 0.19$ & $18.89 \pm 0.01$ & $18.64 \pm 0.00$ & 7 & $0.92_{-0.06}^{+0.06}$ & --- & $0.08_{-0.06}^{+0.06}$ \\
831892803974221184 & 165.20 & 48.67 & $-7.12 \pm 0.07$ & $-10.18 \pm 0.09$ & $0.19 \pm 0.10$ & $17.88 \pm 0.00$ & $17.54 \pm 0.00$ & 7 & $0.97_{-0.04}^{+0.01}$ & --- & $0.03_{-0.01}^{+0.04}$ \\
832648713921897216 & 165.02 & 48.87 & $-7.20 \pm 0.21$ & $-9.98 \pm 0.26$ & $0.09 \pm 0.28$ & $19.59 \pm 0.01$ & $19.32 \pm 0.01$ & 7 & $0.96_{-0.31}^{+0.01}$ & --- & $0.04_{-0.01}^{+0.31}$ \\
831974339633233792 & 165.38 & 48.67 & $-7.17 \pm 0.14$ & $-9.95 \pm 0.22$ & $0.36 \pm 0.21$ & $18.96 \pm 0.01$ & $18.75 \pm 0.01$ & 7 & $0.98_{-0.18}^{+0.01}$ & --- & $0.02_{-0.01}^{+0.18}$ \\
831993164474065536 & 165.33 & 48.94 & $-7.09 \pm 0.13$ & $-10.25 \pm 0.21$ & $0.09 \pm 0.21$ & $18.82 \pm 0.01$ & $18.60 \pm 0.01$ & 7 & $0.99_{-0.10}^{+0.00}$ & --- & $0.01_{-0.00}^{+0.10}$ \\
831973476343934976 & 165.62 & 48.77 & $-7.89 \pm 0.34$ & $-9.97 \pm 0.38$ & $0.07 \pm 0.44$ & $20.19 \pm 0.01$ & $19.79 \pm 0.01$ & 7 & $0.38_{-0.24}^{+0.44}$ & --- & $0.62_{-0.44}^{+0.24}$ \\
832752686490667264 & 165.69 & 49.17 & $-7.31 \pm 0.24$ & $-9.96 \pm 0.25$ & $0.13 \pm 0.28$ & $19.54 \pm 0.01$ & $19.29 \pm 0.01$ & 7 & $0.89_{-0.26}^{+0.08}$ & --- & $0.11_{-0.08}^{+0.26}$ \\
832022718144536192 & 166.02 & 49.15 & $-7.23 \pm 0.03$ & $-10.02 \pm 0.04$ & $0.10 \pm 0.04$ & $16.42 \pm 0.01$ & $15.97 \pm 0.00$ & 7 & $0.98_{-0.11}^{+0.02}$ & --- & $0.02_{-0.02}^{+0.11}$ \\
832797388510255232 & 165.98 & 49.61 & $-7.05 \pm 0.23$ & $-10.12 \pm 0.26$ & $0.18 \pm 0.28$ & $19.28 \pm 0.01$ & $19.07 \pm 0.01$ & 7 & $0.69_{-0.59}^{+0.18}$ & --- & $0.31_{-0.18}^{+0.59}$ \\
832032472014559360 & 166.42 & 49.40 & $-7.08 \pm 0.06$ & $-9.72 \pm 0.08$ & $0.04 \pm 0.09$ & $17.53 \pm 0.00$ & $17.14 \pm 0.00$ & 7 & $0.99_{-0.12}^{+0.01}$ & --- & $0.01_{-0.01}^{+0.12}$ \\
832020789703506816 & 166.68 & 49.37 & $-7.34 \pm 0.21$ & $-9.84 \pm 0.27$ & $0.85 \pm 0.31$ & $19.31 \pm 0.01$ & $19.10 \pm 0.01$ & 7 & $0.80_{-0.39}^{+0.13}$ & --- & $0.20_{-0.13}^{+0.39}$ \\
838045116991237120 & 166.80 & 49.74 & $-6.99 \pm 0.12$ & $-9.70 \pm 0.17$ & $0.16 \pm 0.17$ & $18.84 \pm 0.01$ & $18.63 \pm 0.01$ & 7 & $0.98_{-0.11}^{+0.01}$ & --- & $0.02_{-0.01}^{+0.11}$ \\
838030823340405376 & 167.27 & 49.60 & $-7.28 \pm 0.14$ & $-9.42 \pm 0.13$ & $0.18 \pm 0.15$ & $18.79 \pm 0.01$ & $18.63 \pm 0.01$ & 7 & $1.00_{-0.51}^{+0.00}$ & --- & $0.00_{-0.00}^{+0.51}$ \\
838834158319213824 & 167.62 & 50.30 & $-7.28 \pm 0.09$ & $-9.52 \pm 0.07$ & $0.18 \pm 0.12$ & $18.11 \pm 0.01$ & $17.82 \pm 0.01$ & 7 & $0.91_{-0.19}^{+0.04}$ & --- & $0.09_{-0.04}^{+0.19}$ \\
838116967500307072 & 168.57 & 50.21 & $-7.68 \pm 0.22$ & $-9.90 \pm 0.21$ & $0.41 \pm 0.25$ & $19.77 \pm 0.02$ & $19.49 \pm 0.01$ & 7 & $0.79_{-0.55}^{+0.08}$ & --- & $0.21_{-0.08}^{+0.55}$ \\
838859889467446272 & 168.02 & 50.66 & $-7.70 \pm 0.09$ & $-9.68 \pm 0.10$ & $0.02 \pm 0.12$ & $18.34 \pm 0.01$ & $18.14 \pm 0.00$ & 7 & $0.92_{-0.47}^{+0.05}$ & --- & $0.08_{-0.05}^{+0.47}$ \\
838205095933505920 & 169.15 & 50.76 & $-7.07 \pm 0.26$ & $-9.14 \pm 0.26$ & $0.99 \pm 0.37$ & $19.89 \pm 0.01$ & $19.64 \pm 0.01$ & 7 & $0.97_{-0.13}^{+0.02}$ & --- & $0.03_{-0.02}^{+0.13}$ \\
838973246540342912 & 169.02 & 51.03 & $-8.20 \pm 0.37$ & $-9.52 \pm 0.38$ & $0.14 \pm 0.49$ & $nan \pm 0.01$ & $nan \pm 0.01$ & 5 & $0.67_{-0.60}^{+0.17}$ & --- & $0.33_{-0.17}^{+0.60}$ \\
838206646417351168 & 169.45 & 50.74 & $-7.38 \pm 0.33$ & $-8.64 \pm 0.35$ & $0.42 \pm 0.44$ & $nan \pm 0.02$ & $nan \pm 0.01$ & 5 & $0.68_{-0.47}^{+0.21}$ & --- & $0.32_{-0.21}^{+0.47}$ \\
838979495716296064 & 169.09 & 51.18 & $-7.35 \pm 0.10$ & $-9.26 \pm 0.12$ & $0.12 \pm 0.16$ & $18.45 \pm 0.00$ & $18.26 \pm 0.00$ & 7 & $0.96_{-0.42}^{+0.03}$ & --- & $0.04_{-0.03}^{+0.42}$ \\
838981969617475712 & 169.39 & 51.21 & $-7.38 \pm 0.09$ & $-9.21 \pm 0.13$ & $0.08 \pm 0.15$ & $18.34 \pm 0.00$ & $18.15 \pm 0.00$ & 7 & $0.96_{-0.13}^{+0.02}$ & --- & $0.04_{-0.02}^{+0.13}$ \\
838585870553536128 & 169.78 & 51.00 & $-7.23 \pm 0.23$ & $-9.00 \pm 0.21$ & $0.37 \pm 0.28$ & $19.83 \pm 0.01$ & $19.56 \pm 0.01$ & 7 & $0.98_{-0.19}^{+0.00}$ & --- & $0.02_{-0.00}^{+0.19}$ \\
838592162681957376 & 169.92 & 51.14 & $-7.38 \pm 0.09$ & $-9.02 \pm 0.10$ & $0.03 \pm 0.11$ & $18.46 \pm 0.01$ & $18.26 \pm 0.01$ & 7 & $0.98_{-0.15}^{+0.00}$ & --- & $0.02_{-0.00}^{+0.15}$ \\
839367829479258240 & 170.12 & 51.53 & $-7.49 \pm 0.51$ & $-9.29 \pm 0.50$ & $0.67 \pm 0.61$ & $nan \pm 0.02$ & $nan \pm 0.02$ & 5 & $0.70_{-0.44}^{+0.19}$ & --- & $0.30_{-0.19}^{+0.44}$ \\
838618722759678336 & 170.23 & 51.54 & $-7.46 \pm 0.05$ & $-9.08 \pm 0.05$ & $0.10 \pm 0.07$ & $17.54 \pm 0.01$ & $17.13 \pm 0.00$ & 7 & $0.99_{-0.84}^{+0.00}$ & --- & $0.01_{-0.00}^{+0.84}$ \\
838570717909321472 & 170.87 & 51.30 & $-7.68 \pm 0.51$ & $-8.66 \pm 0.69$ & $0.41 \pm 0.80$ & $nan \pm 0.02$ & $nan \pm 0.02$ & 5 & $0.67_{-0.41}^{+0.13}$ & --- & $0.33_{-0.13}^{+0.41}$ \\
838574291322137728 & 170.84 & 51.36 & $-7.40 \pm 0.11$ & $-8.98 \pm 0.14$ & $0.05 \pm 0.16$ & $18.68 \pm 0.01$ & $18.48 \pm 0.01$ & 7 & $0.99_{-0.15}^{+0.00}$ & --- & $0.01_{-0.00}^{+0.15}$ \\
838574394401365120 & 170.87 & 51.38 & $-7.45 \pm 0.17$ & $-9.25 \pm 0.22$ & $0.10 \pm 0.24$ & $19.37 \pm 0.01$ & $19.15 \pm 0.01$ & 7 & $0.82_{-0.52}^{+0.16}$ & --- & $0.18_{-0.16}^{+0.52}$ \\
838643869792570752 & 170.69 & 51.70 & $-7.16 \pm 0.43$ & $-8.54 \pm 0.42$ & $0.31 \pm 0.54$ & $nan \pm 0.02$ & $nan \pm 0.02$ & 5 & $0.83_{-0.47}^{+0.07}$ & --- & $0.17_{-0.07}^{+0.47}$ \\
838635314217714432 & 171.09 & 51.70 & $-7.43 \pm 0.32$ & $-8.71 \pm 0.33$ & $0.62 \pm 0.39$ & $20.19 \pm 0.01$ & $19.87 \pm 0.01$ & 7 & $0.84_{-0.14}^{+0.12}$ & --- & $0.16_{-0.12}^{+0.14}$ \\
838685582514703488 & 171.71 & 51.77 & $-7.62 \pm 0.17$ & $-8.93 \pm 0.16$ & $0.17 \pm 0.19$ & $19.20 \pm 0.01$ & $18.99 \pm 0.01$ & 7 & $0.95_{-0.20}^{+0.03}$ & --- & $0.05_{-0.03}^{+0.20}$ \\
839508262026406272 & 171.58 & 52.27 & $-7.70 \pm 0.10$ & $-8.80 \pm 0.13$ & $0.26 \pm 0.13$ & $18.59 \pm 0.01$ & $18.35 \pm 0.00$ & 7 & $0.75_{-0.64}^{+0.15}$ & --- & $0.25_{-0.15}^{+0.64}$ \\
838761448817235456 & 172.09 & 52.11 & $-7.61 \pm 0.12$ & $-8.85 \pm 0.17$ & $0.27 \pm 0.17$ & $18.83 \pm 0.01$ & $18.62 \pm 0.01$ & 7 & $0.99_{-0.28}^{+0.01}$ & --- & $0.01_{-0.01}^{+0.28}$ \\
838762513969140224 & 172.28 & 52.15 & $-7.44 \pm 0.13$ & $-8.68 \pm 0.19$ & $0.16 \pm 0.19$ & $19.05 \pm 0.01$ & $18.84 \pm 0.01$ & 7 & $0.99_{-0.06}^{+0.01}$ & --- & $0.01_{-0.01}^{+0.06}$ \\
838716265761236992 & 172.52 & 52.04 & $-7.56 \pm 0.12$ & $-8.48 \pm 0.15$ & $0.08 \pm 0.16$ & $19.10 \pm 0.01$ & $18.74 \pm 0.01$ & 7 & $0.83_{-0.60}^{+0.03}$ & --- & $0.17_{-0.03}^{+0.60}$ \\
838779869933119872 & 172.14 & 52.39 & $-7.53 \pm 0.09$ & $-8.86 \pm 0.16$ & $0.21 \pm 0.14$ & $18.47 \pm 0.01$ & $18.26 \pm 0.01$ & 7 & $0.90_{-0.35}^{+0.08}$ & --- & $0.10_{-0.08}^{+0.35}$ \\
838700666440243328 & 172.64 & 51.98 & $-7.41 \pm 0.24$ & $-8.41 \pm 0.35$ & $0.45 \pm 0.33$ & $20.08 \pm 0.01$ & $19.82 \pm 0.01$ & 7 & $0.99_{-0.25}^{+0.00}$ & --- & $0.01_{-0.00}^{+0.25}$ \\
838779968715763072 & 172.18 & 52.39 & $-7.67 \pm 0.11$ & $-8.65 \pm 0.18$ & $0.04 \pm 0.16$ & $18.79 \pm 0.01$ & $18.62 \pm 0.01$ & 7 & $0.99_{-0.11}^{+0.01}$ & --- & $0.01_{-0.01}^{+0.11}$ \\
838721763319444736 & 172.49 & 52.19 & $-7.48 \pm 0.12$ & $-8.68 \pm 0.15$ & $0.21 \pm 0.16$ & $18.90 \pm 0.01$ & $18.70 \pm 0.01$ & 7 & $0.99_{-0.04}^{+0.00}$ & --- & $0.01_{-0.00}^{+0.04}$ \\
838720977341551744 & 172.51 & 52.18 & $-7.44 \pm 0.11$ & $-8.54 \pm 0.14$ & $0.40 \pm 0.15$ & $18.78 \pm 0.01$ & $18.57 \pm 0.01$ & 7 & $0.89_{-0.15}^{+0.09}$ & --- & $0.11_{-0.09}^{+0.15}$ \\
838704068054354048 & 172.70 & 52.05 & $-7.33 \pm 0.22$ & $-8.57 \pm 0.25$ & $0.41 \pm 0.26$ & $19.87 \pm 0.02$ & $19.58 \pm 0.01$ & 7 & $0.89_{-0.23}^{+0.09}$ & --- & $0.11_{-0.09}^{+0.23}$ \\
838770485427966592 & 172.47 & 52.32 & $-7.65 \pm 0.32$ & $-8.41 \pm 0.42$ & $0.81 \pm 0.43$ & $nan \pm 0.03$ & $nan \pm 0.01$ & 5 & $0.85_{-0.49}^{+0.08}$ & --- & $0.15_{-0.08}^{+0.49}$ \\
838773165487483648 & 172.76 & 52.45 & $-7.13 \pm 0.38$ & $-8.40 \pm 0.39$ & $0.05 \pm 0.40$ & $nan \pm 0.01$ & $nan \pm 0.02$ & 5 & $0.98_{-0.06}^{+0.00}$ & --- & $0.02_{-0.00}^{+0.06}$ \\
838793128495511936 & 172.58 & 52.68 & $-7.91 \pm 0.16$ & $-8.80 \pm 0.16$ & $0.30 \pm 0.17$ & $19.11 \pm 0.02$ & $18.89 \pm 0.01$ & 7 & $0.75_{-0.54}^{+0.20}$ & --- & $0.25_{-0.20}^{+0.54}$ \\
840274342456778496 & 172.88 & 52.49 & $-7.41 \pm 0.38$ & $-8.84 \pm 0.34$ & $0.69 \pm 0.38$ & $nan \pm 0.02$ & $nan \pm 0.01$ & 5 & $0.89_{-0.51}^{+0.06}$ & --- & $0.11_{-0.06}^{+0.51}$ \\
840225315406395136 & 172.98 & 52.41 & $-7.62 \pm 0.36$ & $-8.84 \pm 0.46$ & $0.47 \pm 0.45$ & $nan \pm 0.01$ & $nan \pm 0.01$ & 5 & $0.95_{-0.14}^{+0.01}$ & --- & $0.05_{-0.01}^{+0.14}$ \\
840291625405293056 & 172.96 & 52.70 & $-7.35 \pm 0.14$ & $-8.52 \pm 0.16$ & $0.18 \pm 0.18$ & $18.83 \pm 0.01$ & $18.65 \pm 0.01$ & 7 & $1.00_{-0.05}^{+0.00}$ & --- & $0.00_{-0.00}^{+0.05}$ \\
840235176651276032 & 173.34 & 52.63 & $-7.60 \pm 0.30$ & $-8.84 \pm 0.36$ & $0.24 \pm 0.37$ & $20.00 \pm 0.01$ & $19.73 \pm 0.01$ & 7 & $0.97_{-0.16}^{+0.02}$ & --- & $0.03_{-0.02}^{+0.16}$ \\
840218580897655424 & 173.57 & 52.47 & $-7.78 \pm 0.08$ & $-8.49 \pm 0.10$ & $0.08 \pm 0.10$ & $18.20 \pm 0.00$ & $17.91 \pm 0.01$ & 7 & $0.98_{-0.22}^{+0.00}$ & --- & $0.02_{-0.00}^{+0.22}$ \\
840293755709144832 & 173.23 & 52.81 & $-7.16 \pm 0.28$ & $-8.46 \pm 0.33$ & $0.27 \pm 0.36$ & $20.17 \pm 0.01$ & $19.84 \pm 0.01$ & 7 & $0.92_{-0.28}^{+0.04}$ & --- & $0.08_{-0.04}^{+0.28}$ \\
840235859549883776 & 173.53 & 52.64 & $-7.43 \pm 0.59$ & $-7.67 \pm 0.66$ & $0.11 \pm 0.69$ & $nan \pm 0.02$ & $nan \pm 0.01$ & 5 & $0.81_{-0.28}^{+0.06}$ & --- & $0.19_{-0.06}^{+0.28}$ \\
840285303213480448 & 173.52 & 52.77 & $-8.38 \pm 0.55$ & $-9.57 \pm 0.62$ & $0.99 \pm 0.69$ & $nan \pm 0.02$ & $nan \pm 0.04$ & 5 & $0.87_{-0.51}^{+0.08}$ & --- & $0.13_{-0.08}^{+0.51}$ \\
840258021581220224 & 174.04 & 52.77 & $-7.62 \pm 0.23$ & $-8.13 \pm 0.28$ & $0.22 \pm 0.28$ & $19.90 \pm 0.01$ & $19.63 \pm 0.01$ & 7 & $0.88_{-0.21}^{+0.08}$ & --- & $0.12_{-0.08}^{+0.21}$ \\
840310214023981440 & 173.85 & 52.94 & $-7.64 \pm 0.24$ & $-9.00 \pm 0.32$ & $0.34 \pm 0.34$ & $20.09 \pm 0.01$ & $19.76 \pm 0.01$ & 7 & $0.82_{-0.52}^{+0.11}$ & --- & $0.18_{-0.11}^{+0.52}$ \\
840262728865508224 & 174.05 & 52.86 & $-7.88 \pm 0.19$ & $-8.57 \pm 0.23$ & $0.34 \pm 0.24$ & $19.72 \pm 0.01$ & $19.52 \pm 0.01$ & 7 & $0.99_{-0.03}^{+0.01}$ & --- & $0.01_{-0.01}^{+0.03}$ \\
840316403072730752 & 173.88 & 53.09 & $-7.71 \pm 0.15$ & $-8.61 \pm 0.20$ & $0.20 \pm 0.21$ & $19.43 \pm 0.01$ & $19.20 \pm 0.01$ & 7 & $0.81_{-0.42}^{+0.13}$ & --- & $0.19_{-0.13}^{+0.42}$ \\
840316123899019392 & 173.91 & 53.07 & $-8.03 \pm 0.48$ & $-8.71 \pm 0.59$ & $0.34 \pm 0.68$ & $nan \pm 0.03$ & $nan \pm 0.01$ & 5 & $0.88_{-0.31}^{+0.05}$ & --- & $0.12_{-0.05}^{+0.31}$ \\
840270154864882688 & 174.13 & 52.98 & $-7.66 \pm 0.07$ & $-8.32 \pm 0.08$ & $0.26 \pm 0.09$ & $18.19 \pm 0.01$ & $17.95 \pm 0.00$ & 7 & $0.87_{-0.34}^{+0.05}$ & --- & $0.13_{-0.05}^{+0.34}$ \\
840317360849048192 & 174.18 & 53.03 & $-7.52 \pm 0.12$ & $-8.25 \pm 0.14$ & $0.17 \pm 0.16$ & $19.04 \pm 0.01$ & $18.80 \pm 0.01$ & 7 & $0.96_{-0.25}^{+0.00}$ & --- & $0.04_{-0.00}^{+0.25}$ \\
840317841885396992 & 174.30 & 53.09 & $-7.96 \pm 0.43$ & $-8.86 \pm 0.59$ & $0.57 \pm 0.51$ & $nan \pm 0.03$ & $nan \pm 0.01$ & 5 & $0.87_{-0.21}^{+0.04}$ & --- & $0.13_{-0.04}^{+0.21}$ \\
840319284994430592 & 174.29 & 53.17 & $-7.52 \pm 0.76$ & $-7.81 \pm 1.14$ & $0.05 \pm 0.99$ & $nan \pm 0.02$ & $nan \pm 0.04$ & 5 & $0.81_{-0.21}^{+0.06}$ & --- & $0.19_{-0.06}^{+0.21}$ \\
840348456412266112 & 174.66 & 52.97 & $-6.88 \pm 0.14$ & $-7.54 \pm 0.19$ & $0.31 \pm 0.19$ & $19.14 \pm 0.01$ & $18.94 \pm 0.01$ & 7 & $0.90_{-0.54}^{+0.05}$ & --- & $0.10_{-0.05}^{+0.54}$ \\
840361478753120000 & 174.58 & 53.05 & $-8.25 \pm 0.43$ & $-9.27 \pm 0.60$ & $0.21 \pm 0.54$ & $nan \pm 0.02$ & $nan \pm 0.02$ & 5 & $0.79_{-0.23}^{+0.07}$ & --- & $0.21_{-0.07}^{+0.23}$ \\
840366946247832960 & 174.58 & 53.18 & $-7.38 \pm 0.17$ & $-8.23 \pm 0.23$ & $0.07 \pm 0.22$ & $19.53 \pm 0.01$ & $19.35 \pm 0.01$ & 7 & $0.99_{-0.01}^{+0.00}$ & --- & $0.01_{-0.00}^{+0.01}$ \\
840338805622118784 & 174.47 & 53.42 & $-7.62 \pm 0.07$ & $-7.99 \pm 0.09$ & $0.09 \pm 0.09$ & $17.99 \pm 0.01$ & $17.75 \pm 0.00$ & 7 & $0.72_{-0.48}^{+0.16}$ & --- & $0.28_{-0.16}^{+0.48}$ \\
840374672892832256 & 175.00 & 53.34 & $-7.18 \pm 0.24$ & $-7.64 \pm 0.31$ & $0.08 \pm 0.34$ & $20.02 \pm 0.02$ & $19.79 \pm 0.01$ & 7 & $0.98_{-0.02}^{+0.02}$ & --- & $0.02_{-0.02}^{+0.02}$ \\
840360413601394432 & 175.25 & 53.30 & $-7.93 \pm 0.08$ & $-8.11 \pm 0.10$ & $0.01 \pm 0.11$ & $18.33 \pm 0.01$ & $18.12 \pm 0.00$ & 7 & $0.96_{-0.07}^{+0.01}$ & --- & $0.04_{-0.01}^{+0.07}$ \\
840375055146066304 & 175.19 & 53.38 & $-7.79 \pm 0.07$ & $-8.27 \pm 0.09$ & $0.08 \pm 0.09$ & $18.03 \pm 0.01$ & $17.70 \pm 0.00$ & 7 & $0.97_{-0.08}^{+0.01}$ & --- & $0.03_{-0.01}^{+0.08}$ \\
840440815389358336 & 175.04 & 53.66 & $-7.50 \pm 0.15$ & $-8.39 \pm 0.18$ & $0.15 \pm 0.21$ & $19.27 \pm 0.01$ & $19.10 \pm 0.01$ & 7 & $0.94_{-0.21}^{+0.04}$ & --- & $0.06_{-0.04}^{+0.21}$ \\
840380754566529024 & 175.61 & 53.34 & $-6.88 \pm 0.32$ & $-7.64 \pm 0.38$ & $0.77 \pm 0.41$ & $nan \pm 0.02$ & $nan \pm 0.01$ & 5 & $0.81_{-0.44}^{+0.11}$ & --- & $0.19_{-0.11}^{+0.44}$ \\
840429957712029312 & 175.33 & 53.65 & $-7.65 \pm 0.28$ & $-7.86 \pm 0.31$ & $0.66 \pm 0.33$ & $20.08 \pm 0.01$ & $19.82 \pm 0.01$ & 7 & $0.95_{-0.34}^{+0.03}$ & --- & $0.05_{-0.03}^{+0.34}$ \\
840450504835587328 & 175.45 & 53.67 & $-7.30 \pm 0.14$ & $-7.49 \pm 0.16$ & $0.32 \pm 0.17$ & $19.16 \pm 0.01$ & $18.89 \pm 0.01$ & 7 & $0.54_{-0.30}^{+0.27}$ & --- & $0.46_{-0.27}^{+0.30}$ \\
840382987949571328 & 175.84 & 53.44 & $-6.63 \pm 0.56$ & $-7.79 \pm 0.64$ & $0.76 \pm 0.71$ & $nan \pm 0.03$ & $nan \pm 0.03$ & 5 & $0.87_{-0.28}^{+0.05}$ & --- & $0.13_{-0.05}^{+0.28}$ \\
840403054036866688 & 175.70 & 53.61 & $-7.87 \pm 0.20$ & $-8.27 \pm 0.24$ & $0.30 \pm 0.24$ & $19.75 \pm 0.01$ & $19.46 \pm 0.01$ & 7 & $0.66_{-0.15}^{+0.26}$ & --- & $0.34_{-0.26}^{+0.15}$ \\
840450096814636032 & 175.62 & 53.69 & $-7.81 \pm 0.05$ & $-7.98 \pm 0.06$ & $0.15 \pm 0.06$ & $17.61 \pm 0.01$ & $17.22 \pm 0.00$ & 7 & $0.98_{-0.31}^{+0.00}$ & --- & $0.02_{-0.00}^{+0.31}$ \\
840404050469298944 & 175.68 & 53.64 & $-7.84 \pm 0.14$ & $-8.28 \pm 0.17$ & $0.10 \pm 0.17$ & $19.19 \pm 0.01$ & $18.97 \pm 0.01$ & 7 & $0.98_{-0.17}^{+0.00}$ & --- & $0.02_{-0.00}^{+0.17}$ \\
840389722458511488 & 176.13 & 53.50 & $-7.83 \pm 0.32$ & $-8.53 \pm 0.41$ & $0.65 \pm 0.42$ & $nan \pm 0.01$ & $nan \pm 0.02$ & 5 & $0.83_{-0.21}^{+0.05}$ & --- & $0.17_{-0.05}^{+0.21}$ \\
840410338301598720 & 175.98 & 53.75 & $-7.61 \pm 0.17$ & $-8.17 \pm 0.22$ & $0.58 \pm 0.22$ & $19.49 \pm 0.01$ & $19.26 \pm 0.01$ & 7 & $0.87_{-0.46}^{+0.01}$ & --- & $0.13_{-0.01}^{+0.46}$ \\
840406185068974208 & 176.06 & 53.70 & $-7.73 \pm 0.04$ & $-7.95 \pm 0.05$ & $0.15 \pm 0.05$ & $17.27 \pm 0.01$ & $16.82 \pm 0.00$ & 7 & $0.99_{-0.17}^{+0.00}$ & --- & $0.01_{-0.00}^{+0.17}$ \\
840408654674424448 & 176.18 & 53.78 & $-7.62 \pm 0.07$ & $-7.93 \pm 0.09$ & $0.11 \pm 0.09$ & $18.17 \pm 0.01$ & $17.88 \pm 0.00$ & 7 & $0.97_{-0.07}^{+0.01}$ & --- & $0.03_{-0.01}^{+0.07}$ \\
840580251503671424 & 176.59 & 53.67 & $-7.63 \pm 0.07$ & $-7.95 \pm 0.09$ & $0.28 \pm 0.10$ & $18.14 \pm 0.01$ & $17.82 \pm 0.01$ & 7 & $0.87_{-0.24}^{+0.04}$ & --- & $0.13_{-0.04}^{+0.24}$ \\
840579078976915968 & 176.65 & 53.64 & $-7.72 \pm 0.20$ & $-8.35 \pm 0.25$ & $0.03 \pm 0.26$ & $19.61 \pm 0.01$ & $19.34 \pm 0.01$ & 7 & $0.71_{-0.39}^{+0.20}$ & --- & $0.29_{-0.20}^{+0.39}$ \\
840785065608494080 & 176.42 & 53.88 & $-7.71 \pm 0.25$ & $-7.97 \pm 0.32$ & $0.88 \pm 0.32$ & $19.73 \pm 0.01$ & $19.50 \pm 0.01$ & 7 & $0.77_{-0.11}^{+0.18}$ & --- & $0.23_{-0.18}^{+0.11}$ \\
840466275955753088 & 176.23 & 54.09 & $-7.69 \pm 0.18$ & $-7.98 \pm 0.26$ & $0.39 \pm 0.24$ & $19.52 \pm 0.02$ & $19.26 \pm 0.01$ & 7 & $0.77_{-0.67}^{+0.07}$ & --- & $0.23_{-0.07}^{+0.67}$ \\
840790425727710848 & 176.58 & 54.03 & $-7.59 \pm 0.12$ & $-7.81 \pm 0.14$ & $0.24 \pm 0.15$ & $18.99 \pm 0.01$ & $18.79 \pm 0.01$ & 7 & $0.97_{-0.11}^{+0.02}$ & --- & $0.03_{-0.02}^{+0.11}$ \\
840797916150816000 & 176.75 & 54.14 & $-7.54 \pm 0.26$ & $-7.60 \pm 0.30$ & $0.10 \pm 0.31$ & $20.02 \pm 0.02$ & $19.72 \pm 0.02$ & 7 & $0.91_{-0.33}^{+0.02}$ & --- & $0.09_{-0.02}^{+0.33}$ \\
840589150675937664 & 177.07 & 53.87 & $-8.08 \pm 0.52$ & $-8.79 \pm 0.58$ & $0.80 \pm 0.61$ & $nan \pm 0.04$ & $nan \pm 0.03$ & 5 & $0.76_{-0.27}^{+0.08}$ & --- & $0.24_{-0.08}^{+0.27}$ \\
840792830909214592 & 176.95 & 54.05 & $-7.68 \pm 0.16$ & $-8.01 \pm 0.19$ & $0.22 \pm 0.20$ & $19.43 \pm 0.01$ & $19.14 \pm 0.01$ & 7 & $0.67_{-0.31}^{+0.17}$ & --- & $0.33_{-0.17}^{+0.31}$ \\
840778747712086656 & 177.11 & 54.00 & $-7.64 \pm 0.26$ & $-7.71 \pm 0.29$ & $0.48 \pm 0.30$ & $20.04 \pm 0.01$ & $19.77 \pm 0.02$ & 7 & $0.91_{-0.08}^{+0.07}$ & --- & $0.09_{-0.07}^{+0.08}$ \\
840862615538109184 & 176.76 & 54.37 & $-7.62 \pm 0.14$ & $-7.71 \pm 0.16$ & $0.15 \pm 0.18$ & $19.19 \pm 0.01$ & $19.01 \pm 0.01$ & 7 & $0.95_{-0.41}^{+0.02}$ & --- & $0.05_{-0.02}^{+0.41}$ \\
840794892493529856 & 177.09 & 54.11 & $-7.82 \pm 0.49$ & $-8.67 \pm 0.58$ & $0.08 \pm 0.49$ & $nan \pm 0.02$ & $nan \pm 0.02$ & 5 & $0.67_{-0.44}^{+0.15}$ & --- & $0.33_{-0.15}^{+0.44}$ \\
840851590357419008 & 176.96 & 54.37 & $-7.46 \pm 0.25$ & $-7.74 \pm 0.29$ & $0.17 \pm 0.32$ & $20.07 \pm 0.01$ & $19.82 \pm 0.01$ & 7 & $0.95_{-0.25}^{+0.04}$ & --- & $0.05_{-0.04}^{+0.25}$ \\
840806579100164992 & 177.26 & 54.13 & $-7.70 \pm 0.05$ & $-7.74 \pm 0.05$ & $0.15 \pm 0.05$ & $17.35 \pm 0.00$ & $16.96 \pm 0.00$ & 7 & $0.80_{-0.08}^{+0.19}$ & --- & $0.20_{-0.19}^{+0.08}$ \\
840823862048534016 & 177.34 & 54.35 & $-7.97 \pm 0.15$ & $-8.21 \pm 0.17$ & $0.23 \pm 0.18$ & $19.26 \pm 0.02$ & $19.05 \pm 0.01$ & 7 & $0.91_{-0.48}^{+0.07}$ & --- & $0.09_{-0.07}^{+0.48}$ \\
840600420670007936 & 177.87 & 53.90 & $-7.46 \pm 0.20$ & $-7.71 \pm 0.24$ & $0.48 \pm 0.25$ & $19.66 \pm 0.01$ & $19.50 \pm 0.01$ & 7 & $0.98_{-0.28}^{+0.02}$ & --- & $0.02_{-0.02}^{+0.28}$ \\
840821108973672448 & 177.48 & 54.31 & $-7.80 \pm 0.09$ & $-7.66 \pm 0.09$ & $0.14 \pm 0.10$ & $18.27 \pm 0.01$ & $18.04 \pm 0.01$ & 7 & $0.97_{-0.11}^{+0.01}$ & --- & $0.03_{-0.01}^{+0.11}$ \\
840825064639378048 & 177.38 & 54.42 & $-7.58 \pm 0.18$ & $-7.32 \pm 0.19$ & $0.09 \pm 0.19$ & $19.32 \pm 0.01$ & $19.11 \pm 0.01$ & 7 & $0.91_{-0.34}^{+0.03}$ & --- & $0.09_{-0.03}^{+0.34}$ \\
840809220507733120 & 177.59 & 54.27 & $-8.13 \pm 0.28$ & $-7.85 \pm 0.31$ & $0.18 \pm 0.29$ & $19.91 \pm 0.01$ & $19.64 \pm 0.01$ & 7 & $0.82_{-0.15}^{+0.14}$ & --- & $0.18_{-0.14}^{+0.15}$ \\
840809357943142272 & 177.64 & 54.29 & $-7.79 \pm 0.23$ & $-8.03 \pm 0.26$ & $0.61 \pm 0.25$ & $19.60 \pm 0.01$ & $19.36 \pm 0.01$ & 7 & $0.66_{-0.25}^{+0.24}$ & --- & $0.34_{-0.24}^{+0.25}$ \\
840810732332666624 & 177.88 & 54.27 & $-8.46 \pm 0.50$ & $-8.55 \pm 0.71$ & $0.18 \pm 0.53$ & $nan \pm 0.02$ & $nan \pm 0.01$ & 5 & $0.88_{-0.28}^{+0.04}$ & --- & $0.12_{-0.04}^{+0.28}$ \\
840815821869730816 & 177.82 & 54.36 & $-7.80 \pm 0.12$ & $-7.55 \pm 0.14$ & $0.11 \pm 0.14$ & $18.78 \pm 0.01$ & $18.54 \pm 0.01$ & 7 & $0.97_{-0.20}^{+0.01}$ & --- & $0.03_{-0.01}^{+0.20}$ \\
840814894156794368 & 177.84 & 54.34 & $-8.10 \pm 0.18$ & $-7.72 \pm 0.21$ & $0.16 \pm 0.21$ & $19.31 \pm 0.01$ & $19.08 \pm 0.01$ & 7 & $0.87_{-0.18}^{+0.09}$ & --- & $0.13_{-0.09}^{+0.18}$ \\
840812420255629568 & 177.96 & 54.31 & $-7.96 \pm 0.34$ & $-8.27 \pm 0.38$ & $0.76 \pm 0.37$ & $20.14 \pm 0.01$ & $19.85 \pm 0.03$ & 7 & $0.95_{-0.16}^{+0.00}$ & --- & $0.05_{-0.00}^{+0.16}$ \\
840812450319221376 & 177.99 & 54.32 & $-8.10 \pm 0.28$ & $-8.07 \pm 0.31$ & $0.16 \pm 0.35$ & $19.90 \pm 0.02$ & $19.65 \pm 0.01$ & 7 & $0.92_{-0.06}^{+0.05}$ & --- & $0.08_{-0.05}^{+0.06}$ \\
840717754880463744 & 178.18 & 54.31 & $-7.78 \pm 0.32$ & $-8.05 \pm 0.39$ & $0.49 \pm 0.38$ & $20.13 \pm 0.01$ & $19.89 \pm 0.01$ & 7 & $0.98_{-0.14}^{+0.00}$ & --- & $0.02_{-0.00}^{+0.14}$ \\
840818192691653504 & 178.06 & 54.48 & $-7.74 \pm 0.02$ & $-7.59 \pm 0.03$ & $0.15 \pm 0.03$ & $16.07 \pm 0.00$ & $15.60 \pm 0.00$ & 7 & $0.99_{-0.22}^{+0.00}$ & --- & $0.01_{-0.00}^{+0.22}$ \\
840908073471397120 & 178.19 & 54.45 & $-7.75 \pm 0.12$ & $-7.68 \pm 0.15$ & $0.29 \pm 0.14$ & $18.78 \pm 0.01$ & $18.59 \pm 0.00$ & 7 & $0.95_{-0.12}^{+0.03}$ & --- & $0.05_{-0.03}^{+0.12}$ \\
840908279629831040 & 178.32 & 54.48 & $-8.04 \pm 0.23$ & $-7.71 \pm 0.27$ & $0.02 \pm 0.25$ & $19.60 \pm 0.01$ & $19.40 \pm 0.01$ & 7 & $0.99_{-0.03}^{+0.01}$ & --- & $0.01_{-0.01}^{+0.03}$ \\
840716792807837312 & 178.46 & 54.38 & $-6.95 \pm 0.58$ & $-7.21 \pm 0.76$ & $0.05 \pm 0.74$ & $nan \pm 0.02$ & $nan \pm 0.02$ & 5 & $0.81_{-0.32}^{+0.09}$ & --- & $0.19_{-0.09}^{+0.32}$ \\
840909791458321664 & 178.36 & 54.49 & $-7.84 \pm 0.10$ & $-7.68 \pm 0.13$ & $0.28 \pm 0.12$ & $18.52 \pm 0.01$ & $18.34 \pm 0.01$ & 7 & $0.95_{-0.09}^{+0.03}$ & --- & $0.05_{-0.03}^{+0.09}$ \\
840910650451797376 & 178.52 & 54.59 & $-7.87 \pm 0.11$ & $-7.58 \pm 0.14$ & $0.23 \pm 0.12$ & $18.37 \pm 0.01$ & $18.15 \pm 0.00$ & 7 & $0.94_{-0.11}^{+0.01}$ & --- & $0.06_{-0.01}^{+0.11}$ \\
840710779853597440 & 178.85 & 54.36 & $-8.35 \pm 0.38$ & $-7.76 \pm 0.43$ & $0.08 \pm 0.44$ & $nan \pm 0.01$ & $nan \pm 0.01$ & 5 & $0.89_{-0.32}^{+0.06}$ & --- & $0.11_{-0.06}^{+0.32}$ \\
840726791491784704 & 178.72 & 54.51 & $-7.81 \pm 0.47$ & $-6.91 \pm 0.60$ & $0.81 \pm 0.56$ & $nan \pm 0.01$ & $nan \pm 0.02$ & 5 & $0.81_{-0.26}^{+0.09}$ & --- & $0.19_{-0.09}^{+0.26}$ \\
840727860939569152 & 178.74 & 54.55 & $-7.82 \pm 0.02$ & $-7.48 \pm 0.02$ & $0.15 \pm 0.02$ & $15.63 \pm 0.00$ & $15.14 \pm 0.00$ & 7 & $0.97_{-0.09}^{+0.02}$ & --- & $0.03_{-0.02}^{+0.09}$ \\
840921198891558016 & 178.64 & 54.73 & $-7.30 \pm 0.33$ & $-7.38 \pm 0.42$ & $0.60 \pm 0.38$ & $20.10 \pm 0.01$ & $19.81 \pm 0.01$ & 7 & $0.83_{-0.32}^{+0.09}$ & --- & $0.17_{-0.09}^{+0.32}$ \\
840917591118963072 & 178.87 & 54.67 & $-7.93 \pm 0.25$ & $-7.46 \pm 0.29$ & $0.20 \pm 0.28$ & $19.97 \pm 0.01$ & $19.72 \pm 0.01$ & 7 & $0.99_{-0.12}^{+0.00}$ & --- & $0.01_{-0.00}^{+0.12}$ \\
840726001217844864 & 178.98 & 54.59 & $-7.97 \pm 0.30$ & $-8.21 \pm 0.34$ & $0.96 \pm 0.35$ & $nan \pm 0.02$ & $nan \pm 0.01$ & 5 & $0.80_{-0.28}^{+0.04}$ & --- & $0.20_{-0.04}^{+0.28}$ \\
840935045866217856 & 178.80 & 54.91 & $-7.91 \pm 0.21$ & $-7.63 \pm 0.24$ & $0.48 \pm 0.23$ & $19.56 \pm 0.02$ & $19.36 \pm 0.01$ & 7 & $0.88_{-0.35}^{+0.09}$ & --- & $0.12_{-0.09}^{+0.35}$ \\
840942811167016832 & 179.09 & 54.80 & $-7.52 \pm 0.47$ & $-7.65 \pm 0.49$ & $0.15 \pm 0.47$ & $nan \pm 0.02$ & $nan \pm 0.03$ & 5 & $0.94_{-0.17}^{+0.01}$ & --- & $0.06_{-0.01}^{+0.17}$ \\
840751809677187968 & 179.29 & 54.72 & $-8.00 \pm 0.15$ & $-7.32 \pm 0.16$ & $0.22 \pm 0.16$ & $19.03 \pm 0.01$ & $18.85 \pm 0.01$ & 7 & $0.99_{-0.06}^{+0.00}$ & --- & $0.01_{-0.00}^{+0.06}$ \\
840745895506431104 & 179.71 & 54.79 & $-7.55 \pm 0.28$ & $-7.31 \pm 0.31$ & $0.36 \pm 0.34$ & $19.90 \pm 0.01$ & $19.68 \pm 0.02$ & 7 & $0.96_{-0.06}^{+0.03}$ & --- & $0.04_{-0.03}^{+0.06}$ \\
840759055286431872 & 179.74 & 54.89 & $-7.76 \pm 0.08$ & $-7.41 \pm 0.09$ & $0.16 \pm 0.10$ & $18.21 \pm 0.01$ & $17.93 \pm 0.01$ & 7 & $0.97_{-0.09}^{+0.01}$ & --- & $0.03_{-0.01}^{+0.09}$ \\
840955043233410560 & 179.61 & 55.05 & $-7.93 \pm 0.44$ & $-7.38 \pm 0.45$ & $0.47 \pm 0.50$ & $nan \pm 0.04$ & $nan \pm 0.02$ & 5 & $0.93_{-0.27}^{+0.02}$ & --- & $0.07_{-0.02}^{+0.27}$ \\
840759055286434176 & 179.76 & 54.90 & $-7.80 \pm 0.25$ & $-7.41 \pm 0.26$ & $0.35 \pm 0.29$ & $19.84 \pm 0.02$ & $19.59 \pm 0.01$ & 7 & $0.98_{-0.18}^{-0.00}$ & --- & $0.02_{+0.00}^{+0.18}$ \\
840966588105541120 & 179.52 & 55.20 & $-8.08 \pm 0.15$ & $-7.28 \pm 0.16$ & $0.05 \pm 0.16$ & $19.06 \pm 0.01$ & $18.86 \pm 0.01$ & 7 & $0.97_{-0.65}^{+0.01}$ & --- & $0.03_{-0.01}^{+0.65}$ \\
840747922730517376 & 179.94 & 54.87 & $-7.87 \pm 0.10$ & $-7.21 \pm 0.10$ & $0.02 \pm 0.11$ & $18.24 \pm 0.01$ & $18.20 \pm 0.01$ & 7 & $0.97_{-0.32}^{+0.02}$ & --- & $0.03_{-0.02}^{+0.32}$ \\
1573294899036976000 & 180.05 & 54.82 & $-7.69 \pm 0.14$ & $-7.17 \pm 0.15$ & $0.17 \pm 0.16$ & $18.98 \pm 0.01$ & $18.78 \pm 0.01$ & 7 & $0.92_{-0.12}^{+0.07}$ & --- & $0.08_{-0.07}^{+0.12}$ \\
1573301599185412096 & 180.01 & 54.96 & $-8.12 \pm 0.38$ & $-7.84 \pm 0.41$ & $0.21 \pm 0.41$ & $nan \pm 0.02$ & $nan \pm 0.02$ & 5 & $0.91_{-0.19}^{+0.02}$ & --- & $0.09_{-0.02}^{+0.19}$ \\
1573301289947761792 & 180.07 & 54.91 & $-7.56 \pm 0.15$ & $-7.14 \pm 0.16$ & $0.28 \pm 0.18$ & $19.11 \pm 0.02$ & $18.92 \pm 0.01$ & 7 & $0.97_{-0.08}^{+0.02}$ & --- & $0.03_{-0.02}^{+0.08}$ \\
1573303660769726464 & 180.02 & 55.02 & $-7.84 \pm 0.08$ & $-7.27 \pm 0.09$ & $0.30 \pm 0.10$ & $18.30 \pm 0.01$ & $18.04 \pm 0.01$ & 7 & $0.94_{-0.27}^{+0.00}$ & --- & $0.06_{-0.00}^{+0.27}$ \\
1573304141806066432 & 180.03 & 55.06 & $-7.28 \pm 0.43$ & $-6.88 \pm 0.48$ & $0.62 \pm 0.55$ & $nan \pm 0.03$ & $nan \pm 0.03$ & 5 & $0.89_{-0.31}^{+0.03}$ & --- & $0.11_{-0.03}^{+0.31}$ \\
1573302733056782592 & 180.21 & 54.98 & $-7.48 \pm 0.54$ & $-6.88 \pm 0.51$ & $1.03 \pm 0.56$ & $nan \pm 0.03$ & $nan \pm 0.02$ & 5 & $0.99_{-0.08}^{+0.00}$ & --- & $0.01_{-0.00}^{+0.08}$ \\
1573398390568418688 & 180.10 & 55.13 & $-7.90 \pm 0.23$ & $-7.19 \pm 0.26$ & $0.39 \pm 0.28$ & $19.83 \pm 0.01$ & $19.56 \pm 0.02$ & 7 & $0.94_{-0.36}^{+0.01}$ & --- & $0.06_{-0.01}^{+0.36}$ \\
1573299331443355776 & 180.29 & 54.94 & $-7.36 \pm 0.06$ & $-6.98 \pm 0.07$ & $0.08 \pm 0.07$ & $17.87 \pm 0.01$ & $17.48 \pm 0.00$ & 7 & $0.96_{-0.23}^{+0.02}$ & --- & $0.04_{-0.02}^{+0.23}$ \\
1573299949917979136 & 180.26 & 55.00 & $-8.53 \pm 0.46$ & $-7.91 \pm 0.50$ & $0.53 \pm 0.56$ & $nan \pm 0.03$ & $nan \pm 0.03$ & 5 & $0.93_{-0.40}^{+0.04}$ & --- & $0.07_{-0.04}^{+0.40}$ \\
1573394061241360768 & 180.33 & 55.03 & $-7.73 \pm 0.38$ & $-8.08 \pm 0.40$ & $0.15 \pm 0.44$ & $nan \pm 0.02$ & $nan \pm 0.03$ & 5 & $0.79_{-0.35}^{+0.05}$ & --- & $0.21_{-0.05}^{+0.35}$ \\
1573406636905681024 & 180.10 & 55.27 & $-8.14 \pm 0.69$ & $-8.17 \pm 0.70$ & $0.69 \pm 0.78$ & $nan \pm 0.04$ & $nan \pm 0.01$ & 5 & $0.76_{-0.65}^{+0.14}$ & --- & $0.24_{-0.14}^{+0.65}$ \\
1573402621111744512 & 180.25 & 55.22 & $-8.91 \pm 0.63$ & $-7.35 \pm 0.78$ & $0.47 \pm 1.05$ & $nan \pm 0.05$ & $nan \pm 0.02$ & 5 & $0.63_{-0.58}^{+0.21}$ & --- & $0.37_{-0.21}^{+0.58}$ \\
1573402204499417984 & 180.38 & 55.24 & $-8.18 \pm 0.26$ & $-7.50 \pm 0.28$ & $0.22 \pm 0.34$ & $20.06 \pm 0.03$ & $19.84 \pm 0.01$ & 7 & $0.98_{-0.09}^{+0.01}$ & --- & $0.02_{-0.01}^{+0.09}$ \\
1573404231724014592 & 180.36 & 55.31 & $-7.84 \pm 0.29$ & $-7.29 \pm 0.34$ & $0.05 \pm 0.36$ & $20.27 \pm 0.02$ & $19.98 \pm 0.01$ & 7 & $0.97_{-0.34}^{+0.02}$ & --- & $0.03_{-0.02}^{+0.34}$ \\
1573392068376595712 & 180.54 & 55.24 & $-7.82 \pm 0.10$ & $-7.31 \pm 0.11$ & $0.37 \pm 0.12$ & $18.57 \pm 0.01$ & $18.37 \pm 0.01$ & 7 & $0.91_{-0.38}^{+0.03}$ & --- & $0.09_{-0.03}^{+0.38}$ \\
1573339429257997824 & 181.01 & 55.07 & $-8.05 \pm 0.22$ & $-7.13 \pm 0.21$ & $0.29 \pm 0.22$ & $19.51 \pm 0.01$ & $19.27 \pm 0.01$ & 7 & $0.85_{-0.49}^{+0.07}$ & --- & $0.15_{-0.07}^{+0.49}$ \\
1573364511867079040 & 181.16 & 55.21 & $-7.90 \pm 0.17$ & $-7.40 \pm 0.17$ & $0.05 \pm 0.16$ & $19.16 \pm 0.01$ & $18.90 \pm 0.01$ & 7 & $0.90_{-0.19}^{+0.07}$ & --- & $0.10_{-0.07}^{+0.19}$ \\
1573797685088039680 & 180.96 & 55.58 & $-7.36 \pm 0.17$ & $-6.91 \pm 0.17$ & $0.21 \pm 0.18$ & $19.21 \pm 0.01$ & $19.02 \pm 0.01$ & 7 & $0.96_{-0.59}^{+0.01}$ & --- & $0.04_{-0.01}^{+0.59}$ \\
1573368463237013632 & 181.36 & 55.26 & $-7.96 \pm 0.09$ & $-7.03 \pm 0.10$ & $0.15 \pm 0.09$ & $18.32 \pm 0.00$ & $18.09 \pm 0.01$ & 7 & $0.95_{-0.19}^{+0.02}$ & --- & $0.05_{-0.02}^{+0.19}$ \\
1573762367572774272 & 181.93 & 55.56 & $-7.91 \pm 0.03$ & $-6.90 \pm 0.03$ & $0.13 \pm 0.03$ & $16.21 \pm 0.00$ & $15.74 \pm 0.00$ & 7 & $0.90_{-0.22}^{+0.09}$ & --- & $0.10_{-0.09}^{+0.22}$ \\
1573568780511504512 & 182.31 & 55.38 & $-7.51 \pm 0.17$ & $-6.70 \pm 0.17$ & $0.15 \pm 0.18$ & $19.07 \pm 0.01$ & $18.86 \pm 0.01$ & 7 & $0.88_{-0.67}^{+0.08}$ & --- & $0.12_{-0.08}^{+0.67}$ \\
1573578435598091392 & 182.24 & 55.57 & $-8.77 \pm 0.29$ & $-7.82 \pm 0.30$ & $0.15 \pm 0.30$ & $20.02 \pm 0.01$ & $19.74 \pm 0.01$ & 7 & $0.60_{-0.58}^{+0.28}$ & --- & $0.40_{-0.28}^{+0.58}$ \\
1573578263799401344 & 182.26 & 55.57 & $-7.51 \pm 0.20$ & $-6.92 \pm 0.20$ & $0.39 \pm 0.20$ & $19.30 \pm 0.01$ & $19.06 \pm 0.01$ & 7 & $0.87_{-0.53}^{+0.07}$ & --- & $0.13_{-0.07}^{+0.53}$ \\
1573559159784805376 & 182.48 & 55.46 & $-7.12 \pm 0.48$ & $-7.00 \pm 0.43$ & $0.75 \pm 0.46$ & $nan \pm 0.02$ & $nan \pm 0.01$ & 5 & $0.62_{-0.44}^{+0.20}$ & --- & $0.38_{-0.20}^{+0.44}$ \\
1573579294591561600 & 182.42 & 55.60 & $-7.92 \pm 0.10$ & $-6.92 \pm 0.11$ & $0.18 \pm 0.10$ & $18.44 \pm 0.01$ & $18.19 \pm 0.01$ & 7 & $0.92_{-0.29}^{+0.03}$ & --- & $0.08_{-0.03}^{+0.29}$ \\
1573675123905171328 & 182.26 & 55.78 & $-9.28 \pm 0.44$ & $-7.62 \pm 0.54$ & $0.17 \pm 0.47$ & $nan \pm 0.03$ & $nan \pm 0.03$ & 5 & $0.48_{-0.46}^{+0.33}$ & --- & $0.52_{-0.33}^{+0.46}$ \\
1573566650207829504 & 182.66 & 55.56 & $-8.96 \pm 0.11$ & $-7.47 \pm 0.12$ & $0.07 \pm 0.12$ & $18.64 \pm 0.01$ & $18.45 \pm 0.01$ & 7 & $0.32_{-0.32}^{+0.52}$ & --- & $0.68_{-0.52}^{+0.32}$ \\
1573660864610243968 & 182.63 & 55.65 & $-7.83 \pm 0.09$ & $-6.65 \pm 0.09$ & $0.31 \pm 0.10$ & $18.37 \pm 0.00$ & $18.02 \pm 0.01$ & 7 & $0.83_{-0.49}^{+0.06}$ & --- & $0.17_{-0.06}^{+0.49}$ \\
1573663166712724736 & 182.59 & 55.72 & $-7.01 \pm 1.02$ & $-6.83 \pm 1.03$ & $0.88 \pm 1.16$ & $nan \pm 0.02$ & $nan \pm 0.03$ & 5 & $0.80_{-0.25}^{+0.07}$ & --- & $0.20_{-0.07}^{+0.25}$ \\
1573660314854300160 & 182.76 & 55.74 & $-8.57 \pm 0.61$ & $-6.58 \pm 0.75$ & $0.44 \pm 0.58$ & $nan \pm 0.03$ & $nan \pm 0.02$ & 5 & $0.64_{-0.53}^{+0.20}$ & --- & $0.36_{-0.20}^{+0.53}$ \\
1573667496039654016 & 182.84 & 55.81 & $-8.25 \pm 0.54$ & $-6.72 \pm 0.59$ & $0.25 \pm 0.58$ & $nan \pm 0.03$ & $nan \pm 0.03$ & 5 & $0.74_{-0.55}^{+0.11}$ & --- & $0.26_{-0.11}^{+0.55}$ \\
1573643203704632320 & 183.16 & 55.83 & $-8.39 \pm 0.16$ & $-7.21 \pm 0.16$ & $0.35 \pm 0.18$ & $19.31 \pm 0.00$ & $18.95 \pm 0.01$ & 7 & $0.32_{-0.32}^{+0.55}$ & --- & $0.68_{-0.55}^{+0.32}$ \\
1573648220226814080 & 183.38 & 55.99 & $-7.86 \pm 0.01$ & $-6.61 \pm 0.01$ & $0.09 \pm 0.01$ & $13.96 \pm 0.00$ & $13.32 \pm nan$ & 7 & $0.99_{-0.42}^{+0.00}$ & --- & $0.01_{-0.00}^{+0.42}$ \\
1575140296160144896 & 183.49 & 56.10 & $-7.78 \pm 0.42$ & $-6.97 \pm 0.45$ & $0.26 \pm 0.45$ & $nan \pm 0.03$ & $nan \pm 0.02$ & 5 & $0.72_{-0.59}^{+0.17}$ & --- & $0.28_{-0.17}^{+0.59}$ \\
1573632827064060032 & 183.88 & 55.88 & $-7.96 \pm 0.11$ & $-6.70 \pm 0.13$ & $0.19 \pm 0.13$ & $18.64 \pm 0.01$ & $18.41 \pm 0.00$ & 7 & $0.83_{-0.39}^{+0.10}$ & --- & $0.17_{-0.10}^{+0.39}$ \\
1574385309629643904 & 184.00 & 55.96 & $-7.83 \pm 0.10$ & $-6.60 \pm 0.10$ & $0.16 \pm 0.11$ & $18.43 \pm 0.01$ & $18.19 \pm 0.01$ & 7 & $0.92_{-0.29}^{+0.03}$ & --- & $0.08_{-0.03}^{+0.29}$ \\
1575145274027187584 & 183.87 & 56.20 & $-7.81 \pm 0.22$ & $-6.41 \pm 0.25$ & $0.11 \pm 0.25$ & $19.68 \pm 0.02$ & $19.45 \pm 0.01$ & 7 & $0.88_{-0.40}^{+0.08}$ & --- & $0.12_{-0.08}^{+0.40}$ \\
1574414201874118400 & 184.25 & 56.17 & $-8.03 \pm 0.07$ & $-6.52 \pm 0.07$ & $0.17 \pm 0.07$ & $17.72 \pm 0.01$ & $17.40 \pm 0.00$ & 7 & $0.92_{-0.67}^{+0.04}$ & --- & $0.08_{-0.04}^{+0.67}$ \\
1574396987644896256 & 184.73 & 56.03 & $-8.15 \pm 0.10$ & $-6.38 \pm 0.12$ & $0.05 \pm 0.11$ & $18.37 \pm 0.01$ & $18.12 \pm 0.00$ & 7 & $0.93_{-0.30}^{+0.03}$ & --- & $0.07_{-0.03}^{+0.30}$ \\
1574399255387648384 & 184.73 & 56.11 & $-7.72 \pm 0.31$ & $-6.70 \pm 0.36$ & $0.36 \pm 0.33$ & $20.05 \pm 0.01$ & $19.79 \pm 0.01$ & 7 & $0.84_{-0.09}^{+0.13}$ & --- & $0.16_{-0.13}^{+0.09}$ \\
1574505495699789440 & 184.64 & 56.43 & $-8.16 \pm 0.40$ & $-6.53 \pm 0.50$ & $0.45 \pm 0.38$ & $20.36 \pm 0.01$ & $19.98 \pm 0.02$ & 7 & $0.55_{-0.49}^{+0.32}$ & --- & $0.45_{-0.32}^{+0.49}$ \\
1574454849444044672 & 185.10 & 56.31 & $-7.78 \pm 0.93$ & $-5.55 \pm 1.10$ & $0.87 \pm 0.84$ & $nan \pm 0.03$ & $nan \pm 0.02$ & 5 & $0.78_{-0.17}^{+0.08}$ & --- & $0.22_{-0.08}^{+0.17}$ \\
1574456296848802304 & 185.07 & 56.40 & $-7.87 \pm 0.07$ & $-6.35 \pm 0.07$ & $0.17 \pm 0.08$ & $17.79 \pm 0.01$ & $17.42 \pm 0.00$ & 7 & $0.94_{-0.63}^{+0.03}$ & --- & $0.06_{-0.03}^{+0.63}$ \\
1574450313958550656 & 185.37 & 56.23 & $-7.85 \pm 0.37$ & $-5.83 \pm 0.46$ & $0.02 \pm 0.42$ & $20.20 \pm 0.03$ & $19.93 \pm 0.01$ & 7 & $0.83_{-0.56}^{+0.09}$ & --- & $0.17_{-0.09}^{+0.56}$ \\
1574433374608344704 & 185.78 & 56.07 & $-7.65 \pm 0.45$ & $-6.89 \pm 0.49$ & $1.01 \pm 0.55$ & $nan \pm 0.04$ & $nan \pm 0.02$ & 5 & $0.71_{-0.64}^{+0.15}$ & --- & $0.29_{-0.15}^{+0.64}$ \\
1574447427741404672 & 185.55 & 56.39 & $-7.99 \pm 0.14$ & $-6.46 \pm 0.15$ & $0.09 \pm 0.16$ & $18.86 \pm 0.01$ & $18.66 \pm 0.00$ & 7 & $0.92_{-0.17}^{+0.06}$ & --- & $0.08_{-0.06}^{+0.17}$ \\
1574442170701401216 & 185.82 & 56.25 & $-7.82 \pm 0.21$ & $-6.54 \pm 0.25$ & $0.57 \pm 0.27$ & $19.54 \pm 0.01$ & $19.33 \pm 0.01$ & 7 & $0.90_{-0.47}^{+0.03}$ & --- & $0.10_{-0.03}^{+0.47}$ \\
1574469078671384576 & 185.76 & 56.45 & $-7.61 \pm 0.18$ & $-5.86 \pm 0.20$ & $0.03 \pm 0.19$ & $19.14 \pm 0.01$ & $18.96 \pm 0.01$ & 7 & $0.92_{-0.11}^{+0.06}$ & --- & $0.08_{-0.06}^{+0.11}$ \\
1574277003439239296 & 186.13 & 56.25 & $-7.97 \pm 0.14$ & $-6.10 \pm 0.15$ & $0.03 \pm 0.15$ & $18.93 \pm 0.00$ & $18.73 \pm 0.00$ & 7 & $0.99_{-0.56}^{+0.00}$ & --- & $0.01_{-0.00}^{+0.56}$ \\
1574659740860187648 & 186.44 & 56.54 & $-8.21 \pm 0.24$ & $-6.16 \pm 0.27$ & $0.14 \pm 0.27$ & $19.91 \pm 0.01$ & $19.69 \pm 0.01$ & 7 & $0.94_{-0.43}^{+0.05}$ & --- & $0.06_{-0.05}^{+0.43}$ \\
1574646439345428992 & 186.66 & 56.43 & $-8.03 \pm 0.12$ & $-6.16 \pm 0.14$ & $0.16 \pm 0.14$ & $18.91 \pm 0.01$ & $18.72 \pm 0.01$ & 7 & $0.99_{-0.11}^{+0.00}$ & --- & $0.01_{-0.00}^{+0.11}$ \\
1574654994920400128 & 186.67 & 56.59 & $-8.00 \pm 0.14$ & $-6.38 \pm 0.15$ & $0.34 \pm 0.16$ & $18.90 \pm 0.01$ & $18.71 \pm 0.01$ & 7 & $0.96_{-0.59}^{+0.02}$ & --- & $0.04_{-0.02}^{+0.59}$ \\
1574655235438581376 & 186.69 & 56.62 & $-8.04 \pm 0.38$ & $-6.86 \pm 0.39$ & $0.89 \pm 0.40$ & $nan \pm 0.02$ & $nan \pm 0.02$ & 5 & $0.60_{-0.53}^{+0.24}$ & --- & $0.40_{-0.24}^{+0.53}$ \\
1574677161247526912 & 187.00 & 56.71 & $-8.25 \pm 0.29$ & $-5.68 \pm 0.31$ & $0.33 \pm 0.33$ & $20.08 \pm 0.02$ & $19.84 \pm 0.04$ & 7 & $0.87_{-0.53}^{+0.10}$ & --- & $0.13_{-0.10}^{+0.53}$ \\
1574686472736610432 & 186.91 & 56.89 & $-8.00 \pm 0.13$ & $-5.83 \pm 0.13$ & $0.01 \pm 0.13$ & $18.77 \pm 0.01$ & $18.52 \pm 0.00$ & 7 & $0.87_{-0.52}^{+0.07}$ & --- & $0.13_{-0.07}^{+0.52}$ \\
1574636337582973824 & 187.33 & 56.85 & $-8.35 \pm 0.64$ & $-5.99 \pm 0.61$ & $0.63 \pm 0.63$ & $nan \pm 0.05$ & $nan \pm 0.04$ & 5 & $0.64_{-0.54}^{+0.19}$ & --- & $0.36_{-0.19}^{+0.54}$ \\
1574609949303291392 & 187.76 & 56.47 & $-8.02 \pm 0.24$ & $-5.89 \pm 0.29$ & $0.12 \pm 0.25$ & $19.67 \pm 0.01$ & $19.49 \pm 0.01$ & 7 & $0.98_{-0.41}^{+0.01}$ & --- & $0.02_{-0.01}^{+0.41}$ \\
1574729761711156352 & 187.48 & 56.89 & $-8.12 \pm 0.21$ & $-5.93 \pm 0.23$ & $0.15 \pm 0.22$ & $19.53 \pm 0.02$ & $19.33 \pm 0.01$ & 7 & $0.98_{-0.22}^{+0.01}$ & --- & $0.02_{-0.01}^{+0.22}$ \\
1574722374367426944 & 187.93 & 56.97 & $-7.83 \pm 0.20$ & $-5.85 \pm 0.22$ & $0.12 \pm 0.23$ & $19.53 \pm 0.01$ & $19.29 \pm 0.01$ & 7 & $0.82_{-0.31}^{+0.13}$ & --- & $0.18_{-0.13}^{+0.31}$ \\
1571718405521546496 & 188.12 & 56.85 & $-7.74 \pm 0.25$ & $-6.03 \pm 0.25$ & $0.19 \pm 0.25$ & $19.65 \pm 0.00$ & $19.42 \pm 0.01$ & 7 & $0.77_{-0.18}^{+0.18}$ & --- & $0.23_{-0.18}^{+0.18}$ \\
1577686833810118656 & 189.36 & 56.96 & $-8.25 \pm 0.14$ & $-5.80 \pm 0.15$ & $0.08 \pm 0.15$ & $18.78 \pm 0.01$ & $18.58 \pm 0.00$ & 7 & $0.95_{-0.55}^{+0.02}$ & --- & $0.05_{-0.02}^{+0.55}$ \\
1577686730731256832 & 189.42 & 56.98 & $-7.79 \pm 0.15$ & $-5.53 \pm 0.17$ & $0.21 \pm 0.16$ & $18.92 \pm 0.01$ & $18.73 \pm 0.01$ & 7 & $0.95_{-0.53}^{+0.03}$ & --- & $0.05_{-0.03}^{+0.53}$ \\
1577682603266454912 & 189.66 & 57.10 & $-6.91 \pm 0.08$ & $-5.23 \pm 0.09$ & $0.07 \pm 0.09$ & $17.86 \pm 0.00$ & $17.60 \pm 0.00$ & 7 & $0.35_{-0.34}^{+0.50}$ & --- & $0.65_{-0.50}^{+0.34}$ \\
1577684218174185088 & 189.64 & 57.14 & $-7.96 \pm 0.08$ & $-5.62 \pm 0.08$ & $0.13 \pm 0.08$ & $17.93 \pm 0.01$ & $17.51 \pm 0.00$ & 7 & $0.97_{-0.45}^{+0.02}$ & --- & $0.03_{-0.02}^{+0.45}$ \\
1577681366315843968 & 189.75 & 57.03 & $-8.34 \pm 0.12$ & $-5.84 \pm 0.13$ & $0.13 \pm 0.13$ & $18.65 \pm 0.01$ & $18.47 \pm 0.01$ & 7 & $0.98_{-0.84}^{+0.01}$ & --- & $0.02_{-0.01}^{+0.84}$ \\
1577709545597112192 & 189.83 & 57.29 & $-8.77 \pm 0.31$ & $-5.65 \pm 0.31$ & $0.12 \pm 0.30$ & $19.63 \pm 0.01$ & $19.40 \pm 0.01$ & 7 & $0.73_{-0.73}^{+0.14}$ & --- & $0.27_{-0.14}^{+0.73}$ \\
1577484180073873280 & 190.39 & 56.74 & $-6.12 \pm 0.10$ & $-4.76 \pm 0.10$ & $0.05 \pm 0.10$ & $18.45 \pm 0.01$ & $18.11 \pm 0.01$ & 7 & $0.00_{-0.00}^{+0.80}$ & --- & $1.00_{-0.80}^{+0.00}$ \\
1577704666514676480 & 190.14 & 57.14 & $-7.76 \pm 0.22$ & $-6.00 \pm 0.24$ & $0.07 \pm 0.24$ & $19.70 \pm 0.01$ & $19.47 \pm 0.01$ & 7 & $0.86_{-0.85}^{+0.09}$ & --- & $0.14_{-0.09}^{+0.85}$ \\
1577705624291235456 & 190.10 & 57.23 & $-8.10 \pm 0.38$ & $-5.40 \pm 0.37$ & $0.46 \pm 0.34$ & $20.06 \pm 0.01$ & $19.77 \pm 0.01$ & 7 & $0.79_{-0.68}^{+0.06}$ & --- & $0.21_{-0.06}^{+0.68}$ \\
1577514347924169472 & 190.27 & 57.04 & $-7.52 \pm 0.43$ & $-5.50 \pm 0.40$ & $0.16 \pm 0.38$ & $nan \pm 0.02$ & $nan \pm 0.01$ & 5 & $0.74_{-0.63}^{+0.12}$ & --- & $0.26_{-0.12}^{+0.63}$ \\
1577519085271627392 & 190.45 & 57.10 & $-7.04 \pm 0.21$ & $-5.48 \pm 0.22$ & $0.37 \pm 0.21$ & $19.62 \pm 0.01$ & $19.39 \pm 0.01$ & 7 & $0.55_{-0.54}^{+0.26}$ & --- & $0.45_{-0.26}^{+0.54}$ \\
1577604988913459200 & 190.77 & 57.31 & $-7.87 \pm 0.46$ & $-5.36 \pm 0.43$ & $0.06 \pm 0.41$ & $nan \pm 0.02$ & $nan \pm 0.03$ & 5 & $0.89_{-0.72}^{+0.02}$ & --- & $0.11_{-0.02}^{+0.72}$ \\
1577500908969919232 & 191.06 & 56.93 & $-8.70 \pm 0.14$ & $-5.73 \pm 0.15$ & $0.06 \pm 0.15$ & $18.85 \pm 0.01$ & $18.67 \pm 0.01$ & 7 & $0.91_{-0.81}^{+0.03}$ & --- & $0.09_{-0.03}^{+0.81}$ \\
1577587289352159232 & 191.34 & 57.50 & $-8.38 \pm 0.63$ & $-4.99 \pm 0.65$ & $0.95 \pm 0.61$ & $nan \pm 0.02$ & $nan \pm 0.02$ & 5 & $0.83_{-0.79}^{+0.10}$ & --- & $0.17_{-0.10}^{+0.79}$ \\
1577576401611038848 & 191.82 & 57.41 & $-7.06 \pm 0.38$ & $-4.95 \pm 0.38$ & $0.58 \pm 0.39$ & $20.22 \pm 0.01$ & $20.01 \pm 0.02$ & 7 & $0.74_{-0.69}^{+0.17}$ & --- & $0.26_{-0.17}^{+0.69}$ \\
1576811583898903680 & 192.21 & 57.06 & $-7.83 \pm 0.16$ & $-5.22 \pm 0.16$ & $0.22 \pm 0.15$ & $18.93 \pm 0.01$ & $18.75 \pm 0.01$ & 7 & $0.98_{-0.96}^{+0.01}$ & --- & $0.02_{-0.01}^{+0.96}$ \\
1577185177334274816 & 193.09 & 57.32 & $-7.82 \pm 0.15$ & $-5.06 \pm 0.14$ & $0.35 \pm 0.15$ & $18.88 \pm 0.01$ & $18.65 \pm 0.01$ & 7 & $0.74_{-0.71}^{+0.16}$ & --- & $0.26_{-0.16}^{+0.71}$ \\
1577272073112869120 & 193.95 & 57.87 & $-8.12 \pm 0.15$ & $-4.73 \pm 0.16$ & $0.04 \pm 0.14$ & $18.75 \pm 0.01$ & $18.56 \pm 0.01$ & 7 & $0.66_{-0.62}^{+0.32}$ & --- & $0.34_{-0.32}^{+0.62}$ \\
1577246681266099456 & 194.23 & 57.50 & $-7.84 \pm 0.15$ & $-4.97 \pm 0.18$ & $0.06 \pm 0.15$ & $19.12 \pm 0.01$ & $18.91 \pm 0.01$ & 7 & $0.78_{-0.69}^{+0.19}$ & --- & $0.22_{-0.19}^{+0.69}$ \\
1577086191223635968 & 195.18 & 57.90 & $-7.85 \pm 0.49$ & $-4.55 \pm 0.47$ & $0.71 \pm 0.48$ & $nan \pm 0.03$ & $nan \pm 0.02$ & 5 & $0.46_{-0.35}^{+0.38}$ & --- & $0.54_{-0.38}^{+0.35}$ \\
1577078047965635072 & 195.44 & 57.62 & $-8.06 \pm 0.10$ & $-4.50 \pm 0.10$ & $0.24 \pm 0.09$ & $18.23 \pm 0.01$ & $17.89 \pm 0.00$ & 7 & $0.41_{-0.34}^{+0.42}$ & --- & $0.59_{-0.42}^{+0.34}$ \\
1578582965851126656 & 195.45 & 57.89 & $-7.98 \pm 0.14$ & $-4.67 \pm 0.14$ & $0.11 \pm 0.14$ & $18.61 \pm 0.01$ & $18.38 \pm 0.01$ & 7 & $0.35_{-0.34}^{+0.62}$ & --- & $0.65_{-0.62}^{+0.34}$ \\
1578518408198019584 & 196.20 & 57.63 & $-7.96 \pm 0.02$ & $-4.55 \pm 0.02$ & $0.10 \pm 0.02$ & $15.50 \pm 0.00$ & $15.00 \pm 0.00$ & 7 & $0.83_{-0.22}^{+0.17}$ & --- & $0.17_{-0.17}^{+0.22}$ \\
1578565377960382720 & 196.06 & 58.09 & $-7.58 \pm 0.18$ & $-4.75 \pm 0.20$ & $0.22 \pm 0.17$ & $19.26 \pm 0.01$ & $19.09 \pm 0.01$ & 7 & $0.62_{-0.51}^{+0.34}$ & --- & $0.38_{-0.34}^{+0.51}$ \\
1578528814902974592 & 196.18 & 57.91 & $-8.23 \pm 0.16$ & $-4.79 \pm 0.16$ & $0.39 \pm 0.15$ & $18.88 \pm 0.01$ & $18.66 \pm 0.01$ & 7 & $0.02_{-0.02}^{+0.83}$ & --- & $0.98_{-0.83}^{+0.02}$ \\
1578555546779502208 & 196.27 & 58.13 & $-7.57 \pm 0.05$ & $-4.34 \pm 0.06$ & $0.07 \pm 0.05$ & $17.47 \pm 0.01$ & $17.05 \pm 0.00$ & 7 & $0.89_{-0.76}^{+0.07}$ & --- & $0.11_{-0.07}^{+0.76}$ \\
1578547953277539584 & 196.43 & 57.85 & $-7.96 \pm 0.14$ & $-4.37 \pm 0.14$ & $0.00 \pm 0.12$ & $18.49 \pm 0.01$ & $18.25 \pm 0.01$ & 7 & $0.69_{-0.53}^{+0.25}$ & --- & $0.31_{-0.25}^{+0.53}$ \\
1578547747119110784 & 196.49 & 57.87 & $-8.10 \pm 0.13$ & $-4.37 \pm 0.13$ & $0.04 \pm 0.11$ & $18.54 \pm 0.01$ & $18.31 \pm 0.00$ & 7 & $0.65_{-0.48}^{+0.27}$ & --- & $0.35_{-0.27}^{+0.48}$ \\
1566513764152377216 & 196.57 & 57.76 & $-7.10 \pm 0.35$ & $-4.15 \pm 0.31$ & $0.66 \pm 0.29$ & $20.04 \pm 0.02$ & $19.79 \pm 0.01$ & 7 & $0.90_{-0.81}^{+0.01}$ & --- & $0.10_{-0.01}^{+0.81}$ \\
1566506655981795072 & 196.78 & 57.51 & $-7.94 \pm 0.16$ & $-4.49 \pm 0.17$ & $0.28 \pm 0.17$ & $19.05 \pm 0.01$ & $18.93 \pm 0.01$ & 7 & $0.99_{-0.52}^{+0.00}$ & --- & $0.01_{-0.00}^{+0.52}$ \\
1566535758680206720 & 196.87 & 57.86 & $-7.75 \pm 0.25$ & $-4.56 \pm 0.23$ & $0.03 \pm 0.22$ & $19.59 \pm 0.02$ & $19.38 \pm 0.01$ & 7 & $0.97_{-0.34}^{+0.02}$ & --- & $0.03_{-0.02}^{+0.34}$ \\
1566540564752850816 & 197.00 & 57.84 & $-7.57 \pm 0.14$ & $-4.49 \pm 0.13$ & $0.29 \pm 0.13$ & $18.73 \pm 0.01$ & $18.48 \pm 0.00$ & 7 & $0.74_{-0.37}^{+0.12}$ & --- & $0.26_{-0.12}^{+0.37}$ \\
1566542768066835200 & 197.03 & 57.94 & $-8.10 \pm 0.06$ & $-4.40 \pm 0.06$ & $0.02 \pm 0.05$ & $17.19 \pm 0.00$ & $16.77 \pm 0.00$ & 7 & $0.39_{-0.25}^{+0.53}$ & --- & $0.61_{-0.53}^{+0.25}$ \\
1566529260394094208 & 197.29 & 57.80 & $-7.86 \pm 0.10$ & $-4.34 \pm 0.11$ & $0.03 \pm 0.10$ & $18.34 \pm 0.01$ & $18.04 \pm 0.00$ & 7 & $0.85_{-0.36}^{+0.10}$ & --- & $0.15_{-0.10}^{+0.36}$ \\
1566477725082065024 & 197.61 & 57.68 & $-7.87 \pm 0.07$ & $-4.21 \pm 0.07$ & $0.16 \pm 0.06$ & $17.70 \pm 0.01$ & $17.29 \pm 0.00$ & 7 & $0.63_{-0.46}^{+0.31}$ & --- & $0.37_{-0.31}^{+0.46}$ \\
1566672712301696384 & 197.39 & 58.42 & $-7.37 \pm 0.16$ & $-4.42 \pm 0.16$ & $0.18 \pm 0.14$ & $18.87 \pm 0.01$ & $18.69 \pm 0.01$ & 7 & $0.51_{-0.43}^{+0.44}$ & --- & $0.49_{-0.44}^{+0.43}$ \\
1566563968025164928 & 198.23 & 57.82 & $-7.48 \pm 0.79$ & $-3.73 \pm 0.98$ & $0.98 \pm 0.78$ & $nan \pm 0.02$ & $nan \pm 0.03$ & 5 & $0.89_{-0.24}^{+0.02}$ & --- & $0.11_{-0.02}^{+0.24}$ \\
1566586228839641728 & 198.50 & 57.94 & $-7.27 \pm 0.17$ & $-3.69 \pm 0.14$ & $0.08 \pm 0.15$ & $18.91 \pm 0.01$ & $18.65 \pm 0.01$ & 7 & $0.50_{-0.50}^{+0.36}$ & --- & $0.50_{-0.36}^{+0.50}$ \\
1566371892792329728 & 198.72 & 57.71 & $-8.17 \pm 0.26$ & $-3.99 \pm 0.29$ & $0.28 \pm 0.25$ & $19.76 \pm 0.01$ & $19.56 \pm 0.02$ & 7 & $0.62_{-0.35}^{+0.27}$ & --- & $0.38_{-0.27}^{+0.35}$ \\
1566976967784619648 & 198.45 & 58.34 & $-7.57 \pm 0.23$ & $-3.85 \pm 0.21$ & $0.23 \pm 0.21$ & $19.41 \pm 0.01$ & $19.19 \pm 0.01$ & 7 & $0.83_{-0.73}^{+0.05}$ & --- & $0.17_{-0.05}^{+0.73}$ \\
1566407665575525632 & 198.81 & 58.10 & $-7.66 \pm 0.22$ & $-4.06 \pm 0.24$ & $0.09 \pm 0.23$ & $19.59 \pm 0.01$ & $19.38 \pm 0.01$ & 7 & $0.98_{-0.17}^{+0.01}$ & --- & $0.02_{-0.01}^{+0.17}$ \\
1566595918285946624 & 198.80 & 58.16 & $-7.77 \pm 0.10$ & $-4.11 \pm 0.10$ & $0.11 \pm 0.09$ & $18.32 \pm 0.01$ & $17.98 \pm 0.01$ & 7 & $0.96_{-0.15}^{+0.03}$ & --- & $0.04_{-0.03}^{+0.15}$ \\
1566387835710990848 & 199.17 & 57.80 & $-7.99 \pm 0.33$ & $-4.10 \pm 0.29$ & $0.04 \pm 0.30$ & $20.07 \pm 0.02$ & $19.78 \pm 0.02$ & 7 & $0.82_{-0.44}^{+0.03}$ & --- & $0.18_{-0.03}^{+0.44}$ \\
1566793692940256000 & 199.21 & 58.42 & $-7.55 \pm 0.11$ & $-3.94 \pm 0.11$ & $0.25 \pm 0.11$ & $18.48 \pm 0.01$ & $18.20 \pm 0.00$ & 7 & $0.71_{-0.41}^{+0.21}$ & --- & $0.29_{-0.21}^{+0.41}$ \\
1566776581790467584 & 199.51 & 58.22 & $-8.20 \pm 0.22$ & $-4.08 \pm 0.21$ & $0.33 \pm 0.19$ & $19.42 \pm 0.01$ & $19.20 \pm 0.00$ & 7 & $0.83_{-0.58}^{+0.11}$ & --- & $0.17_{-0.11}^{+0.58}$ \\
1566762494298108288 & 199.68 & 57.92 & $-7.22 \pm 0.48$ & $-3.47 \pm 0.50$ & $0.73 \pm 0.44$ & $nan \pm 0.02$ & $nan \pm 0.02$ & 5 & $0.75_{-0.49}^{+0.06}$ & --- & $0.25_{-0.06}^{+0.49}$ \\
1566718067156398720 & 200.05 & 57.92 & $-7.96 \pm 0.19$ & $-3.83 \pm 0.19$ & $0.16 \pm 0.18$ & $19.10 \pm 0.01$ & $18.90 \pm 0.01$ & 7 & $0.94_{-0.32}^{+0.01}$ & --- & $0.06_{-0.01}^{+0.32}$ \\
1566750708907510400 & 199.98 & 58.29 & $-7.84 \pm 0.10$ & $-3.95 \pm 0.10$ & $0.10 \pm 0.10$ & $18.34 \pm 0.00$ & $18.04 \pm 0.01$ & 7 & $0.89_{-0.42}^{+0.08}$ & --- & $0.11_{-0.08}^{+0.42}$ \\
1566697073355685888 & 200.33 & 57.69 & $-7.77 \pm 0.13$ & $-4.01 \pm 0.14$ & $0.22 \pm 0.13$ & $18.84 \pm 0.01$ & $18.62 \pm 0.01$ & 7 & $0.66_{-0.46}^{+0.20}$ & --- & $0.34_{-0.20}^{+0.46}$ \\
1566753938722929920 & 200.44 & 58.32 & $-7.77 \pm 0.42$ & $-4.10 \pm 0.45$ & $0.23 \pm 0.39$ & $nan \pm 0.02$ & $nan \pm 0.01$ & 5 & $0.76_{-0.25}^{+0.11}$ & --- & $0.24_{-0.11}^{+0.25}$ \\
1566738373761280768 & 200.55 & 58.10 & $-8.12 \pm 0.27$ & $-3.83 \pm 0.27$ & $0.34 \pm 0.25$ & $19.65 \pm 0.01$ & $19.46 \pm 0.01$ & 7 & $0.82_{-0.20}^{+0.14}$ & --- & $0.18_{-0.14}^{+0.20}$ \\
1566754046097446272 & 200.48 & 58.31 & $-8.13 \pm 0.31$ & $-3.82 \pm 0.31$ & $0.12 \pm 0.30$ & $19.96 \pm 0.02$ & $19.75 \pm 0.01$ & 7 & $0.81_{-0.33}^{+0.16}$ & --- & $0.19_{-0.16}^{+0.33}$ \\
1566851932696406784 & 200.51 & 58.56 & $-8.01 \pm 0.41$ & $-4.23 \pm 0.44$ & $0.34 \pm 0.37$ & $20.24 \pm 0.03$ & $19.96 \pm 0.02$ & 7 & $0.30_{-0.23}^{+0.52}$ & --- & $0.70_{-0.52}^{+0.23}$ \\
1565976102966344192 & 200.93 & 57.91 & $-7.80 \pm 0.14$ & $-3.80 \pm 0.12$ & $0.02 \pm 0.12$ & $18.63 \pm 0.01$ & $18.42 \pm 0.01$ & 7 & $0.96_{-0.23}^{+0.02}$ & --- & $0.04_{-0.02}^{+0.23}$ \\
1566837123649667840 & 200.76 & 58.37 & $-7.89 \pm 0.31$ & $-3.73 \pm 0.28$ & $0.04 \pm 0.29$ & $19.94 \pm 0.01$ & $19.72 \pm 0.01$ & 7 & $0.86_{-0.13}^{+0.12}$ & --- & $0.14_{-0.12}^{+0.13}$ \\
1566831591731958528 & 200.82 & 58.23 & $-7.75 \pm 0.28$ & $-3.97 \pm 0.26$ & $0.08 \pm 0.27$ & $19.65 \pm 0.01$ & $19.42 \pm 0.01$ & 7 & $0.70_{-0.16}^{+0.25}$ & --- & $0.30_{-0.25}^{+0.16}$ \\
1566834615388768768 & 200.88 & 58.39 & $-7.38 \pm 0.45$ & $-3.83 \pm 0.44$ & $0.06 \pm 0.41$ & $nan \pm 0.02$ & $nan \pm 0.02$ & 5 & $0.83_{-0.15}^{+0.06}$ & --- & $0.17_{-0.06}^{+0.15}$ \\
1566081003246794624 & 201.14 & 58.22 & $-8.03 \pm 0.13$ & $-3.64 \pm 0.12$ & $0.01 \pm 0.11$ & $18.59 \pm 0.01$ & $18.39 \pm 0.01$ & 7 & $0.92_{-0.28}^{+0.05}$ & --- & $0.08_{-0.05}^{+0.28}$ \\
1566866501225999744 & 201.15 & 58.63 & $-7.82 \pm 0.13$ & $-3.64 \pm 0.12$ & $0.33 \pm 0.12$ & $18.77 \pm 0.01$ & $18.55 \pm 0.01$ & 7 & $0.62_{-0.40}^{+0.20}$ & --- & $0.38_{-0.20}^{+0.40}$ \\
1566084129983008640 & 201.35 & 58.26 & $-7.24 \pm 0.23$ & $-3.68 \pm 0.23$ & $0.31 \pm 0.21$ & $19.54 \pm 0.02$ & $19.33 \pm 0.01$ & 7 & $0.99_{-0.17}^{+0.00}$ & --- & $0.01_{-0.00}^{+0.17}$ \\
1566110415182937344 & 201.49 & 58.43 & $-7.76 \pm 0.23$ & $-3.81 \pm 0.22$ & $0.08 \pm 0.21$ & $19.56 \pm 0.02$ & $19.28 \pm 0.01$ & 7 & $0.88_{-0.43}^{+0.08}$ & --- & $0.12_{-0.08}^{+0.43}$ \\
1566115912741349632 & 201.45 & 58.57 & $-7.99 \pm 0.43$ & $-4.03 \pm 0.37$ & $0.11 \pm 0.37$ & $20.23 \pm 0.01$ & $19.95 \pm 0.01$ & 7 & $0.58_{-0.43}^{+0.31}$ & --- & $0.42_{-0.31}^{+0.43}$ \\
1566073444104380416 & 201.62 & 58.27 & $-7.68 \pm 0.25$ & $-3.80 \pm 0.23$ & $0.08 \pm 0.22$ & $19.68 \pm 0.01$ & $19.45 \pm 0.01$ & 7 & $0.90_{-0.23}^{+0.08}$ & --- & $0.10_{-0.08}^{+0.23}$ \\
1566111892651954944 & 201.58 & 58.53 & $-7.86 \pm 0.41$ & $-3.38 \pm 0.37$ & $0.08 \pm 0.36$ & $20.03 \pm 0.01$ & $19.83 \pm 0.01$ & 7 & $0.91_{-0.24}^{+0.04}$ & --- & $0.09_{-0.04}^{+0.24}$ \\
1566098496649217024 & 201.80 & 58.40 & $-7.86 \pm 0.01$ & $-3.67 \pm 0.02$ & $0.11 \pm 0.01$ & $14.69 \pm 0.00$ & $14.04 \pm 0.00$ & 7 & $1.00_{-0.01}^{+0.00}$ & --- & $0.00_{-0.00}^{+0.01}$ \\
1566068363158661120 & 201.90 & 58.18 & $-7.72 \pm 0.06$ & $-3.61 \pm 0.07$ & $0.01 \pm 0.06$ & $17.64 \pm 0.00$ & $17.24 \pm 0.00$ & 7 & $0.94_{-0.49}^{+0.01}$ & --- & $0.06_{-0.01}^{+0.49}$ \\
1566017437730686976 & 202.05 & 57.94 & $-7.63 \pm 0.10$ & $-3.64 \pm 0.11$ & $0.05 \pm 0.10$ & $18.38 \pm 0.01$ & $18.07 \pm 0.01$ & 7 & $0.95_{-0.20}^{+0.02}$ & --- & $0.05_{-0.02}^{+0.20}$ \\
1566020289589017088 & 202.02 & 58.07 & $-7.56 \pm 0.23$ & $-3.61 \pm 0.26$ & $0.32 \pm 0.23$ & $19.65 \pm 0.01$ & $19.41 \pm 0.01$ & 7 & $0.70_{-0.25}^{+0.24}$ & --- & $0.30_{-0.24}^{+0.25}$ \\
1566054447464601984 & 202.36 & 58.41 & $-7.80 \pm 0.02$ & $-3.54 \pm 0.02$ & $0.10 \pm 0.02$ & $15.14 \pm 0.00$ & $14.68 \pm 0.00$ & 7 & $0.86_{-0.38}^{+0.13}$ & --- & $0.14_{-0.13}^{+0.38}$ \\
1566047914818749952 & 202.45 & 58.21 & $-7.89 \pm 0.15$ & $-3.41 \pm 0.15$ & $0.33 \pm 0.15$ & $18.77 \pm 0.01$ & $18.58 \pm 0.01$ & 7 & $0.92_{-0.30}^{+0.04}$ & --- & $0.08_{-0.04}^{+0.30}$ \\
1662129459966314240 & 202.49 & 58.52 & $-7.57 \pm 0.14$ & $-3.69 \pm 0.13$ & $0.35 \pm 0.13$ & $18.69 \pm 0.01$ & $18.48 \pm 0.01$ & 7 & $0.83_{-0.41}^{+0.07}$ & --- & $0.17_{-0.07}^{+0.41}$ \\
1662129425606572416 & 202.54 & 58.51 & $-7.47 \pm 0.37$ & $-3.59 \pm 0.41$ & $0.57 \pm 0.37$ & $20.22 \pm 0.02$ & $20.00 \pm 0.02$ & 7 & $0.74_{-0.32}^{+0.16}$ & --- & $0.26_{-0.16}^{+0.32}$ \\
1566031490863737984 & 202.71 & 58.09 & $-7.94 \pm 0.13$ & $-3.58 \pm 0.13$ & $0.24 \pm 0.13$ & $18.80 \pm 0.01$ & $18.60 \pm 0.01$ & 7 & $0.97_{-0.21}^{+0.01}$ & --- & $0.03_{-0.01}^{+0.21}$ \\
1662129150728661760 & 202.59 & 58.50 & $-7.77 \pm 0.15$ & $-3.78 \pm 0.14$ & $0.03 \pm 0.15$ & $18.95 \pm 0.01$ & $18.77 \pm 0.00$ & 7 & $0.99_{-0.11}^{+0.01}$ & --- & $0.01_{-0.01}^{+0.11}$ \\
1662134618222683136 & 202.55 & 58.63 & $-7.85 \pm 0.15$ & $-3.54 \pm 0.14$ & $0.19 \pm 0.13$ & $18.87 \pm 0.01$ & $18.65 \pm 0.01$ & 7 & $0.90_{-0.17}^{+0.07}$ & --- & $0.10_{-0.07}^{+0.17}$ \\
1662130185816409728 & 202.71 & 58.54 & $-7.77 \pm 0.05$ & $-3.58 \pm 0.04$ & $0.17 \pm 0.04$ & $16.99 \pm 0.00$ & $16.55 \pm 0.00$ & 7 & $0.94_{-0.50}^{+0.03}$ & --- & $0.06_{-0.03}^{+0.50}$ \\
1662117090460483200 & 202.91 & 58.44 & $-7.68 \pm 0.09$ & $-3.43 \pm 0.08$ & $0.10 \pm 0.08$ & $18.24 \pm 0.01$ & $17.85 \pm 0.00$ & 7 & $0.99_{-0.02}^{+0.01}$ & --- & $0.01_{-0.01}^{+0.02}$ \\
1661906637063137920 & 203.52 & 58.07 & $-7.25 \pm 0.13$ & $-3.39 \pm 0.13$ & $0.03 \pm 0.11$ & $18.70 \pm 0.01$ & $18.45 \pm 0.00$ & 7 & $0.96_{-0.43}^{+0.02}$ & --- & $0.04_{-0.02}^{+0.43}$ \\
1661891278260173312 & 204.42 & 58.26 & $-7.74 \pm 0.08$ & $-3.36 \pm 0.08$ & $0.09 \pm 0.08$ & $18.00 \pm 0.00$ & $17.60 \pm 0.01$ & 7 & $0.97_{-0.30}^{+0.01}$ & --- & $0.03_{-0.01}^{+0.30}$ \\
1662040399524522624 & 204.33 & 58.66 & $-7.93 \pm 0.31$ & $-2.98 \pm 0.33$ & $0.08 \pm 0.29$ & $20.04 \pm 0.02$ & $19.81 \pm 0.01$ & 7 & $0.87_{-0.42}^{+0.07}$ & --- & $0.13_{-0.07}^{+0.42}$ \\
1661896947617081984 & 204.43 & 58.44 & $-7.85 \pm 0.37$ & $-3.12 \pm 0.45$ & $0.79 \pm 0.38$ & $nan \pm 0.03$ & $nan \pm 0.01$ & 5 & $0.72_{-0.21}^{+0.10}$ & --- & $0.28_{-0.10}^{+0.21}$ \\
1661999790609582336 & 204.68 & 58.65 & $-7.77 \pm 0.34$ & $-3.01 \pm 0.36$ & $0.53 \pm 0.32$ & $20.09 \pm 0.01$ & $19.88 \pm 0.01$ & 7 & $0.56_{-0.15}^{+0.34}$ & --- & $0.44_{-0.34}^{+0.15}$ \\
1661977246325338752 & 204.93 & 58.47 & $-7.91 \pm 0.21$ & $-3.06 \pm 0.20$ & $0.36 \pm 0.20$ & $19.47 \pm 0.01$ & $19.25 \pm 0.01$ & 7 & $0.31_{-0.29}^{+0.55}$ & --- & $0.69_{-0.55}^{+0.29}$ \\
1662948806583052672 & 203.95 & 61.75 & $-11.47 \pm 0.12$ & $-4.09 \pm 0.11$ & $0.98 \pm 0.11$ & $15.06 \pm 0.00$ & $14.51 \pm 0.00$ & 7 & --- & $0.97_{-0.64}^{-0.00}$ & $0.03_{+0.00}^{+0.64}$ \\
1658986987014988672 & 205.96 & 58.51 & $-7.75 \pm 0.14$ & $-3.14 \pm 0.13$ & $0.26 \pm 0.12$ & $18.62 \pm 0.01$ & $18.40 \pm 0.01$ & 7 & $0.93_{-0.25}^{+0.02}$ & --- & $0.07_{-0.02}^{+0.25}$ \\
1659367658556382464 & 206.53 & 58.67 & $-7.95 \pm 0.12$ & $-3.18 \pm 0.10$ & $0.16 \pm 0.09$ & $18.40 \pm 0.01$ & $18.07 \pm 0.01$ & 7 & $0.91_{-0.17}^{+0.03}$ & --- & $0.09_{-0.03}^{+0.17}$ \\
1659323849889570176 & 207.03 & 58.67 & $-7.69 \pm 0.18$ & $-2.84 \pm 0.17$ & $0.01 \pm 0.15$ & $18.88 \pm 0.01$ & $18.67 \pm 0.01$ & 7 & $0.97_{-0.07}^{+0.02}$ & --- & $0.03_{-0.02}^{+0.07}$ \\
1659307361510695808 & 207.32 & 58.53 & $-7.71 \pm 0.01$ & $-2.85 \pm 0.01$ & $0.08 \pm 0.01$ & $14.14 \pm 0.00$ & $13.37 \pm nan$ & 7 & $1.00$ & --- & --- \\
1659307808187295616 & 207.42 & 58.60 & $-7.94 \pm 0.25$ & $-3.15 \pm 0.21$ & $0.16 \pm 0.21$ & $19.54 \pm 0.01$ & $19.32 \pm 0.01$ & 7 & $0.91_{-0.51}^{+0.03}$ & --- & $0.09_{-0.03}^{+0.51}$ \\
1659344362653447168 & 207.52 & 58.95 & $-7.52 \pm 0.29$ & $-2.83 \pm 0.26$ & $0.32 \pm 0.23$ & $19.54 \pm 0.01$ & $19.33 \pm 0.01$ & 7 & $0.94_{-0.48}^{+0.01}$ & --- & $0.06_{-0.01}^{+0.48}$ \\
1659196169102176896 & 209.56 & 58.76 & $-7.91 \pm 0.31$ & $-2.68 \pm 0.24$ & $0.04 \pm 0.22$ & $19.57 \pm 0.01$ & $19.35 \pm 0.02$ & 7 & $0.76_{-0.35}^{+0.08}$ & --- & $0.24_{-0.08}^{+0.35}$ \\
1658414828651447424 & 209.70 & 58.46 & $-7.41 \pm 0.17$ & $-2.66 \pm 0.17$ & $0.13 \pm 0.16$ & $19.08 \pm 0.01$ & $18.89 \pm 0.01$ & 7 & $0.71_{-0.64}^{+0.13}$ & --- & $0.29_{-0.13}^{+0.64}$ \\
1658429023519139584 & 210.34 & 58.51 & $-7.46 \pm 0.03$ & $-2.39 \pm 0.03$ & $0.13 \pm 0.03$ & $16.38 \pm 0.00$ & $15.91 \pm 0.00$ & 7 & $0.24_{-0.24}^{+0.58}$ & --- & $0.76_{-0.58}^{+0.24}$ \\
1612050072576148480 & 215.85 & 58.79 & $-7.37 \pm 0.31$ & $-2.14 \pm 0.31$ & $0.23 \pm 0.26$ & $19.61 \pm 0.02$ & $19.45 \pm 0.02$ & 7 & $0.39_{-0.27}^{+0.42}$ & --- & $0.61_{-0.42}^{+0.27}$ \\
1611966784570096000 & 216.95 & 59.11 & $-8.06 \pm 0.14$ & $-1.64 \pm 0.14$ & $0.07 \pm 0.10$ & $18.72 \pm 0.01$ & $18.49 \pm 0.01$ & 7 & $0.71_{-0.28}^{+0.12}$ & --- & $0.29_{-0.12}^{+0.28}$ \\
\bottomrule\bottomrule
\end{tabular}
\end{table*}


==> output/gd1/member_table_full.tex <==
\begin{table*}
\centering
\small
\addtolength{\tabcolsep}{-1pt}
\newcommand\capitem{\\$\phantom{+}\ast$\ }

\caption{Subset of Membership Table.
\\ This table includes a selection of candidate member stars for the GD-1
stream, based on the membership likelihoods.  For each star we include the Gaia
DR3 source ID and astrometric solution, the Pan-STARRS1 photometry, and the
membership likelihoods for the stream, spur, and background. The likelihoods are
computed using the trained model described in \autoref{ssub:trained_gd1} and we
include a quality flag ${\rm dim}(\boldsymbol{x})$, indicating the number of
features used by the model.  For most stars all features are measured. We use
dropout regularization to estimate the uncertainty in the likelihoods, and
report the 5\% and 95\% quantiles of the distribution, as well as the
dropout-disabled maximum-likelihood estimate (MLE) of the likelihood.  For
convenience we round the likelihoods to 2 decimal places, and only show the
value and uncertainty when it is non-zero.\\ \textit{The full table is
available online.}
}
\begin{tabular}{@{}r*{5}{c}*{2}{c}c*{3}{l}@{}}
\toprule
\multicolumn{6}{c}{Gaia} & \multicolumn{2}{c}{PS-1} & \multicolumn{1}{c}{} & \multicolumn{3}{c}{Likelihood (${\rm MLE}_{5\%}^{95\%}$)}\\
\cmidrule(lr){1-6} \cmidrule(lr){7-8} \cmidrule(lr){10-12}
\texttt{source\_id} & $\alpha$ [$\mathrm{{}^{\circ}}$] & $\delta$ [$\mathrm{{}^{\circ}}$] & $\mu_{\alpha}^{*}$ [$\frac{\rm{mas}}{\rm{yr}}$] & $\mu_{\delta}$ [$\frac{\rm{mas}}{\rm{yr}}$] & $\varpi$ [mas] & g [mag] & r [mag] & ${\rm dim}(\boldsymbol{x})$ & $\mathcal{L}_{\rm stream}$ & $\mathcal{L}_{\rm spur}$ & $\mathcal{L}_{\rm background}$ \\
\midrule
3076935427217053696 & 127.27 & 0.37 & $-2.21 \pm 0.15$ & $-10.54 \pm 0.12$ & $0.28 \pm 0.15$ & $18.23 \pm 0.02$ & $18.08 \pm 0.00$ & 7 & $0.76_{-0.48}^{+0.08}$ & --- & $0.24_{-0.08}^{+0.48}$ \\
3076936629807908096 & 127.25 & 0.39 & $-2.07 \pm 0.13$ & $-10.38 \pm 0.10$ & $0.14 \pm 0.13$ & $18.00 \pm 0.00$ & $17.72 \pm 0.01$ & 7 & $0.67_{-0.44}^{+0.16}$ & --- & $0.33_{-0.16}^{+0.44}$ \\
3077821152552208000 & 127.28 & 1.07 & $-1.91 \pm 0.38$ & $-10.80 \pm 0.29$ & $0.04 \pm 0.33$ & $19.61 \pm 0.01$ & $19.37 \pm 0.02$ & 7 & $0.96_{-0.12}^{+0.03}$ & --- & $0.04_{-0.03}^{+0.12}$ \\
3078081569304384640 & 126.87 & 1.51 & $-2.56 \pm 0.09$ & $-12.71 \pm 0.07$ & $0.30 \pm 0.09$ & $17.69 \pm 0.00$ & $17.35 \pm 0.00$ & 7 & $0.67_{-0.35}^{+0.20}$ & --- & $0.32_{-0.20}^{+0.35}$ \\
3078586313860984448 & 128.05 & 1.25 & $-2.15 \pm 0.30$ & $-10.47 \pm 0.22$ & $0.01 \pm 0.32$ & $19.45 \pm 0.01$ & $19.21 \pm 0.01$ & 7 & $0.67_{-0.37}^{+0.22}$ & --- & $0.33_{-0.22}^{+0.37}$ \\
3079351436515263616 & 128.03 & 1.54 & $-2.01 \pm 0.20$ & $-10.71 \pm 0.15$ & $0.27 \pm 0.20$ & $18.79 \pm 0.01$ & $18.60 \pm 0.01$ & 7 & $0.59_{-0.16}^{+0.32}$ & --- & $0.41_{-0.32}^{+0.16}$ \\
3079643386916096384 & 127.03 & 2.17 & $-2.93 \pm 0.14$ & $-11.35 \pm 0.11$ & $0.09 \pm 0.15$ & $18.26 \pm 0.00$ & $18.06 \pm 0.01$ & 7 & $0.99_{-0.04}^{+0.00}$ & --- & $0.01_{-0.00}^{+0.04}$ \\
3079385521375588224 & 128.41 & 1.79 & $-1.92 \pm 0.19$ & $-10.48 \pm 0.14$ & $0.03 \pm 0.18$ & $18.35 \pm 0.01$ & $18.24 \pm 0.01$ & 7 & $0.85_{-0.41}^{+0.08}$ & --- & $0.15_{-0.08}^{+0.41}$ \\
3079791653482935808 & 127.98 & 2.87 & $-2.91 \pm 0.50$ & $-10.64 \pm 0.34$ & $0.10 \pm 0.51$ & $19.83 \pm 0.01$ & $19.53 \pm 0.01$ & 7 & $0.83_{-0.38}^{+0.06}$ & --- & $0.17_{-0.06}^{+0.38}$ \\
3080257949492126592 & 128.31 & 3.47 & $-1.88 \pm 0.15$ & $-11.10 \pm 0.11$ & $0.07 \pm 0.14$ & $18.47 \pm 0.00$ & $18.28 \pm 0.00$ & 7 & $0.95_{-0.04}^{+0.04}$ & --- & $0.05_{-0.04}^{+0.04}$ \\
3080282443690722048 & 128.26 & 3.71 & $-2.00 \pm 0.27$ & $-10.91 \pm 0.18$ & $0.12 \pm 0.25$ & $19.28 \pm 0.01$ & $19.04 \pm 0.01$ & 7 & $0.86_{-0.10}^{+0.11}$ & --- & $0.14_{-0.11}^{+0.10}$ \\
3080019797850938752 & 129.48 & 3.33 & $-2.94 \pm 0.42$ & $-10.79 \pm 0.29$ & $0.02 \pm 0.42$ & $19.93 \pm 0.01$ & $19.67 \pm 0.01$ & 7 & $0.89_{-0.22}^{+0.06}$ & --- & $0.11_{-0.06}^{+0.22}$ \\
3080320548640748160 & 128.65 & 4.12 & $-2.04 \pm 0.34$ & $-10.89 \pm 0.29$ & $0.08 \pm 0.33$ & $19.52 \pm 0.01$ & $19.31 \pm 0.01$ & 7 & $0.97_{-0.07}^{+0.02}$ & --- & $0.03_{-0.02}^{+0.07}$ \\
3092332094698731008 & 128.62 & 4.22 & $-1.85 \pm 0.13$ & $-13.29 \pm 0.10$ & $0.03 \pm 0.12$ & $17.88 \pm 0.01$ & $17.68 \pm 0.00$ & 7 & $0.68_{-0.30}^{+0.18}$ & --- & $0.31_{-0.18}^{+0.30}$ \\
3080370576418967168 & 129.89 & 4.19 & $-1.50 \pm 0.41$ & $-10.65 \pm 0.29$ & $0.01 \pm 0.37$ & $19.95 \pm 0.01$ & $19.69 \pm 0.01$ & 7 & $0.76_{-0.45}^{+0.11}$ & --- & $0.24_{-0.11}^{+0.45}$ \\
3092469911608731776 & 129.16 & 4.68 & $-2.20 \pm 0.30$ & $-10.87 \pm 0.24$ & $0.08 \pm 0.27$ & $19.26 \pm 0.00$ & $19.03 \pm 0.01$ & 7 & $0.90_{-0.05}^{+0.08}$ & --- & $0.10_{-0.08}^{+0.05}$ \\
3080436757570455680 & 129.62 & 4.43 & $-2.61 \pm 0.18$ & $-10.75 \pm 0.16$ & $0.26 \pm 0.16$ & $18.35 \pm 0.01$ & $18.16 \pm 0.01$ & 7 & $0.76_{-0.18}^{+0.14}$ & --- & $0.24_{-0.14}^{+0.18}$ \\
582446459246191232 & 129.81 & 4.70 & $-2.52 \pm 0.22$ & $-11.01 \pm 0.16$ & $0.30 \pm 0.21$ & $18.98 \pm 0.00$ & $18.76 \pm 0.01$ & 7 & $0.67_{-0.22}^{+0.22}$ & --- & $0.33_{-0.22}^{+0.22}$ \\
582459584666428032 & 129.92 & 4.91 & $-2.27 \pm 0.22$ & $-10.79 \pm 0.17$ & $0.01 \pm 0.21$ & $18.81 \pm 0.01$ & $18.60 \pm 0.01$ & 7 & $0.84_{-0.08}^{+0.12}$ & --- & $0.16_{-0.12}^{+0.08}$ \\
582481196941091840 & 130.16 & 4.95 & $-2.41 \pm 0.13$ & $-11.15 \pm 0.10$ & $0.14 \pm 0.13$ & $18.06 \pm 0.01$ & $17.79 \pm 0.01$ & 7 & $0.85_{-0.14}^{+0.06}$ & --- & $0.15_{-0.06}^{+0.14}$ \\
594587610237504128 & 129.36 & 5.57 & $-2.15 \pm 0.14$ & $-10.90 \pm 0.10$ & $0.27 \pm 0.14$ & $18.34 \pm 0.01$ & $18.10 \pm 0.00$ & 7 & $0.65_{-0.18}^{+0.21}$ & --- & $0.35_{-0.21}^{+0.18}$ \\
594687871953776512 & 129.68 & 5.78 & $-3.17 \pm 0.11$ & $-12.02 \pm 0.09$ & $0.07 \pm 0.11$ & $17.80 \pm 0.01$ & $17.47 \pm 0.00$ & 7 & $0.98_{-0.02}^{+0.01}$ & --- & $0.02_{-0.01}^{+0.02}$ \\
594693850548429440 & 129.77 & 5.92 & $-2.56 \pm 0.37$ & $-11.16 \pm 0.29$ & $0.64 \pm 0.36$ & $19.74 \pm 0.01$ & $19.48 \pm 0.01$ & 7 & $0.71_{-0.12}^{+0.16}$ & --- & $0.29_{-0.16}^{+0.12}$ \\
594906125011410816 & 129.38 & 6.27 & $-1.98 \pm 0.20$ & $-11.47 \pm 0.15$ & $0.19 \pm 0.18$ & $18.48 \pm 0.01$ & $18.23 \pm 0.00$ & 7 & $0.64_{-0.24}^{+0.17}$ & --- & $0.36_{-0.17}^{+0.24}$ \\
594652996819330304 & 130.40 & 5.78 & $-2.81 \pm 0.22$ & $-11.18 \pm 0.14$ & $0.25 \pm 0.22$ & $18.62 \pm 0.01$ & $18.42 \pm 0.01$ & 7 & $0.78_{-0.13}^{+0.15}$ & --- & $0.22_{-0.15}^{+0.13}$ \\
594722059893764352 & 130.11 & 6.03 & $-2.87 \pm 0.19$ & $-12.05 \pm 0.13$ & $0.11 \pm 0.20$ & $18.88 \pm 0.01$ & $18.54 \pm 0.01$ & 7 & $0.61_{-0.18}^{+0.24}$ & --- & $0.39_{-0.24}^{+0.18}$ \\
594926912653231104 & 129.50 & 6.44 & $-2.15 \pm 0.25$ & $-11.46 \pm 0.19$ & $0.52 \pm 0.22$ & $19.02 \pm 0.01$ & $18.81 \pm 0.01$ & 7 & $0.80_{-0.32}^{+0.05}$ & --- & $0.20_{-0.05}^{+0.32}$ \\
594671310560104704 & 130.35 & 5.96 & $-2.38 \pm 0.33$ & $-10.72 \pm 0.23$ & $0.12 \pm 0.33$ & $19.40 \pm 0.01$ & $19.17 \pm 0.01$ & 7 & $0.83_{-0.19}^{+0.13}$ & --- & $0.17_{-0.13}^{+0.19}$ \\
595116887646823040 & 130.46 & 6.54 & $-2.69 \pm 0.19$ & $-11.05 \pm 0.14$ & $0.07 \pm 0.17$ & $18.51 \pm 0.00$ & $18.31 \pm 0.01$ & 7 & $0.94_{-0.05}^{+0.04}$ & --- & $0.06_{-0.04}^{+0.05}$ \\
595352943344900864 & 130.05 & 7.08 & $-2.38 \pm 0.05$ & $-11.35 \pm 0.04$ & $0.14 \pm 0.05$ & $16.49 \pm 0.00$ & $16.05 \pm 0.00$ & 7 & $0.83_{-0.38}^{+0.09}$ & --- & $0.17_{-0.09}^{+0.38}$ \\
596196058309580928 & 129.28 & 7.62 & $-2.12 \pm 0.28$ & $-11.69 \pm 0.22$ & $0.36 \pm 0.27$ & $19.27 \pm 0.01$ & $19.05 \pm 0.01$ & 7 & $0.67_{-0.13}^{+0.19}$ & --- & $0.33_{-0.19}^{+0.13}$ \\
595442824125273088 & 129.90 & 7.36 & $-1.69 \pm 0.33$ & $-11.96 \pm 0.25$ & $0.47 \pm 0.30$ & $19.30 \pm 0.01$ & $19.07 \pm 0.02$ & 7 & $0.74_{-0.24}^{+0.09}$ & --- & $0.26_{-0.09}^{+0.24}$ \\
595551920589644800 & 130.26 & 7.78 & $-2.39 \pm 0.17$ & $-11.71 \pm 0.14$ & $0.13 \pm 0.16$ & $18.36 \pm 0.02$ & $18.10 \pm 0.01$ & 7 & $0.75_{-0.07}^{+0.15}$ & --- & $0.25_{-0.15}^{+0.07}$ \\
597938891614159488 & 130.58 & 9.01 & $-2.22 \pm 0.11$ & $-11.87 \pm 0.09$ & $0.10 \pm 0.11$ & $17.78 \pm 0.00$ & $17.51 \pm 0.00$ & 7 & $0.89_{-0.09}^{+0.04}$ & --- & $0.11_{-0.04}^{+0.09}$ \\
598008500148366464 & 131.56 & 9.31 & $-3.26 \pm 0.37$ & $-11.52 \pm 0.26$ & $0.16 \pm 0.34$ & $19.47 \pm 0.01$ & $19.17 \pm 0.01$ & 7 & $0.65_{-0.20}^{+0.21}$ & --- & $0.35_{-0.21}^{+0.20}$ \\
598105222812160768 & 131.41 & 9.77 & $-2.58 \pm 0.16$ & $-11.88 \pm 0.12$ & $0.35 \pm 0.16$ & $18.35 \pm 0.01$ & $18.14 \pm 0.00$ & 7 & $0.71_{-0.08}^{+0.19}$ & --- & $0.29_{-0.19}^{+0.08}$ \\
598518295587074048 & 131.72 & 10.36 & $-3.19 \pm 0.13$ & $-11.91 \pm 0.09$ & $0.32 \pm 0.12$ & $18.00 \pm 0.01$ & $17.75 \pm 0.00$ & 7 & $0.78_{-0.14}^{+0.08}$ & --- & $0.22_{-0.08}^{+0.14}$ \\
598523621346250368 & 132.26 & 10.30 & $-2.64 \pm 0.43$ & $-11.79 \pm 0.31$ & $0.54 \pm 0.42$ & $20.08 \pm 0.01$ & $19.80 \pm 0.01$ & 7 & $0.96_{-0.04}^{+0.02}$ & --- & $0.04_{-0.02}^{+0.04}$ \\
598589974296309120 & 132.90 & 10.71 & $-2.28 \pm 0.46$ & $-11.23 \pm 0.32$ & $0.28 \pm 0.45$ & $20.07 \pm 0.02$ & $19.78 \pm 0.01$ & 7 & $0.90_{-0.08}^{+0.06}$ & --- & $0.10_{-0.06}^{+0.08}$ \\
598891304906714368 & 132.37 & 11.33 & $-3.01 \pm 0.09$ & $-11.98 \pm 0.07$ & $0.01 \pm 0.09$ & $17.36 \pm 0.00$ & $16.99 \pm 0.00$ & 7 & $0.62_{-0.13}^{+0.28}$ & --- & $0.38_{-0.28}^{+0.13}$ \\
598888934084818048 & 132.68 & 11.45 & $-2.22 \pm 0.19$ & $-11.53 \pm 0.13$ & $0.27 \pm 0.17$ & $18.60 \pm 0.01$ & $18.39 \pm 0.00$ & 7 & $0.84_{-0.18}^{+0.05}$ & --- & $0.16_{-0.05}^{+0.18}$ \\
604662229123528960 & 133.73 & 11.33 & $-2.49 \pm 0.26$ & $-11.28 \pm 0.18$ & $0.16 \pm 0.25$ & $19.11 \pm 0.01$ & $18.95 \pm 0.01$ & 7 & $0.84_{-0.15}^{+0.09}$ & --- & $0.16_{-0.09}^{+0.15}$ \\
604999641754367104 & 132.97 & 12.25 & $-3.15 \pm 0.33$ & $-11.97 \pm 0.24$ & $0.24 \pm 0.30$ & $19.31 \pm 0.01$ & $19.07 \pm 0.00$ & 7 & $0.96_{-0.12}^{+0.02}$ & --- & $0.04_{-0.02}^{+0.12}$ \\
605005762083648000 & 133.07 & 12.27 & $-2.99 \pm 0.04$ & $-12.00 \pm 0.03$ & $0.12 \pm 0.04$ & $15.91 \pm 0.00$ & $15.43 \pm 0.00$ & 7 & $0.98_{-0.16}^{+0.01}$ & --- & $0.02_{-0.01}^{+0.16}$ \\
608120124474033664 & 132.28 & 13.03 & $-2.94 \pm 0.18$ & $-12.22 \pm 0.13$ & $0.03 \pm 0.18$ & $18.39 \pm 0.01$ & $18.21 \pm 0.01$ & 7 & $0.96_{-0.12}^{+0.02}$ & --- & $0.04_{-0.02}^{+0.12}$ \\
605043897097308416 & 133.71 & 12.30 & $-2.93 \pm 0.21$ & $-11.28 \pm 0.15$ & $0.23 \pm 0.22$ & $18.77 \pm 0.01$ & $18.55 \pm 0.01$ & 7 & $0.90_{-0.17}^{+0.06}$ & --- & $0.10_{-0.06}^{+0.17}$ \\
608141942907900160 & 132.97 & 12.99 & $-3.14 \pm 0.20$ & $-11.81 \pm 0.14$ & $0.22 \pm 0.17$ & $18.60 \pm 0.01$ & $18.39 \pm 0.01$ & 7 & $0.94_{-0.20}^{+0.02}$ & --- & $0.06_{-0.02}^{+0.20}$ \\
605079459427151232 & 134.07 & 12.62 & $-3.02 \pm 0.36$ & $-11.74 \pm 0.25$ & $0.27 \pm 0.34$ & $19.60 \pm 0.01$ & $19.39 \pm 0.01$ & 7 & $0.98_{-0.06}^{+0.00}$ & --- & $0.02_{-0.00}^{+0.06}$ \\
608238425052684928 & 132.83 & 13.42 & $-2.85 \pm 0.30$ & $-12.09 \pm 0.19$ & $0.25 \pm 0.27$ & $19.10 \pm 0.01$ & $18.88 \pm 0.01$ & 7 & $0.79_{-0.09}^{+0.17}$ & --- & $0.21_{-0.17}^{+0.09}$ \\
608165960364343296 & 133.35 & 13.14 & $-3.21 \pm 0.12$ & $-12.09 \pm 0.08$ & $0.06 \pm 0.11$ & $17.92 \pm 0.00$ & $17.64 \pm 0.00$ & 7 & $0.97_{-0.03}^{+0.01}$ & --- & $0.03_{-0.01}^{+0.03}$ \\
605171062489539200 & 133.59 & 13.22 & $-3.02 \pm 0.18$ & $-11.79 \pm 0.13$ & $0.01 \pm 0.17$ & $18.47 \pm 0.01$ & $18.26 \pm 0.01$ & 7 & $0.95_{-0.06}^{+0.03}$ & --- & $0.05_{-0.03}^{+0.06}$ \\
608557833180448640 & 133.79 & 13.43 & $-2.77 \pm 0.33$ & $-12.02 \pm 0.21$ & $0.35 \pm 0.28$ & $19.45 \pm 0.01$ & $19.22 \pm 0.01$ & 7 & $0.98_{-0.05}^{+0.01}$ & --- & $0.02_{-0.01}^{+0.05}$ \\
608580544967992704 & 133.54 & 13.72 & $-3.45 \pm 0.38$ & $-12.28 \pm 0.26$ & $0.29 \pm 0.32$ & $19.64 \pm 0.01$ & $19.44 \pm 0.01$ & 7 & $0.98_{-0.10}^{+0.01}$ & --- & $0.02_{-0.01}^{+0.10}$ \\
608661187273661184 & 133.61 & 14.05 & $-3.33 \pm 0.31$ & $-12.26 \pm 0.20$ & $0.01 \pm 0.27$ & $19.16 \pm 0.02$ & $18.96 \pm 0.01$ & 7 & $0.98_{-0.05}^{+0.01}$ & --- & $0.02_{-0.01}^{+0.05}$ \\
608670365619162496 & 133.77 & 14.24 & $-2.69 \pm 0.05$ & $-12.17 \pm 0.04$ & $0.13 \pm 0.05$ & $16.30 \pm 0.00$ & $15.87 \pm 0.00$ & 7 & $0.86_{-0.18}^{+0.10}$ & --- & $0.14_{-0.10}^{+0.18}$ \\
608979770767729280 & 133.59 & 14.75 & $-2.80 \pm 0.37$ & $-12.39 \pm 0.25$ & $0.19 \pm 0.35$ & $19.42 \pm 0.01$ & $19.14 \pm 0.01$ & 7 & $0.62_{-0.18}^{+0.30}$ & --- & $0.38_{-0.30}^{+0.18}$ \\
609023785593191296 & 134.14 & 15.23 & $-3.83 \pm 0.39$ & $-12.28 \pm 0.28$ & $0.44 \pm 0.34$ & $19.62 \pm 0.01$ & $19.35 \pm 0.01$ & 7 & $0.89_{-0.47}^{+0.06}$ & --- & $0.11_{-0.06}^{+0.47}$ \\
610337289671365504 & 134.79 & 15.23 & $-3.02 \pm 0.44$ & $-12.10 \pm 0.31$ & $0.20 \pm 0.42$ & $19.88 \pm 0.01$ & $19.61 \pm 0.01$ & 7 & $0.99_{-0.52}^{+0.00}$ & --- & $0.01_{-0.00}^{+0.52}$ \\
610556131140480384 & 134.64 & 15.50 & $-2.86 \pm 0.60$ & $-12.46 \pm 0.39$ & $0.13 \pm 0.57$ & $nan \pm 0.02$ & $nan \pm 0.01$ & 5 & $0.90_{-0.22}^{+0.02}$ & --- & $0.10_{-0.02}^{+0.22}$ \\
610655873165771008 & 134.20 & 16.15 & $-3.27 \pm 0.23$ & $-12.18 \pm 0.16$ & $0.09 \pm 0.23$ & $18.96 \pm 0.01$ & $18.72 \pm 0.01$ & 7 & $0.84_{-0.32}^{+0.08}$ & --- & $0.16_{-0.08}^{+0.32}$ \\
610583648995552128 & 134.78 & 15.86 & $-3.18 \pm 0.17$ & $-12.51 \pm 0.14$ & $0.19 \pm 0.15$ & $18.19 \pm 0.01$ & $18.01 \pm 0.00$ & 7 & $0.99_{-0.05}^{+0.00}$ & --- & $0.01_{-0.00}^{+0.05}$ \\
610683532754545408 & 134.68 & 16.05 & $-2.91 \pm 0.35$ & $-12.94 \pm 0.32$ & $0.12 \pm 0.31$ & $19.46 \pm 0.01$ & $19.21 \pm 0.01$ & 7 & $1.00_{-0.06}^{+0.00}$ & --- & $0.00_{-0.00}^{+0.06}$ \\
610476244748356608 & 135.41 & 15.82 & $-3.15 \pm 0.18$ & $-12.24 \pm 0.14$ & $0.08 \pm 0.18$ & $18.59 \pm 0.01$ & $18.24 \pm 0.00$ & 7 & $0.75_{-0.66}^{+0.12}$ & --- & $0.25_{-0.12}^{+0.66}$ \\
610478748714095872 & 135.41 & 15.86 & $-2.74 \pm 0.12$ & $-12.13 \pm 0.09$ & $0.08 \pm 0.11$ & $17.93 \pm 0.00$ & $17.57 \pm 0.00$ & 7 & $0.78_{-0.76}^{+0.19}$ & --- & $0.22_{-0.19}^{+0.76}$ \\
610717411456731904 & 135.06 & 16.28 & $-3.35 \pm 0.37$ & $-12.80 \pm 0.28$ & $0.53 \pm 0.39$ & $19.61 \pm 0.01$ & $19.37 \pm 0.01$ & 7 & $1.00_{-0.03}^{+0.00}$ & --- & $0.00_{-0.00}^{+0.03}$ \\
610716105786697600 & 135.21 & 16.31 & $-3.78 \pm 0.40$ & $-12.60 \pm 0.27$ & $0.03 \pm 0.39$ & $19.59 \pm 0.01$ & $19.36 \pm 0.01$ & 7 & $1.00_{-0.01}^{+0.00}$ & --- & $0.00_{-0.00}^{+0.01}$ \\
610701983936568576 & 135.37 & 16.22 & $-2.82 \pm 0.79$ & $-12.77 \pm 0.52$ & $0.72 \pm 0.88$ & $nan \pm 0.02$ & $nan \pm 0.01$ & 5 & $0.72_{-0.43}^{+0.13}$ & --- & $0.28_{-0.13}^{+0.43}$ \\
610726963464186880 & 135.30 & 16.51 & $-2.70 \pm 0.58$ & $-13.54 \pm 0.51$ & $0.26 \pm 0.53$ & $nan \pm 0.01$ & $nan \pm 0.01$ & 5 & $0.81_{-0.36}^{+0.04}$ & --- & $0.19_{-0.04}^{+0.36}$ \\
610778537431597952 & 135.24 & 16.69 & $-3.88 \pm 0.34$ & $-12.93 \pm 0.26$ & $0.36 \pm 0.33$ & $19.39 \pm 0.01$ & $19.17 \pm 0.00$ & 7 & $0.98_{-0.04}^{+0.01}$ & --- & $0.02_{-0.01}^{+0.04}$ \\
611937938082659840 & 135.24 & 17.23 & $-3.45 \pm 0.38$ & $-12.61 \pm 0.29$ & $0.56 \pm 0.34$ & $19.54 \pm 0.01$ & $19.26 \pm 0.01$ & 7 & $0.94_{-0.15}^{+0.02}$ & --- & $0.06_{-0.02}^{+0.15}$ \\
611141307549004032 & 135.78 & 17.00 & $-3.15 \pm 0.27$ & $-12.90 \pm 0.23$ & $0.44 \pm 0.24$ & $18.89 \pm 0.01$ & $18.70 \pm 0.00$ & 7 & $0.99_{-0.07}^{+0.00}$ & --- & $0.01_{-0.00}^{+0.07}$ \\
611190613773610112 & 135.85 & 17.11 & $-2.63 \pm 0.21$ & $-12.60 \pm 0.18$ & $0.11 \pm 0.19$ & $18.49 \pm 0.01$ & $18.28 \pm 0.00$ & 7 & $0.79_{-0.11}^{+0.19}$ & --- & $0.21_{-0.19}^{+0.11}$ \\
611988859215089280 & 135.41 & 17.65 & $-4.46 \pm 0.15$ & $-13.86 \pm 0.15$ & $0.23 \pm 0.14$ & $18.27 \pm 0.01$ & $18.07 \pm 0.01$ & 7 & $0.94_{-0.21}^{+0.03}$ & --- & $0.05_{-0.03}^{+0.20}$ \\
611318809957071360 & 135.86 & 17.67 & $-2.91 \pm 0.13$ & $-12.69 \pm 0.11$ & $0.28 \pm 0.12$ & $17.60 \pm 0.00$ & $17.37 \pm 0.00$ & 7 & $0.73_{-0.13}^{+0.10}$ & --- & $0.27_{-0.10}^{+0.13}$ \\
612070566672756992 & 135.82 & 17.76 & $-3.51 \pm 0.47$ & $-12.67 \pm 0.34$ & $0.57 \pm 0.43$ & $19.65 \pm 0.01$ & $19.40 \pm 0.01$ & 7 & $0.99_{-0.04}^{+0.00}$ & --- & $0.01_{-0.00}^{+0.04}$ \\
611319634590812928 & 135.88 & 17.73 & $-2.61 \pm 0.35$ & $-13.02 \pm 0.25$ & $0.22 \pm 0.33$ & $19.33 \pm 0.01$ & $19.11 \pm 0.01$ & 7 & $0.99_{-0.05}^{+0.00}$ & --- & $0.01_{-0.00}^{+0.05}$ \\
611290325734486272 & 136.60 & 17.74 & $-2.54 \pm 0.28$ & $-12.12 \pm 0.21$ & $0.13 \pm 0.28$ & $19.20 \pm 0.01$ & $18.98 \pm 0.01$ & 7 & $0.27_{-0.26}^{+0.57}$ & --- & $0.73_{-0.57}^{+0.26}$ \\
611350249117908224 & 136.29 & 17.94 & $-3.27 \pm 0.61$ & $-13.69 \pm 0.41$ & $0.18 \pm 0.61$ & $20.28 \pm 0.03$ & $19.85 \pm 0.02$ & 7 & $0.71_{-0.33}^{+0.20}$ & --- & $0.29_{-0.20}^{+0.33}$ \\
612176463386608128 & 135.73 & 18.36 & $-3.18 \pm 0.19$ & $-12.97 \pm 0.18$ & $0.50 \pm 0.16$ & $18.60 \pm 0.01$ & $18.41 \pm 0.01$ & 7 & $0.70_{-0.21}^{+0.16}$ & --- & $0.30_{-0.16}^{+0.21}$ \\
612133307555192576 & 135.97 & 18.30 & $-3.41 \pm 0.30$ & $-12.51 \pm 0.23$ & $0.52 \pm 0.26$ & $19.35 \pm 0.01$ & $19.10 \pm 0.01$ & 7 & $0.96_{-0.21}^{+0.02}$ & --- & $0.04_{-0.02}^{+0.21}$ \\
612114031741912320 & 136.32 & 18.20 & $-3.45 \pm 0.32$ & $-12.73 \pm 0.24$ & $0.22 \pm 0.34$ & $19.65 \pm 0.02$ & $19.32 \pm 0.01$ & 7 & $0.91_{-0.14}^{+0.05}$ & --- & $0.09_{-0.05}^{+0.14}$ \\
636134615597489408 & 136.36 & 18.27 & $-3.52 \pm 0.31$ & $-12.53 \pm 0.22$ & $0.14 \pm 0.33$ & $19.50 \pm 0.01$ & $19.25 \pm 0.01$ & 7 & $1.00_{-0.02}^{+0.00}$ & --- & $0.00_{-0.00}^{+0.02}$ \\
635315170197116928 & 136.92 & 18.01 & $-3.60 \pm 0.20$ & $-12.70 \pm 0.18$ & $0.14 \pm 0.18$ & $18.42 \pm 0.01$ & $18.21 \pm 0.01$ & 7 & $0.87_{-0.43}^{+0.06}$ & --- & $0.13_{-0.06}^{+0.43}$ \\
635391448816104960 & 136.65 & 18.37 & $-2.93 \pm 0.30$ & $-12.89 \pm 0.29$ & $0.04 \pm 0.26$ & $19.26 \pm 0.01$ & $19.06 \pm 0.01$ & 7 & $0.99_{-0.01}^{+0.01}$ & --- & $0.01_{-0.01}^{+0.01}$ \\
636265491840826112 & 136.40 & 19.18 & $-2.61 \pm 0.49$ & $-12.88 \pm 0.36$ & $0.76 \pm 0.38$ & $19.57 \pm 0.01$ & $19.30 \pm 0.01$ & 7 & $0.44_{-0.28}^{+0.42}$ & --- & $0.56_{-0.42}^{+0.28}$ \\
636250201757222528 & 136.67 & 19.11 & $-3.90 \pm 0.54$ & $-12.70 \pm 0.40$ & $0.64 \pm 0.49$ & $20.07 \pm 0.02$ & $19.75 \pm 0.01$ & 7 & $0.98_{-0.02}^{+0.02}$ & --- & $0.02_{-0.02}^{+0.02}$ \\
636347027499897856 & 136.82 & 19.26 & $-3.07 \pm 0.88$ & $-12.69 \pm 0.64$ & $0.58 \pm 0.92$ & $nan \pm 0.02$ & $nan \pm 0.02$ & 5 & $0.77_{-0.10}^{+0.09}$ & --- & $0.23_{-0.09}^{+0.10}$ \\
636559782999844352 & 136.47 & 19.66 & $-3.82 \pm 0.23$ & $-13.02 \pm 0.20$ & $0.29 \pm 0.21$ & $18.81 \pm 0.01$ & $18.60 \pm 0.00$ & 7 & $0.89_{-0.07}^{+0.09}$ & --- & $0.11_{-0.09}^{+0.07}$ \\
636359774963664256 & 136.82 & 19.53 & $-2.96 \pm 0.91$ & $-12.91 \pm 0.70$ & $0.72 \pm 0.93$ & $nan \pm 0.02$ & $nan \pm 0.01$ & 5 & $0.81_{-0.08}^{+0.06}$ & --- & $0.19_{-0.06}^{+0.08}$ \\
636371800871451648 & 136.79 & 19.55 & $-2.80 \pm 0.66$ & $-12.75 \pm 0.49$ & $0.11 \pm 0.68$ & $nan \pm 0.02$ & $nan \pm 0.01$ & 5 & $0.70_{-0.56}^{+0.18}$ & --- & $0.30_{-0.18}^{+0.56}$ \\
636315416540696320 & 137.37 & 19.32 & $-3.40 \pm 0.40$ & $-12.66 \pm 0.39$ & $0.49 \pm 0.34$ & $19.48 \pm 0.01$ & $19.23 \pm 0.01$ & 7 & $0.96_{-0.17}^{+0.01}$ & --- & $0.04_{-0.01}^{+0.17}$ \\
636332355891777664 & 137.26 & 19.49 & $-4.04 \pm 0.21$ & $-12.54 \pm 0.17$ & $0.19 \pm 0.19$ & $18.53 \pm 0.01$ & $18.33 \pm 0.00$ & 7 & $0.99_{-0.04}^{+0.01}$ & --- & $0.01_{-0.01}^{+0.04}$ \\
636333489763161728 & 137.19 & 19.53 & $-3.67 \pm 0.98$ & $-12.66 \pm 0.69$ & $0.04 \pm 0.79$ & $nan \pm 0.03$ & $nan \pm 0.02$ & 5 & $0.92_{-0.08}^{+0.03}$ & --- & $0.08_{-0.03}^{+0.08}$ \\
636389530496522624 & 137.34 & 19.72 & $-2.85 \pm 0.64$ & $-12.95 \pm 0.50$ & $0.60 \pm 0.55$ & $19.90 \pm 0.02$ & $19.61 \pm 0.01$ & 7 & $0.88_{-0.78}^{+0.10}$ & --- & $0.12_{-0.10}^{+0.78}$ \\
636720071179448704 & 137.56 & 19.81 & $-3.81 \pm 0.33$ & $-12.55 \pm 0.21$ & $0.03 \pm 0.29$ & $19.18 \pm 0.01$ & $18.92 \pm 0.01$ & 7 & $0.99_{-0.05}^{+0.00}$ & --- & $0.01_{-0.00}^{+0.05}$ \\
636768488346027264 & 137.44 & 19.89 & $-3.88 \pm 0.19$ & $-12.98 \pm 0.15$ & $0.15 \pm 0.18$ & $18.39 \pm 0.00$ & $18.19 \pm 0.00$ & 7 & $1.00_{-0.01}^{+0.00}$ & --- & $0.00_{-0.00}^{+0.01}$ \\
636776799107757952 & 137.61 & 20.02 & $-4.23 \pm 0.81$ & $-12.34 \pm 0.55$ & $0.44 \pm 0.79$ & $nan \pm 0.02$ & $nan \pm 0.02$ & 5 & $0.85_{-0.18}^{+0.04}$ & --- & $0.15_{-0.04}^{+0.18}$ \\
636783537911419776 & 137.57 & 20.17 & $-3.78 \pm 0.06$ & $-12.72 \pm 0.04$ & $0.05 \pm 0.06$ & $16.52 \pm 0.00$ & $16.05 \pm 0.00$ & 7 & $0.96_{-0.10}^{+0.03}$ & --- & $0.04_{-0.03}^{+0.10}$ \\
636754705795831552 & 137.87 & 20.09 & $-3.67 \pm 0.59$ & $-12.90 \pm 0.42$ & $0.98 \pm 0.68$ & $19.93 \pm 0.01$ & $19.64 \pm 0.01$ & 7 & $0.98_{-0.05}^{+0.01}$ & --- & $0.02_{-0.01}^{+0.05}$ \\
636800683420865024 & 137.48 & 20.35 & $-3.75 \pm 0.03$ & $-12.82 \pm 0.02$ & $0.08 \pm 0.03$ & $15.27 \pm 0.00$ & $14.78 \pm 0.00$ & 7 & $0.99_{-0.06}^{+0.00}$ & --- & $0.01_{-0.00}^{+0.06}$ \\
636814388661139200 & 138.00 & 20.43 & $-3.46 \pm 0.26$ & $-12.68 \pm 0.22$ & $0.38 \pm 0.23$ & $18.99 \pm 0.01$ & $18.77 \pm 0.01$ & 7 & $0.95_{-0.15}^{+0.03}$ & --- & $0.05_{-0.03}^{+0.15}$ \\
637119507434053760 & 137.82 & 20.81 & $-3.38 \pm 0.49$ & $-12.64 \pm 0.43$ & $0.52 \pm 0.45$ & $19.79 \pm 0.01$ & $19.51 \pm 0.01$ & 7 & $0.98_{-0.07}^{+0.01}$ & --- & $0.02_{-0.01}^{+0.07}$ \\
637112837348917632 & 137.22 & 21.22 & $-3.52 \pm 0.12$ & $-12.60 \pm 0.09$ & $0.10 \pm 0.12$ & $17.97 \pm 0.00$ & $17.68 \pm 0.00$ & 7 & $0.83_{-0.17}^{+0.09}$ & --- & $0.17_{-0.09}^{+0.17}$ \\
637119331339365376 & 137.89 & 20.83 & $-3.72 \pm 0.31$ & $-12.79 \pm 0.27$ & $0.29 \pm 0.28$ & $19.24 \pm 0.01$ & $18.91 \pm 0.01$ & 7 & $0.78_{-0.32}^{+0.02}$ & --- & $0.22_{-0.02}^{+0.32}$ \\
636928978388980352 & 138.08 & 20.77 & $-3.53 \pm 0.17$ & $-13.07 \pm 0.14$ & $0.01 \pm 0.16$ & $18.44 \pm 0.00$ & $18.25 \pm 0.01$ & 7 & $1.00_{-0.01}^{+0.00}$ & --- & $0.00_{-0.00}^{+0.01}$ \\
636933788752364800 & 138.00 & 20.88 & $-3.62 \pm 0.14$ & $-13.01 \pm 0.12$ & $0.31 \pm 0.14$ & $18.04 \pm 0.01$ & $17.82 \pm 0.00$ & 7 & $0.98_{-0.03}^{+0.00}$ & --- & $0.02_{-0.00}^{+0.03}$ \\
636935231861837184 & 138.14 & 20.83 & $-3.32 \pm 0.99$ & $-13.28 \pm 0.77$ & $0.56 \pm 0.70$ & $nan \pm 0.03$ & $nan \pm 0.01$ & 5 & $0.88_{-0.17}^{+0.02}$ & --- & $0.12_{-0.02}^{+0.17}$ \\
637140290779827072 & 137.74 & 21.11 & $-4.02 \pm 0.16$ & $-12.74 \pm 0.12$ & $0.17 \pm 0.15$ & $18.09 \pm 0.00$ & $17.85 \pm 0.00$ & 7 & $0.99_{-0.01}^{+0.00}$ & --- & $0.01_{-0.00}^{+0.01}$ \\
637129265599052544 & 138.00 & 21.03 & $-3.45 \pm 0.57$ & $-12.84 \pm 0.38$ & $0.12 \pm 0.52$ & $20.04 \pm 0.01$ & $19.75 \pm 0.01$ & 7 & $1.00_{-0.01}^{+0.00}$ & --- & $0.00_{-0.00}^{+0.01}$ \\
637145925776930560 & 137.83 & 21.15 & $-4.43 \pm 0.09$ & $-14.70 \pm 0.07$ & $0.15 \pm 0.09$ & $17.32 \pm 0.00$ & $16.99 \pm 0.00$ & 7 & $0.32_{-0.21}^{+0.58}$ & --- & $0.68_{-0.58}^{+0.21}$ \\
636941794571065728 & 138.13 & 20.99 & $-3.78 \pm 0.27$ & $-12.66 \pm 0.20$ & $0.22 \pm 0.28$ & $19.15 \pm 0.01$ & $18.91 \pm 0.01$ & 7 & $0.99_{-0.04}^{+0.00}$ & --- & $0.01_{-0.00}^{+0.04}$ \\
637199423889610752 & 137.64 & 21.31 & $-3.87 \pm 0.15$ & $-13.05 \pm 0.11$ & $0.03 \pm 0.14$ & $17.79 \pm 0.01$ & $17.54 \pm 0.01$ & 7 & $0.98_{-0.05}^{+0.01}$ & --- & $0.02_{-0.01}^{+0.05}$ \\
636964815595784320 & 138.27 & 21.02 & $-3.76 \pm 0.28$ & $-12.54 \pm 0.21$ & $0.24 \pm 0.31$ & $19.11 \pm 0.01$ & $18.89 \pm 0.01$ & 7 & $0.98_{-0.06}^{+0.01}$ & --- & $0.02_{-0.01}^{+0.06}$ \\
636966950195258752 & 138.32 & 21.09 & $-3.86 \pm 0.24$ & $-12.81 \pm 0.19$ & $0.26 \pm 0.27$ & $18.96 \pm 0.01$ & $18.72 \pm 0.00$ & 7 & $0.92_{-0.09}^{+0.06}$ & --- & $0.08_{-0.06}^{+0.09}$ \\
637160769183598336 & 138.15 & 21.28 & $-4.02 \pm 0.19$ & $-12.67 \pm 0.15$ & $0.13 \pm 0.19$ & $18.53 \pm 0.01$ & $18.27 \pm 0.00$ & 7 & $0.97_{-0.05}^{+0.02}$ & --- & $0.03_{-0.02}^{+0.05}$ \\
636969080498563456 & 138.52 & 21.07 & $-4.18 \pm 0.11$ & $-12.72 \pm 0.10$ & $0.01 \pm 0.12$ & $17.75 \pm 0.01$ & $17.45 \pm 0.00$ & 7 & $0.98_{-0.07}^{+0.01}$ & --- & $0.02_{-0.01}^{+0.07}$ \\
636973749127852800 & 138.41 & 21.18 & $-3.12 \pm 0.92$ & $-13.25 \pm 0.76$ & $0.82 \pm 0.85$ & $nan \pm 0.02$ & $nan \pm 0.01$ & 5 & $0.91_{-0.31}^{+0.02}$ & --- & $0.09_{-0.02}^{+0.31}$ \\
637165167230130944 & 138.41 & 21.35 & $-4.06 \pm 0.15$ & $-12.93 \pm 0.12$ & $0.16 \pm 0.15$ & $18.07 \pm 0.01$ & $17.72 \pm 0.01$ & 7 & $0.94_{-0.13}^{+0.02}$ & --- & $0.06_{-0.02}^{+0.13}$ \\
638685620012822528 & 138.31 & 21.62 & $-5.28 \pm 0.96$ & $-12.24 \pm 1.06$ & $0.05 \pm 0.82$ & $nan \pm 0.02$ & $nan \pm 0.02$ & 5 & $0.86_{-0.09}^{+0.03}$ & --- & $0.14_{-0.03}^{+0.09}$ \\
638744173302504320 & 138.15 & 21.92 & $-3.49 \pm 0.75$ & $-13.13 \pm 0.69$ & $0.02 \pm 0.67$ & $nan \pm 0.03$ & $nan \pm 0.01$ & 5 & $0.98_{-0.03}^{+0.01}$ & --- & $0.02_{-0.01}^{+0.03}$ \\
638753828388307200 & 138.31 & 22.12 & $-3.26 \pm 1.45$ & $-12.86 \pm 1.21$ & $0.06 \pm 1.12$ & $nan \pm 0.05$ & $nan \pm 0.05$ & 5 & $0.82_{-0.13}^{+0.04}$ & --- & $0.18_{-0.04}^{+0.13}$ \\
638767194327196544 & 138.20 & 22.20 & $-3.40 \pm 0.47$ & $-13.30 \pm 0.39$ & $0.75 \pm 0.39$ & $19.88 \pm 0.01$ & $19.56 \pm 0.01$ & 7 & $0.85_{-0.15}^{+0.11}$ & --- & $0.15_{-0.11}^{+0.15}$ \\
638701872169132544 & 138.52 & 22.02 & $-2.73 \pm 0.12$ & $-12.86 \pm 0.10$ & $0.19 \pm 0.11$ & $17.88 \pm 0.00$ & $17.45 \pm 0.00$ & 7 & $0.80_{-0.31}^{+0.09}$ & --- & $0.20_{-0.09}^{+0.31}$ \\
638724618315927296 & 138.68 & 22.02 & $-3.99 \pm 0.26$ & $-12.95 \pm 0.21$ & $0.04 \pm 0.24$ & $18.98 \pm 0.01$ & $18.75 \pm 0.01$ & 7 & $0.99_{-0.03}^{+0.00}$ & --- & $0.01_{-0.00}^{+0.03}$ \\
638728161664444416 & 138.69 & 22.15 & $-3.88 \pm 0.18$ & $-13.23 \pm 0.15$ & $0.18 \pm 0.17$ & $18.34 \pm 0.01$ & $18.13 \pm 0.00$ & 7 & $0.99_{-0.02}^{+0.00}$ & --- & $0.01_{-0.00}^{+0.02}$ \\
638780800783995136 & 138.50 & 22.29 & $-3.77 \pm 0.57$ & $-12.76 \pm 0.53$ & $0.59 \pm 0.51$ & $20.08 \pm 0.02$ & $19.71 \pm 0.02$ & 7 & $0.95_{-0.12}^{+0.02}$ & --- & $0.05_{-0.02}^{+0.12}$ \\
638797151723824128 & 138.40 & 22.41 & $-4.14 \pm 0.36$ & $-12.79 \pm 0.29$ & $0.10 \pm 0.36$ & $19.44 \pm 0.01$ & $19.21 \pm 0.01$ & 7 & $1.00_{-0.01}^{+0.00}$ & --- & $0.00_{-0.00}^{+0.01}$ \\
638800141021069952 & 138.45 & 22.43 & $-3.81 \pm 0.15$ & $-13.26 \pm 0.13$ & $0.33 \pm 0.13$ & $17.88 \pm 0.00$ & $17.65 \pm 0.00$ & 7 & $0.95_{-0.10}^{+0.02}$ & --- & $0.05_{-0.02}^{+0.10}$ \\
686843164157782912 & 138.36 & 22.56 & $-4.20 \pm 0.12$ & $-12.85 \pm 0.09$ & $0.05 \pm 0.11$ & $17.76 \pm 0.00$ & $17.42 \pm 0.00$ & 7 & $0.98_{-0.04}^{+0.01}$ & --- & $0.02_{-0.01}^{+0.04}$ \\
638735926965301760 & 138.89 & 22.29 & $-3.84 \pm 0.39$ & $-12.34 \pm 0.29$ & $0.09 \pm 0.42$ & $19.54 \pm 0.01$ & $19.27 \pm 0.01$ & 7 & $0.94_{-0.11}^{+0.05}$ & --- & $0.06_{-0.05}^{+0.11}$ \\
686849456285987840 & 138.25 & 22.73 & $-3.86 \pm 0.04$ & $-12.96 \pm 0.03$ & $0.10 \pm 0.04$ & $15.75 \pm 0.00$ & $15.29 \pm 0.00$ & 7 & $0.93_{-0.18}^{+0.04}$ & --- & $0.07_{-0.04}^{+0.18}$ \\
638884150580988544 & 138.75 & 22.54 & $-4.12 \pm 0.24$ & $-12.84 \pm 0.19$ & $0.21 \pm 0.23$ & $18.78 \pm 0.01$ & $18.57 \pm 0.01$ & 7 & $0.99_{-0.03}^{+0.00}$ & --- & $0.01_{-0.00}^{+0.03}$ \\
638905144381174656 & 138.89 & 22.76 & $-5.22 \pm 0.69$ & $-13.05 \pm 0.55$ & $0.15 \pm 0.57$ & $20.06 \pm 0.01$ & $19.70 \pm 0.01$ & 7 & $0.92_{-0.66}^{+0.06}$ & --- & $0.08_{-0.06}^{+0.65}$ \\
638863053701910016 & 139.51 & 22.66 & $-3.60 \pm 0.31$ & $-13.35 \pm 0.24$ & $0.29 \pm 0.29$ & $19.28 \pm 0.01$ & $19.04 \pm 0.01$ & 7 & $0.91_{-0.30}^{+0.04}$ & --- & $0.09_{-0.04}^{+0.30}$ \\
638923526841555072 & 139.38 & 22.93 & $-3.93 \pm 0.48$ & $-12.84 \pm 0.34$ & $0.70 \pm 0.45$ & $19.70 \pm 0.01$ & $19.40 \pm 0.01$ & 7 & $0.86_{-0.12}^{+0.11}$ & --- & $0.14_{-0.11}^{+0.12}$ \\
638944039605437696 & 139.16 & 23.12 & $-3.81 \pm 0.25$ & $-12.92 \pm 0.22$ & $0.48 \pm 0.20$ & $18.33 \pm 0.00$ & $18.11 \pm 0.00$ & 7 & $0.94_{-0.12}^{+0.02}$ & --- & $0.06_{-0.02}^{+0.12}$ \\
638943494144730240 & 139.34 & 23.20 & $-4.12 \pm 0.50$ & $-12.98 \pm 0.35$ & $0.17 \pm 0.45$ & $19.49 \pm 0.01$ & $19.23 \pm 0.01$ & 7 & $0.98_{-0.02}^{+0.01}$ & --- & $0.02_{-0.01}^{+0.02}$ \\
687432536749644928 & 138.84 & 23.68 & $-3.95 \pm 0.21$ & $-13.12 \pm 0.19$ & $0.34 \pm 0.14$ & $18.10 \pm 0.01$ & $17.92 \pm 0.00$ & 7 & $0.83_{-0.23}^{+0.10}$ & --- & $0.17_{-0.10}^{+0.23}$ \\
639320759776689024 & 139.50 & 23.34 & $-4.12 \pm 0.83$ & $-12.80 \pm 0.75$ & $0.33 \pm 0.70$ & $nan \pm 0.01$ & $nan \pm 0.02$ & 5 & $0.87_{-0.30}^{+0.05}$ & --- & $0.13_{-0.05}^{+0.30}$ \\
687381684337416704 & 139.14 & 23.58 & $-3.98 \pm 0.29$ & $-12.74 \pm 0.27$ & $0.35 \pm 0.28$ & $19.02 \pm 0.01$ & $18.79 \pm 0.01$ & 7 & $0.93_{-0.11}^{+0.04}$ & --- & $0.07_{-0.04}^{+0.11}$ \\
639326497852996736 & 139.56 & 23.34 & $-3.43 \pm 0.14$ & $-12.48 \pm 0.10$ & $0.14 \pm 0.14$ & $17.99 \pm 0.01$ & $17.61 \pm 0.00$ & 7 & $0.83_{-0.43}^{+0.12}$ & --- & $0.17_{-0.12}^{+0.43}$ \\
639316670967857792 & 139.72 & 23.39 & $-4.64 \pm 0.71$ & $-12.74 \pm 0.66$ & $0.22 \pm 0.63$ & $20.02 \pm 0.01$ & $19.75 \pm 0.02$ & 7 & $1.00_{-0.01}^{+0.00}$ & --- & $0.00_{-0.00}^{+0.01}$ \\
687448376589254528 & 139.12 & 24.05 & $-3.29 \pm 0.45$ & $-12.56 \pm 0.29$ & $0.01 \pm 0.48$ & $19.61 \pm 0.01$ & $19.37 \pm 0.01$ & 7 & $0.94_{-0.40}^{+0.04}$ & --- & $0.06_{-0.04}^{+0.40}$ \\
639349347078675840 & 140.04 & 23.65 & $-5.43 \pm 1.57$ & $-16.91 \pm 1.46$ & $0.06 \pm 1.03$ & $nan \pm 0.03$ & $nan \pm 0.02$ & 5 & $0.87_{-0.12}^{+0.05}$ & --- & $0.13_{-0.05}^{+0.12}$ \\
687475525078387840 & 139.15 & 24.22 & $-4.11 \pm 0.06$ & $-13.09 \pm 0.05$ & $0.13 \pm 0.06$ & $16.44 \pm 0.00$ & $16.05 \pm 0.00$ & 7 & $0.65_{-0.16}^{+0.28}$ & --- & $0.35_{-0.28}^{+0.16}$ \\
687423431419239808 & 139.39 & 24.12 & $-2.67 \pm 1.07$ & $-13.37 \pm 0.73$ & $0.06 \pm 0.97$ & $nan \pm 0.02$ & $nan \pm 0.02$ & 5 & $0.76_{-0.17}^{+0.07}$ & --- & $0.24_{-0.07}^{+0.17}$ \\
687413501454823936 & 139.78 & 24.07 & $-4.20 \pm 0.11$ & $-13.01 \pm 0.09$ & $0.00 \pm 0.10$ & $17.54 \pm 0.01$ & $17.30 \pm 0.00$ & 7 & $0.96_{-0.03}^{+0.01}$ & --- & $0.04_{-0.01}^{+0.03}$ \\
687503214731620992 & 139.98 & 24.03 & $-3.52 \pm 0.49$ & $-13.37 \pm 0.35$ & $0.52 \pm 0.45$ & $19.79 \pm 0.02$ & $19.51 \pm 0.01$ & 7 & $0.98_{-0.04}^{+0.01}$ & --- & $0.02_{-0.01}^{+0.04}$ \\
687507681497620608 & 139.87 & 24.12 & $-4.01 \pm 0.93$ & $-12.71 \pm 0.68$ & $0.60 \pm 0.72$ & $nan \pm 0.02$ & $nan \pm 0.01$ & 5 & $0.88_{-0.11}^{+0.04}$ & --- & $0.12_{-0.04}^{+0.11}$ \\
687510636435140352 & 139.87 & 24.21 & $-4.35 \pm 0.53$ & $-13.18 \pm 0.46$ & $0.98 \pm 0.49$ & $20.00 \pm 0.01$ & $19.60 \pm 0.01$ & 7 & $0.81_{-0.25}^{+0.05}$ & --- & $0.19_{-0.05}^{+0.25}$ \\
639467377075418624 & 140.28 & 24.01 & $-4.03 \pm 0.61$ & $-12.79 \pm 0.46$ & $0.51 \pm 0.67$ & $nan \pm 0.04$ & $nan \pm 0.01$ & 5 & $0.84_{-0.46}^{+0.10}$ & --- & $0.16_{-0.10}^{+0.46}$ \\
687586227859671680 & 139.66 & 24.56 & $-4.27 \pm 0.18$ & $-13.25 \pm 0.14$ & $0.27 \pm 0.17$ & $18.42 \pm 0.01$ & $18.21 \pm 0.00$ & 7 & $0.96_{-0.03}^{+0.03}$ & --- & $0.04_{-0.03}^{+0.03}$ \\
687534108432193536 & 139.90 & 24.45 & $-4.36 \pm 0.46$ & $-13.01 \pm 0.35$ & $0.10 \pm 0.47$ & $19.92 \pm 0.01$ & $19.63 \pm 0.01$ & 7 & $1.00$ & --- & --- \\
687542487912668032 & 140.15 & 24.41 & $-4.47 \pm 0.32$ & $-13.14 \pm 0.22$ & $0.22 \pm 0.30$ & $19.27 \pm 0.01$ & $18.93 \pm 0.00$ & 7 & $0.89_{-0.11}^{+0.07}$ & --- & $0.11_{-0.07}^{+0.11}$ \\
687538021146310784 & 140.29 & 24.33 & $-4.46 \pm 0.52$ & $-13.50 \pm 0.39$ & $0.65 \pm 0.56$ & $19.98 \pm 0.02$ & $19.69 \pm 0.01$ & 7 & $0.99_{-0.01}^{+0.01}$ & --- & $0.01_{-0.01}^{+0.01}$ \\
687559908300087424 & 140.01 & 24.58 & $-4.29 \pm 0.30$ & $-13.14 \pm 0.19$ & $0.34 \pm 0.33$ & $19.20 \pm 0.01$ & $18.99 \pm 0.01$ & 7 & $0.99_{-0.01}^{+0.01}$ & --- & $0.01_{-0.01}^{+0.01}$ \\
687557060737761408 & 140.10 & 24.55 & $-4.79 \pm 0.50$ & $-13.46 \pm 0.37$ & $0.72 \pm 0.52$ & $19.94 \pm 0.01$ & $19.65 \pm 0.01$ & 7 & $0.99_{-0.04}^{+0.00}$ & --- & $0.01_{-0.00}^{+0.04}$ \\
687560354976293120 & 140.05 & 24.59 & $-3.45 \pm 0.74$ & $-12.62 \pm 0.46$ & $0.50 \pm 0.86$ & $nan \pm 0.01$ & $nan \pm 0.01$ & 5 & $0.43_{-0.41}^{+0.41}$ & --- & $0.57_{-0.41}^{+0.41}$ \\
687562489576073728 & 140.08 & 24.68 & $-3.30 \pm 1.17$ & $-13.68 \pm 0.93$ & $0.70 \pm 1.21$ & $nan \pm 0.02$ & $nan \pm 0.02$ & 5 & $0.89_{-0.07}^{+0.02}$ & --- & $0.11_{-0.02}^{+0.07}$ \\
687564516800635392 & 140.26 & 24.66 & $-4.04 \pm 0.30$ & $-13.10 \pm 0.25$ & $0.33 \pm 0.29$ & $18.79 \pm 0.02$ & $18.63 \pm 0.01$ & 7 & $1.00_{-0.02}^{+0.00}$ & --- & $0.00_{-0.00}^{+0.02}$ \\
639508948063622784 & 140.63 & 24.48 & $-3.82 \pm 0.34$ & $-12.95 \pm 0.31$ & $0.39 \pm 0.29$ & $19.47 \pm 0.01$ & $19.19 \pm 0.01$ & 7 & $0.91_{-0.45}^{+0.05}$ & --- & $0.09_{-0.05}^{+0.45}$ \\
687552039919626752 & 140.39 & 24.64 & $-4.30 \pm 0.34$ & $-12.58 \pm 0.29$ & $0.15 \pm 0.28$ & $19.01 \pm 0.01$ & $18.77 \pm 0.01$ & 7 & $0.98_{-0.07}^{+0.01}$ & --- & $0.02_{-0.01}^{+0.07}$ \\
687570250581013248 & 140.18 & 24.79 & $-3.47 \pm 0.33$ & $-13.13 \pm 0.27$ & $0.03 \pm 0.30$ & $18.99 \pm 0.01$ & $18.74 \pm 0.01$ & 7 & $0.99_{-0.05}^{+0.00}$ & --- & $0.01_{-0.00}^{+0.05}$ \\
687566333570832000 & 140.27 & 24.77 & $-3.68 \pm 0.33$ & $-13.28 \pm 0.28$ & $0.50 \pm 0.31$ & $19.18 \pm 0.01$ & $18.96 \pm 0.00$ & 7 & $0.96_{-0.02}^{+0.03}$ & --- & $0.04_{-0.03}^{+0.02}$ \\
687554861714182656 & 140.44 & 24.72 & $-4.19 \pm 0.11$ & $-13.02 \pm 0.09$ & $0.29 \pm 0.11$ & $17.54 \pm 0.01$ & $17.19 \pm 0.00$ & 7 & $0.94_{-0.09}^{+0.02}$ & --- & $0.06_{-0.02}^{+0.09}$ \\
693624986237231744 & 140.24 & 24.98 & $-3.15 \pm 0.12$ & $-12.77 \pm 0.10$ & $0.14 \pm 0.11$ & $17.68 \pm 0.00$ & $17.35 \pm 0.00$ & 7 & $0.97_{-0.05}^{+0.01}$ & --- & $0.03_{-0.01}^{+0.05}$ \\
687624573327437056 & 140.15 & 25.06 & $-4.29 \pm 0.29$ & $-13.10 \pm 0.27$ & $0.16 \pm 0.25$ & $19.01 \pm 0.01$ & $18.80 \pm 0.01$ & 7 & $0.99_{-0.01}^{+0.01}$ & --- & $0.01_{-0.01}^{+0.01}$ \\
693572965593309568 & 140.49 & 24.89 & $-4.24 \pm 0.46$ & $-12.98 \pm 0.34$ & $0.33 \pm 0.41$ & $19.70 \pm 0.02$ & $19.35 \pm 0.01$ & 7 & $0.89_{-0.09}^{+0.05}$ & --- & $0.11_{-0.05}^{+0.09}$ \\
693626296203185408 & 140.21 & 25.06 & $-3.88 \pm 0.25$ & $-13.20 \pm 0.23$ & $0.31 \pm 0.24$ & $18.89 \pm 0.01$ & $18.70 \pm 0.01$ & 7 & $0.98_{-0.01}^{+0.02}$ & --- & $0.02_{-0.02}^{+0.01}$ \\
645518466304168960 & 140.82 & 24.73 & $-4.31 \pm 0.16$ & $-12.81 \pm 0.11$ & $0.09 \pm 0.14$ & $18.08 \pm 0.01$ & $17.87 \pm 0.00$ & 7 & $0.99_{-0.04}^{+0.01}$ & --- & $0.01_{-0.01}^{+0.04}$ \\
693841456886113792 & 139.81 & 25.44 & $-4.37 \pm 0.63$ & $-12.39 \pm 0.50$ & $0.11 \pm 0.53$ & $19.96 \pm 0.01$ & $19.69 \pm 0.01$ & 7 & $0.96_{-0.03}^{+0.03}$ & --- & $0.04_{-0.03}^{+0.03}$ \\
693649007990210560 & 140.10 & 25.31 & $-4.08 \pm 0.19$ & $-13.30 \pm 0.15$ & $0.20 \pm 0.18$ & $18.43 \pm 0.01$ & $18.23 \pm 0.00$ & 7 & $0.98_{-0.03}^{+0.01}$ & --- & $0.02_{-0.01}^{+0.03}$ \\
693568876784469504 & 140.70 & 24.96 & $-3.94 \pm 0.30$ & $-12.60 \pm 0.26$ & $0.09 \pm 0.30$ & $19.10 \pm 0.01$ & $18.92 \pm 0.01$ & 7 & $0.99_{-0.04}^{+0.00}$ & --- & $0.01_{-0.00}^{+0.04}$ \\
693570049311577600 & 140.79 & 25.00 & $-4.22 \pm 0.36$ & $-13.03 \pm 0.26$ & $0.18 \pm 0.38$ & $19.42 \pm 0.01$ & $19.19 \pm 0.01$ & 7 & $1.00_{-0.03}^{+0.00}$ & --- & $0.00_{-0.00}^{+0.03}$ \\
693570873945299456 & 140.77 & 25.01 & $-4.32 \pm 0.42$ & $-13.02 \pm 0.30$ & $0.02 \pm 0.43$ & $19.75 \pm 0.01$ & $19.47 \pm 0.02$ & 7 & $1.00_{-0.01}^{+0.00}$ & --- & $0.00_{-0.00}^{+0.01}$ \\
693634130223576960 & 140.49 & 25.18 & $-4.62 \pm 0.21$ & $-11.87 \pm 0.17$ & $0.06 \pm 0.22$ & $18.57 \pm 0.01$ & $18.37 \pm 0.01$ & 7 & $0.92_{-0.03}^{+0.06}$ & --- & $0.08_{-0.06}^{+0.03}$ \\
693635470253371776 & 140.44 & 25.24 & $-4.15 \pm 0.36$ & $-12.59 \pm 0.32$ & $0.69 \pm 0.34$ & $19.54 \pm 0.01$ & $19.29 \pm 0.01$ & 7 & $0.96_{-0.04}^{+0.02}$ & --- & $0.04_{-0.02}^{+0.04}$ \\
693635672120204928 & 140.45 & 25.28 & $-3.93 \pm 0.81$ & $-13.56 \pm 0.62$ & $0.42 \pm 0.79$ & $nan \pm 0.03$ & $nan \pm 0.03$ & 5 & $0.96_{-0.05}^{+0.01}$ & --- & $0.04_{-0.01}^{+0.05}$ \\
693636531110789376 & 140.56 & 25.27 & $-3.98 \pm 0.63$ & $-13.47 \pm 0.60$ & $0.94 \pm 0.65$ & $nan \pm 0.02$ & $nan \pm 0.02$ & 5 & $0.97_{-0.04}^{+0.01}$ & --- & $0.03_{-0.01}^{+0.04}$ \\
693589080310889600 & 140.63 & 25.23 & $-3.01 \pm 0.74$ & $-13.83 \pm 0.72$ & $0.85 \pm 0.70$ & $nan \pm 0.02$ & $nan \pm 0.01$ & 5 & $0.85_{-0.22}^{+0.05}$ & --- & $0.15_{-0.05}^{+0.22}$ \\
693685596816228864 & 140.40 & 25.70 & $-5.16 \pm 1.02$ & $-12.25 \pm 0.68$ & $0.16 \pm 0.87$ & $nan \pm 0.03$ & $nan \pm 0.02$ & 5 & $0.81_{-0.13}^{+0.05}$ & --- & $0.19_{-0.05}^{+0.13}$ \\
693670414107262976 & 140.79 & 25.54 & $-3.99 \pm 0.36$ & $-13.22 \pm 0.28$ & $0.39 \pm 0.38$ & $19.42 \pm 0.01$ & $19.18 \pm 0.01$ & 7 & $1.00_{-0.02}^{+0.00}$ & --- & $0.00_{-0.00}^{+0.02}$ \\
693620072795088000 & 141.06 & 25.49 & $-4.59 \pm 0.39$ & $-12.46 \pm 0.39$ & $0.22 \pm 0.34$ & $19.49 \pm 0.01$ & $19.24 \pm 0.01$ & 7 & $0.96_{-0.04}^{+0.04}$ & --- & $0.04_{-0.04}^{+0.03}$ \\
693672475691557376 & 140.84 & 25.63 & $-3.72 \pm 0.45$ & $-13.53 \pm 0.35$ & $0.35 \pm 0.46$ & $19.90 \pm 0.03$ & $19.62 \pm 0.01$ & 7 & $1.00_{-0.02}^{+0.00}$ & --- & $0.00_{-0.00}^{+0.02}$ \\
693713844816443648 & 141.11 & 25.51 & $-3.94 \pm 0.78$ & $-13.51 \pm 0.82$ & $0.74 \pm 0.65$ & $nan \pm 0.02$ & $nan \pm 0.01$ & 5 & $0.93_{-0.12}^{+0.03}$ & --- & $0.07_{-0.03}^{+0.12}$ \\
693690136597043840 & 140.72 & 25.79 & $-4.53 \pm 0.14$ & $-13.11 \pm 0.11$ & $0.11 \pm 0.14$ & $18.06 \pm 0.00$ & $17.82 \pm 0.01$ & 7 & $1.00$ & --- & --- \\
693689204588777600 & 140.79 & 25.78 & $-3.38 \pm 0.93$ & $-12.71 \pm 0.60$ & $0.68 \pm 0.91$ & $nan \pm 0.02$ & $nan \pm 0.01$ & 5 & $0.57_{-0.32}^{+0.25}$ & --- & $0.43_{-0.25}^{+0.32}$ \\
693717894969767808 & 141.09 & 25.60 & $-5.16 \pm 0.15$ & $-15.19 \pm 0.14$ & $0.09 \pm 0.13$ & $18.04 \pm 0.01$ & $17.74 \pm 0.00$ & 7 & $0.79_{-0.24}^{+0.07}$ & --- & $0.21_{-0.07}^{+0.24}$ \\
693887464575240832 & 140.49 & 26.06 & $-3.34 \pm 0.16$ & $-13.41 \pm 0.11$ & $0.27 \pm 0.17$ & $18.12 \pm 0.00$ & $17.89 \pm 0.00$ & 7 & $0.90_{-0.07}^{+0.06}$ & --- & $0.10_{-0.06}^{+0.07}$ \\
693789122707557376 & 140.73 & 25.96 & $-3.86 \pm 0.42$ & $-13.20 \pm 0.37$ & $0.29 \pm 0.43$ & $19.36 \pm 0.01$ & $19.13 \pm 0.01$ & 7 & $0.97_{-0.04}^{+0.02}$ & --- & $0.03_{-0.02}^{+0.04}$ \\
693773081005336832 & 141.01 & 25.89 & $-4.21 \pm 0.15$ & $-13.27 \pm 0.12$ & $0.22 \pm 0.13$ & $18.06 \pm 0.01$ & $17.90 \pm 0.00$ & 7 & $1.00$ & --- & --- \\
693979239436838016 & 140.71 & 26.09 & $-4.76 \pm 0.21$ & $-12.93 \pm 0.17$ & $0.16 \pm 0.21$ & $18.16 \pm 0.01$ & $17.95 \pm 0.00$ & 7 & $1.00_{-0.01}^{+0.00}$ & --- & $0.00_{-0.00}^{+0.01}$ \\
693710919942910976 & 141.52 & 25.68 & $-4.64 \pm 0.34$ & $-13.06 \pm 0.28$ & $0.02 \pm 0.31$ & $19.43 \pm 0.01$ & $19.21 \pm 0.01$ & 7 & $0.99_{-0.03}^{+0.00}$ & --- & $0.01_{-0.00}^{+0.03}$ \\
693779506276406528 & 141.10 & 25.94 & $-5.28 \pm 0.65$ & $-12.40 \pm 0.52$ & $0.10 \pm 0.53$ & $20.18 \pm 0.01$ & $19.88 \pm 0.01$ & 7 & $0.99_{-0.02}^{+0.00}$ & --- & $0.01_{-0.00}^{+0.02}$ \\
693986489341300352 & 140.78 & 26.17 & $-5.20 \pm 1.38$ & $-13.54 \pm 0.81$ & $0.99 \pm 1.07$ & $nan \pm 0.04$ & $nan \pm 0.01$ & 5 & $0.86_{-0.17}^{+0.05}$ & --- & $0.14_{-0.05}^{+0.17}$ \\
693798090599348352 & 140.90 & 26.15 & $-3.46 \pm 1.63$ & $-13.79 \pm 1.03$ & $0.08 \pm 1.12$ & $nan \pm 0.02$ & $nan \pm 0.01$ & 5 & $0.90_{-0.06}^{+0.02}$ & --- & $0.10_{-0.02}^{+0.06}$ \\
693991467206644096 & 140.71 & 26.30 & $-5.07 \pm 1.56$ & $-13.14 \pm 1.16$ & $0.19 \pm 1.22$ & $nan \pm 0.03$ & $nan \pm 0.02$ & 5 & $0.84_{-0.14}^{+0.06}$ & --- & $0.16_{-0.06}^{+0.14}$ \\
694003806649265792 & 140.67 & 26.36 & $-4.89 \pm 0.70$ & $-13.17 \pm 0.60$ & $0.01 \pm 0.74$ & $nan \pm 0.01$ & $nan \pm 0.01$ & 5 & $0.96_{-0.09}^{+0.01}$ & --- & $0.04_{-0.01}^{+0.09}$ \\
693987721998785280 & 140.92 & 26.24 & $-3.77 \pm 1.85$ & $-14.01 \pm 1.26$ & $0.63 \pm 1.48$ & $nan \pm 0.03$ & $nan \pm 0.02$ & 5 & $0.76_{-0.11}^{+0.05}$ & --- & $0.24_{-0.05}^{+0.11}$ \\
693988172968474496 & 140.92 & 26.26 & $-4.22 \pm 0.64$ & $-12.92 \pm 0.46$ & $0.29 \pm 0.58$ & $20.14 \pm 0.01$ & $19.83 \pm 0.01$ & 7 & $0.96_{-0.02}^{+0.04}$ & --- & $0.04_{-0.04}^{+0.02}$ \\
693988271750973952 & 140.96 & 26.28 & $-4.30 \pm 0.26$ & $-13.20 \pm 0.18$ & $0.35 \pm 0.23$ & $18.99 \pm 0.01$ & $18.76 \pm 0.01$ & 7 & $0.98_{-0.06}^{+0.01}$ & --- & $0.02_{-0.01}^{+0.06}$ \\
693988271750973824 & 140.97 & 26.28 & $-4.29 \pm 0.25$ & $-13.29 \pm 0.19$ & $0.25 \pm 0.22$ & $18.78 \pm 0.00$ & $18.57 \pm 0.01$ & 7 & $1.00_{-0.03}^{+0.00}$ & --- & $0.00_{-0.00}^{+0.03}$ \\
693805963274941824 & 141.27 & 26.12 & $-4.36 \pm 0.16$ & $-12.62 \pm 0.12$ & $0.32 \pm 0.14$ & $18.12 \pm 0.01$ & $17.90 \pm 0.01$ & 7 & $0.97_{-0.02}^{+0.02}$ & --- & $0.03_{-0.02}^{+0.02}$ \\
694079668655514112 & 140.17 & 26.81 & $-4.11 \pm 0.16$ & $-12.77 \pm 0.12$ & $0.13 \pm 0.18$ & $18.14 \pm 0.00$ & $17.95 \pm 0.00$ & 7 & $0.59_{-0.45}^{+0.24}$ & --- & $0.41_{-0.23}^{+0.44}$ \\
693823207568129408 & 141.12 & 26.26 & $-4.35 \pm 0.28$ & $-12.95 \pm 0.18$ & $0.29 \pm 0.31$ & $18.81 \pm 0.03$ & $18.57 \pm 0.01$ & 7 & $0.98_{-0.13}^{+0.00}$ & --- & $0.02_{-0.00}^{+0.13}$ \\
693819226133920512 & 141.21 & 26.22 & $-4.55 \pm 0.07$ & $-13.17 \pm 0.05$ & $0.03 \pm 0.07$ & $16.55 \pm 0.00$ & $16.18 \pm 0.00$ & 7 & $0.93_{-0.20}^{+0.04}$ & --- & $0.07_{-0.04}^{+0.20}$ \\
693809498032995072 & 141.50 & 26.13 & $-4.49 \pm 0.48$ & $-12.06 \pm 0.36$ & $0.07 \pm 0.44$ & $19.97 \pm 0.01$ & $19.70 \pm 0.01$ & 7 & $0.82_{-0.64}^{+0.17}$ & --- & $0.18_{-0.17}^{+0.63}$ \\
694018817558449664 & 140.96 & 26.50 & $-3.86 \pm 0.24$ & $-13.54 \pm 0.19$ & $0.27 \pm 0.23$ & $19.06 \pm 0.01$ & $18.84 \pm 0.01$ & 7 & $0.98_{-0.06}^{+0.01}$ & --- & $0.02_{-0.01}^{+0.06}$ \\
694019126796107520 & 141.05 & 26.54 & $-4.06 \pm 0.88$ & $-14.21 \pm 0.79$ & $0.05 \pm 0.72$ & $nan \pm 0.02$ & $nan \pm 0.02$ & 5 & $0.93_{-0.19}^{+0.04}$ & --- & $0.07_{-0.04}^{+0.19}$ \\
694026239261968512 & 141.04 & 26.61 & $-4.23 \pm 0.47$ & $-12.67 \pm 0.36$ & $0.10 \pm 0.48$ & $19.93 \pm 0.01$ & $19.62 \pm 0.02$ & 7 & $0.99_{-0.02}^{+0.00}$ & --- & $0.01_{-0.00}^{+0.02}$ \\
694022631489594112 & 141.16 & 26.60 & $-4.69 \pm 0.14$ & $-12.94 \pm 0.11$ & $0.01 \pm 0.16$ & $18.04 \pm 0.01$ & $17.87 \pm 0.00$ & 7 & $1.00$ & --- & --- \\
693816747937840128 & 141.58 & 26.36 & $-4.50 \pm 0.52$ & $-13.10 \pm 0.38$ & $0.33 \pm 0.53$ & $20.17 \pm 0.02$ & $19.82 \pm 0.01$ & 7 & $0.98_{-0.03}^{+0.02}$ & --- & $0.02_{-0.02}^{+0.03}$ \\
694026823377535744 & 141.09 & 26.66 & $-4.61 \pm 0.43$ & $-13.13 \pm 0.33$ & $0.75 \pm 0.44$ & $19.79 \pm 0.01$ & $19.49 \pm 0.02$ & 7 & $0.97_{-0.02}^{+0.01}$ & --- & $0.03_{-0.01}^{+0.02}$ \\
693834408843385856 & 141.39 & 26.53 & $-3.01 \pm 0.68$ & $-13.45 \pm 0.47$ & $0.44 \pm 0.73$ & $nan \pm 0.01$ & $nan \pm 0.01$ & 5 & $0.70_{-0.33}^{+0.13}$ & --- & $0.30_{-0.13}^{+0.33}$ \\
694207383805466368 & 141.50 & 26.59 & $-3.68 \pm 0.69$ & $-13.41 \pm 0.43$ & $0.50 \pm 0.70$ & $nan \pm 0.02$ & $nan \pm 0.01$ & 5 & $0.90_{-0.25}^{+0.05}$ & --- & $0.10_{-0.05}^{+0.25}$ \\
694201680086364800 & 141.79 & 26.61 & $-4.69 \pm 0.77$ & $-13.45 \pm 0.65$ & $0.52 \pm 0.71$ & $20.27 \pm 0.02$ & $19.93 \pm 0.01$ & 7 & $0.95_{-0.03}^{+0.03}$ & --- & $0.05_{-0.03}^{+0.03}$ \\
694419108510747008 & 141.28 & 26.91 & $-4.43 \pm 0.57$ & $-12.80 \pm 0.41$ & $0.65 \pm 0.62$ & $19.92 \pm 0.02$ & $19.63 \pm 0.01$ & 7 & $0.99_{-0.02}^{+0.00}$ & --- & $0.01_{-0.00}^{+0.02}$ \\
694204531944440064 & 141.79 & 26.70 & $-4.64 \pm 0.35$ & $-12.74 \pm 0.26$ & $0.08 \pm 0.30$ & $19.09 \pm 0.01$ & $18.91 \pm 0.01$ & 7 & $1.00_{-0.02}^{+0.00}$ & --- & $0.00_{-0.00}^{+0.02}$ \\
694221127698059904 & 141.66 & 26.84 & $-4.42 \pm 0.07$ & $-13.17 \pm 0.06$ & $0.29 \pm 0.07$ & $17.01 \pm 0.01$ & $16.61 \pm 0.00$ & 7 & $0.85_{-0.42}^{+0.06}$ & --- & $0.15_{-0.06}^{+0.42}$ \\
694411691103568256 & 141.57 & 26.97 & $-4.45 \pm 0.17$ & $-13.10 \pm 0.14$ & $0.18 \pm 0.16$ & $18.05 \pm 0.01$ & $17.83 \pm 0.01$ & 7 & $0.99$ & --- & $0.01$ \\
694480234485012096 & 141.25 & 27.23 & $-4.06 \pm 0.99$ & $-13.79 \pm 0.71$ & $0.44 \pm 0.77$ & $20.18 \pm 0.02$ & $19.80 \pm 0.01$ & 7 & $0.93_{-0.13}^{+0.03}$ & --- & $0.07_{-0.03}^{+0.13}$ \\
694434712127201024 & 141.73 & 27.03 & $-4.81 \pm 0.58$ & $-12.95 \pm 0.46$ & $0.63 \pm 0.49$ & $19.78 \pm 0.02$ & $19.59 \pm 0.03$ & 7 & $1.00$ & --- & --- \\
694440995663781632 & 141.70 & 27.18 & $-4.39 \pm 0.33$ & $-12.92 \pm 0.23$ & $0.17 \pm 0.28$ & $19.04 \pm 0.01$ & $18.81 \pm 0.01$ & 7 & $0.98_{-0.01}^{+0.01}$ & --- & $0.02_{-0.01}^{+0.01}$ \\
694250367835202304 & 141.99 & 27.01 & $-4.46 \pm 0.19$ & $-12.97 \pm 0.16$ & $0.50 \pm 0.19$ & $18.66 \pm 0.01$ & $18.42 \pm 0.01$ & 7 & $0.93_{-0.23}^{+0.01}$ & --- & $0.07_{-0.01}^{+0.23}$ \\
694459382420269312 & 141.48 & 27.36 & $-4.06 \pm 0.34$ & $-13.49 \pm 0.23$ & $0.24 \pm 0.29$ & $19.08 \pm 0.01$ & $18.88 \pm 0.01$ & 7 & $0.99_{-0.03}^{+0.00}$ & --- & $0.01_{-0.00}^{+0.03}$ \\
694255727954421376 & 141.96 & 27.18 & $-4.53 \pm 0.13$ & $-13.20 \pm 0.10$ & $0.08 \pm 0.12$ & $18.00 \pm 0.01$ & $17.81 \pm 0.01$ & 7 & $1.00$ & --- & --- \\
694252949111121792 & 142.07 & 27.12 & $-4.56 \pm 0.32$ & $-13.17 \pm 0.23$ & $0.05 \pm 0.33$ & $19.39 \pm 0.01$ & $19.16 \pm 0.01$ & 7 & $1.00_{-0.01}^{+0.00}$ & --- & $0.00_{-0.00}^{+0.01}$ \\
694256312069972992 & 142.02 & 27.18 & $-4.59 \pm 0.10$ & $-13.06 \pm 0.08$ & $0.03 \pm 0.10$ & $17.78 \pm 0.00$ & $17.45 \pm 0.00$ & 7 & $0.99_{-0.01}^{+0.00}$ & --- & $0.01_{-0.00}^{+0.01}$ \\
694256243350495232 & 142.03 & 27.17 & $-4.34 \pm 0.22$ & $-12.88 \pm 0.15$ & $0.46 \pm 0.22$ & $18.57 \pm 0.01$ & $18.34 \pm 0.00$ & 7 & $0.88_{-0.06}^{+0.10}$ & --- & $0.12_{-0.10}^{+0.06}$ \\
695285008276950016 & 140.98 & 27.80 & $-4.53 \pm 0.31$ & $-13.16 \pm 0.27$ & $0.20 \pm 0.28$ & $18.82 \pm 0.01$ & $18.61 \pm 0.01$ & 7 & $0.77_{-0.47}^{+0.11}$ & --- & $0.23_{-0.11}^{+0.47}$ \\
694446424502572544 & 141.88 & 27.29 & $-4.12 \pm 0.45$ & $-12.97 \pm 0.30$ & $0.22 \pm 0.42$ & $19.70 \pm 0.02$ & $19.44 \pm 0.01$ & 7 & $0.99_{-0.01}^{+0.00}$ & --- & $0.01_{-0.00}^{+0.01}$ \\
694256758746574464 & 142.06 & 27.21 & $-5.03 \pm 0.46$ & $-12.70 \pm 0.42$ & $0.23 \pm 0.42$ & $19.70 \pm 0.01$ & $19.41 \pm 0.01$ & 7 & $0.99_{-0.03}^{+0.01}$ & --- & $0.01_{-0.01}^{+0.03}$ \\
694539539393657216 & 142.04 & 27.30 & $-4.24 \pm 0.26$ & $-13.00 \pm 0.17$ & $0.34 \pm 0.26$ & $19.06 \pm 0.01$ & $18.83 \pm 0.00$ & 7 & $0.98_{-0.03}^{+0.01}$ & --- & $0.02_{-0.01}^{+0.03}$ \\
694539814271564544 & 142.01 & 27.32 & $-4.51 \pm 0.42$ & $-13.21 \pm 0.26$ & $0.21 \pm 0.39$ & $19.50 \pm 0.01$ & $19.26 \pm 0.01$ & 7 & $1.00$ & --- & --- \\
694282459830857600 & 142.58 & 26.99 & $-4.61 \pm 0.39$ & $-12.88 \pm 0.29$ & $0.58 \pm 0.36$ & $19.35 \pm 0.01$ & $19.10 \pm 0.01$ & 7 & $0.59_{-0.29}^{+0.30}$ & --- & $0.40_{-0.30}^{+0.29}$ \\
694463604371516544 & 141.81 & 27.48 & $-4.59 \pm 0.11$ & $-14.24 \pm 0.07$ & $0.27 \pm 0.10$ & $17.55 \pm 0.00$ & $17.18 \pm 0.00$ & 7 & $0.93_{-0.12}^{+0.03}$ & --- & $0.07_{-0.03}^{+0.12}$ \\
694336129742268032 & 142.35 & 27.17 & $-4.56 \pm 0.18$ & $-12.79 \pm 0.15$ & $0.24 \pm 0.19$ & $18.49 \pm 0.00$ & $18.30 \pm 0.01$ & 7 & $0.99_{-0.04}^{+0.00}$ & --- & $0.01_{-0.00}^{+0.04}$ \\
694547721308338944 & 141.98 & 27.56 & $-5.25 \pm 0.45$ & $-12.87 \pm 0.26$ & $0.77 \pm 0.44$ & $19.73 \pm 0.01$ & $19.45 \pm 0.01$ & 7 & $0.99_{-0.04}^{+0.00}$ & --- & $0.01_{-0.00}^{+0.04}$ \\
694548133624854144 & 142.01 & 27.58 & $-4.03 \pm 0.44$ & $-13.65 \pm 0.26$ & $0.83 \pm 0.43$ & $19.73 \pm 0.01$ & $19.46 \pm 0.01$ & 7 & $0.99_{-0.02}^{+0.00}$ & --- & $0.00_{-0.00}^{+0.02}$ \\
694564351421312896 & 141.90 & 27.69 & $-4.31 \pm 0.22$ & $-13.23 \pm 0.14$ & $0.52 \pm 0.25$ & $18.81 \pm 0.01$ & $18.58 \pm 0.01$ & 7 & $0.98_{-0.16}^{+0.00}$ & --- & $0.02_{-0.00}^{+0.16}$ \\
694357295341223168 & 142.45 & 27.40 & $-4.91 \pm 0.79$ & $-13.81 \pm 0.79$ & $0.34 \pm 0.67$ & $nan \pm 0.01$ & $nan \pm 0.02$ & 5 & $0.69_{-0.39}^{+0.14}$ & --- & $0.31_{-0.14}^{+0.39}$ \\
694361659028035584 & 142.35 & 27.48 & $-4.42 \pm 0.42$ & $-13.43 \pm 0.30$ & $0.11 \pm 0.41$ & $19.47 \pm 0.01$ & $19.23 \pm 0.01$ & 7 & $0.99_{-0.01}^{+0.00}$ & --- & $0.01_{-0.00}^{+0.01}$ \\
694571493950089856 & 141.90 & 27.77 & $-4.33 \pm 1.06$ & $-12.68 \pm 0.63$ & $0.13 \pm 1.15$ & $nan \pm 0.02$ & $nan \pm 0.02$ & 5 & $0.91_{-0.05}^{+0.03}$ & --- & $0.09_{-0.03}^{+0.05}$ \\
694571635684292352 & 141.92 & 27.80 & $-4.40 \pm 0.46$ & $-13.05 \pm 0.29$ & $0.77 \pm 0.51$ & $19.82 \pm 0.01$ & $19.53 \pm 0.01$ & 7 & $0.98_{-0.01}^{+0.02}$ & --- & $0.02_{-0.02}^{+0.01}$ \\
694619425785164544 & 141.91 & 27.88 & $-4.54 \pm 0.13$ & $-12.96 \pm 0.09$ & $0.14 \pm 0.14$ & $17.95 \pm 0.01$ & $17.70 \pm 0.00$ & 7 & $1.00$ & --- & --- \\
694370906092935040 & 142.80 & 27.53 & $-4.93 \pm 0.56$ & $-12.70 \pm 0.46$ & $0.16 \pm 0.49$ & $20.31 \pm 0.01$ & $20.01 \pm 0.01$ & 7 & $0.97_{-0.22}^{+0.02}$ & --- & $0.03_{-0.02}^{+0.22}$ \\
694650074671892608 & 141.97 & 28.10 & $-4.30 \pm 0.14$ & $-13.46 \pm 0.10$ & $0.17 \pm 0.15$ & $18.07 \pm 0.01$ & $17.66 \pm 0.00$ & 7 & $0.77_{-0.17}^{+0.13}$ & --- & $0.23_{-0.13}^{+0.17}$ \\
694603482866657024 & 142.48 & 28.08 & $-4.53 \pm 0.22$ & $-13.05 \pm 0.14$ & $0.05 \pm 0.20$ & $18.37 \pm 0.01$ & $18.21 \pm 0.01$ & 7 & $0.99$ & --- & $0.01$ \\
695900391191409920 & 142.84 & 28.01 & $-4.82 \pm 0.37$ & $-12.76 \pm 0.24$ & $0.64 \pm 0.38$ & $19.57 \pm 0.01$ & $19.33 \pm 0.01$ & 7 & $0.98_{-0.06}^{+0.01}$ & --- & $0.02_{-0.01}^{+0.06}$ \\
696095387003295488 & 142.68 & 28.19 & $-4.08 \pm 0.52$ & $-12.98 \pm 0.31$ & $0.13 \pm 0.46$ & $19.80 \pm 0.01$ & $19.55 \pm 0.02$ & 7 & $1.00_{-0.01}^{+0.00}$ & --- & $0.00_{-0.00}^{+0.01}$ \\
696164170902578560 & 142.31 & 28.50 & $-4.98 \pm 0.35$ & $-12.92 \pm 0.25$ & $0.01 \pm 0.33$ & $19.53 \pm 0.01$ & $19.21 \pm 0.01$ & 7 & $0.92_{-0.06}^{+0.06}$ & --- & $0.08_{-0.06}^{+0.06}$ \\
696094936029917184 & 142.81 & 28.21 & $-4.96 \pm 1.16$ & $-13.46 \pm 0.89$ & $0.17 \pm 0.94$ & $nan \pm 0.02$ & $nan \pm 0.02$ & 5 & $0.90_{-0.07}^{+0.02}$ & --- & $0.10_{-0.02}^{+0.07}$ \\
696112528216004608 & 142.63 & 28.38 & $-4.19 \pm 0.46$ & $-12.80 \pm 0.32$ & $0.16 \pm 0.43$ & $19.86 \pm 0.01$ & $19.64 \pm 0.01$ & 7 & $1.00$ & --- & --- \\
695911214509105664 & 143.07 & 28.23 & $-5.04 \pm 0.80$ & $-13.32 \pm 0.43$ & $0.66 \pm 0.83$ & $nan \pm 0.02$ & $nan \pm 0.03$ & 5 & $0.88_{-0.13}^{+0.04}$ & --- & $0.12_{-0.04}^{+0.13}$ \\
695934888368859648 & 143.13 & 28.28 & $-4.40 \pm 0.37$ & $-13.54 \pm 0.23$ & $1.01 \pm 0.38$ & $19.52 \pm 0.01$ & $19.31 \pm 0.01$ & 7 & $0.99_{-0.06}^{+0.00}$ & --- & $0.01_{-0.00}^{+0.05}$ \\
696186234151400192 & 142.39 & 28.75 & $-4.19 \pm 0.25$ & $-13.37 \pm 0.15$ & $0.17 \pm 0.25$ & $18.72 \pm 0.01$ & $18.53 \pm 0.00$ & 7 & $0.99_{-0.02}^{+0.01}$ & --- & $0.01_{-0.01}^{+0.02}$ \\
696122320741511936 & 142.73 & 28.56 & $-5.34 \pm 0.52$ & $-13.33 \pm 0.32$ & $0.67 \pm 0.51$ & $20.13 \pm 0.02$ & $19.86 \pm 0.02$ & 7 & $0.99_{-0.05}^{+0.01}$ & --- & $0.01_{-0.01}^{+0.05}$ \\
695933136022209280 & 143.35 & 28.31 & $-5.64 \pm 0.98$ & $-12.75 \pm 0.75$ & $0.74 \pm 0.68$ & $nan \pm 0.03$ & $nan \pm 0.01$ & 5 & $0.71_{-0.26}^{+0.10}$ & --- & $0.29_{-0.10}^{+0.26}$ \\
696199630153099520 & 142.65 & 28.85 & $-4.17 \pm 0.57$ & $-13.42 \pm 0.34$ & $0.99 \pm 0.65$ & $20.10 \pm 0.02$ & $19.79 \pm 0.01$ & 7 & $0.99_{-0.01}^{+0.01}$ & --- & $0.01_{-0.01}^{+0.01}$ \\
696195816222104960 & 142.84 & 28.78 & $-5.85 \pm 1.21$ & $-13.80 \pm 0.77$ & $0.22 \pm 1.08$ & $nan \pm 0.02$ & $nan \pm 0.03$ & 5 & $0.81_{-0.23}^{+0.08}$ & --- & $0.19_{-0.08}^{+0.23}$ \\
696199939390734592 & 142.76 & 28.84 & $-3.78 \pm 0.71$ & $-13.36 \pm 0.43$ & $0.56 \pm 0.73$ & $nan \pm 0.02$ & $nan \pm 0.01$ & 5 & $0.89_{-0.10}^{+0.04}$ & --- & $0.11_{-0.04}^{+0.10}$ \\
696969700609480448 & 142.45 & 29.09 & $-5.00 \pm 1.13$ & $-13.28 \pm 0.71$ & $0.14 \pm 1.09$ & $nan \pm 0.03$ & $nan \pm 0.03$ & 5 & $0.86_{-0.17}^{+0.06}$ & --- & $0.14_{-0.06}^{+0.17}$ \\
696138061798355840 & 143.18 & 28.68 & $-4.77 \pm 0.03$ & $-13.09 \pm 0.02$ & $0.13 \pm 0.03$ & $15.07 \pm 0.01$ & $14.55 \pm 0.00$ & 7 & $0.99_{-0.00}^{+0.01}$ & --- & $0.01_{-0.01}^{+0.00}$ \\
696203444084074368 & 142.84 & 28.89 & $-4.58 \pm 0.31$ & $-12.66 \pm 0.23$ & $0.33 \pm 0.27$ & $18.89 \pm 0.01$ & $18.69 \pm 0.01$ & 7 & $0.98_{-0.02}^{+0.01}$ & --- & $0.02_{-0.01}^{+0.02}$ \\
696220731328715648 & 142.67 & 29.03 & $-4.63 \pm 0.02$ & $-13.21 \pm 0.02$ & $0.10 \pm 0.03$ & $14.75 \pm 0.00$ & $14.27 \pm 0.00$ & 7 & $0.98_{-0.11}^{+0.01}$ & --- & $0.02_{-0.01}^{+0.11}$ \\
696152694750455680 & 143.14 & 28.80 & $-4.20 \pm 0.77$ & $-12.61 \pm 0.44$ & $0.50 \pm 0.79$ & $nan \pm 0.01$ & $nan \pm 0.01$ & 5 & $0.83_{-0.19}^{+0.07}$ & --- & $0.17_{-0.07}^{+0.19}$ \\
696228389253546240 & 143.45 & 28.65 & $-4.41 \pm 0.68$ & $-12.84 \pm 0.46$ & $0.30 \pm 0.66$ & $nan \pm 0.04$ & $nan \pm 0.02$ & 5 & $0.66_{-0.46}^{+0.21}$ & --- & $0.34_{-0.21}^{+0.46}$ \\
695967186522539392 & 144.05 & 28.29 & $-4.31 \pm 0.14$ & $-12.96 \pm 0.09$ & $0.05 \pm 0.13$ & $18.16 \pm 0.01$ & $17.92 \pm 0.01$ & 7 & $0.31_{-0.30}^{+0.52}$ & --- & $0.69_{-0.52}^{+0.30}$ \\
696988087366172160 & 142.34 & 29.34 & $-4.80 \pm 0.67$ & $-13.10 \pm 0.42$ & $0.80 \pm 0.66$ & $nan \pm 0.01$ & $nan \pm 0.01$ & 5 & $0.73_{-0.39}^{+0.09}$ & --- & $0.27_{-0.09}^{+0.39}$ \\
696210006794157824 & 142.83 & 29.06 & $-3.88 \pm 0.72$ & $-14.23 \pm 0.58$ & $0.56 \pm 0.74$ & $20.29 \pm 0.02$ & $19.99 \pm 0.01$ & 7 & $0.96_{-0.08}^{+0.02}$ & --- & $0.04_{-0.02}^{+0.08}$ \\
696209079081217024 & 142.91 & 29.04 & $-4.65 \pm 0.16$ & $-12.87 \pm 0.14$ & $0.22 \pm 0.15$ & $18.11 \pm 0.01$ & $17.90 \pm 0.00$ & 7 & $0.99_{-0.00}^{+0.01}$ & --- & $0.01_{-0.01}^{+0.00}$ \\
696250585644596736 & 143.20 & 28.94 & $-4.21 \pm 0.86$ & $-12.96 \pm 0.61$ & $0.39 \pm 0.69$ & $nan \pm 0.09$ & $nan \pm 0.02$ & 5 & $0.89_{-0.16}^{+0.05}$ & --- & $0.11_{-0.05}^{+0.16}$ \\
696304358635241600 & 142.98 & 29.14 & $-4.63 \pm 0.14$ & $-13.01 \pm 0.11$ & $0.20 \pm 0.16$ & $18.20 \pm 0.00$ & $18.01 \pm 0.00$ & 7 & $1.00_{-0.01}^{+0.00}$ & --- & $0.00_{-0.00}^{+0.01}$ \\
696228217455527424 & 142.74 & 29.28 & $-4.56 \pm 0.39$ & $-13.37 \pm 0.31$ & $0.30 \pm 0.36$ & $19.18 \pm 0.01$ & $18.94 \pm 0.01$ & 7 & $0.79_{-0.14}^{+0.17}$ & --- & $0.21_{-0.17}^{+0.14}$ \\
696251410278340864 & 143.21 & 29.00 & $-3.86 \pm 0.44$ & $-13.05 \pm 0.27$ & $0.79 \pm 0.41$ & $19.82 \pm 0.01$ & $19.57 \pm 0.02$ & 7 & $0.98_{-0.05}^{+0.01}$ & --- & $0.02_{-0.01}^{+0.05}$ \\
696303744457091840 & 143.03 & 29.12 & $-4.74 \pm 0.46$ & $-13.19 \pm 0.33$ & $0.19 \pm 0.43$ & $19.83 \pm 0.02$ & $19.58 \pm 0.01$ & 7 & $1.00$ & --- & --- \\
696254541311353088 & 143.23 & 29.09 & $-4.39 \pm 0.57$ & $-12.56 \pm 0.33$ & $0.12 \pm 0.47$ & $20.20 \pm 0.02$ & $19.91 \pm 0.01$ & 7 & $0.99_{-0.30}^{+0.01}$ & --- & $0.01_{-0.01}^{+0.30}$ \\
696307073054647936 & 143.09 & 29.26 & $-4.17 \pm 0.26$ & $-12.60 \pm 0.17$ & $0.10 \pm 0.25$ & $19.22 \pm 0.01$ & $19.01 \pm 0.01$ & 7 & $1.00_{-0.02}^{+0.00}$ & --- & $0.00_{-0.00}^{+0.02}$ \\
697076117015663104 & 142.79 & 29.46 & $-4.39 \pm 0.10$ & $-13.09 \pm 0.07$ & $0.13 \pm 0.10$ & $17.47 \pm 0.01$ & $17.09 \pm 0.00$ & 7 & $0.96_{-0.04}^{+0.02}$ & --- & $0.04_{-0.02}^{+0.04}$ \\
696323741824302208 & 142.93 & 29.39 & $-4.59 \pm 0.12$ & $-13.14 \pm 0.08$ & $0.21 \pm 0.12$ & $17.80 \pm 0.00$ & $17.44 \pm 0.00$ & 7 & $0.98_{-0.02}^{+0.01}$ & --- & $0.02_{-0.01}^{+0.02}$ \\
696330197158696832 & 143.06 & 29.47 & $-4.74 \pm 0.46$ & $-13.26 \pm 0.28$ & $0.91 \pm 0.46$ & $19.98 \pm 0.01$ & $19.68 \pm 0.01$ & 7 & $0.99_{-0.02}^{+0.01}$ & --- & $0.01_{-0.01}^{+0.02}$ \\
697086386280395648 & 142.82 & 29.62 & $-4.34 \pm 0.43$ & $-13.35 \pm 0.26$ & $0.30 \pm 0.36$ & $19.45 \pm 0.01$ & $19.21 \pm 0.01$ & 7 & $0.93_{-0.09}^{+0.05}$ & --- & $0.07_{-0.05}^{+0.09}$ \\
696282402762480000 & 143.60 & 29.23 & $-4.23 \pm 1.02$ & $-13.06 \pm 0.62$ & $0.16 \pm 0.88$ & $nan \pm 0.03$ & $nan \pm 0.04$ & 5 & $0.89_{-0.10}^{+0.04}$ & --- & $0.11_{-0.04}^{+0.10}$ \\
697104562582070272 & 142.70 & 29.85 & $-4.85 \pm 0.22$ & $-12.93 \pm 0.15$ & $0.17 \pm 0.21$ & $18.78 \pm 0.01$ & $18.59 \pm 0.01$ & 7 & $0.98_{-0.11}^{+0.00}$ & --- & $0.02_{-0.00}^{+0.11}$ \\
696336931667419648 & 143.55 & 29.48 & $-4.69 \pm 0.11$ & $-12.99 \pm 0.07$ & $0.33 \pm 0.12$ & $17.88 \pm 0.00$ & $17.63 \pm 0.00$ & 7 & $0.98_{-0.01}^{+0.01}$ & --- & $0.02_{-0.01}^{+0.01}$ \\
696354012753818112 & 143.34 & 29.62 & $-4.63 \pm 0.12$ & $-13.26 \pm 0.07$ & $0.32 \pm 0.13$ & $17.98 \pm 0.00$ & $17.74 \pm 0.01$ & 7 & $0.99_{-0.01}^{+0.00}$ & --- & $0.01_{-0.00}^{+0.01}$ \\
696355107969096320 & 143.30 & 29.66 & $-4.71 \pm 0.13$ & $-12.99 \pm 0.07$ & $0.07 \pm 0.14$ & $17.88 \pm 0.01$ & $17.71 \pm 0.01$ & 7 & $1.00$ & --- & --- \\
697117584923424512 & 143.28 & 29.89 & $-4.57 \pm 0.26$ & $-13.28 \pm 0.13$ & $0.41 \pm 0.23$ & $18.98 \pm 0.01$ & $18.77 \pm 0.01$ & 7 & $0.98_{-0.02}^{+0.01}$ & --- & $0.01_{-0.01}^{+0.02}$ \\
697121811170787328 & 143.22 & 29.98 & $-4.46 \pm 0.20$ & $-13.07 \pm 0.12$ & $0.26 \pm 0.20$ & $18.85 \pm 0.01$ & $18.66 \pm 0.02$ & 7 & $0.98_{-0.01}^{+0.02}$ & --- & $0.02_{-0.02}^{+0.01}$ \\
697140331069881728 & 142.94 & 30.19 & $-4.56 \pm 0.12$ & $-13.49 \pm 0.07$ & $0.32 \pm 0.12$ & $17.78 \pm 0.01$ & $17.46 \pm 0.01$ & 7 & $0.77_{-0.29}^{+0.11}$ & --- & $0.23_{-0.10}^{+0.29}$ \\
696674039357134464 & 143.82 & 29.67 & $-3.67 \pm 0.74$ & $-13.40 \pm 0.58$ & $0.92 \pm 0.73$ & $20.31 \pm 0.02$ & $19.92 \pm 0.01$ & 7 & $0.84_{-0.18}^{+0.08}$ & --- & $0.16_{-0.08}^{+0.18}$ \\
697135417627255424 & 143.13 & 30.12 & $-4.51 \pm 0.83$ & $-12.98 \pm 0.55$ & $0.12 \pm 1.12$ & $nan \pm 0.03$ & $nan \pm 0.02$ & 5 & $0.83_{-0.14}^{+0.05}$ & --- & $0.17_{-0.05}^{+0.14}$ \\
696722619730323584 & 143.80 & 29.76 & $-5.19 \pm 0.31$ & $-12.87 \pm 0.23$ & $0.07 \pm 0.29$ & $18.99 \pm 0.01$ & $18.78 \pm 0.01$ & 7 & $0.99_{-0.00}^{+0.01}$ & --- & $0.01_{-0.01}^{+0.00}$ \\
696674653535552768 & 143.89 & 29.72 & $-4.08 \pm 0.45$ & $-12.83 \pm 0.33$ & $0.23 \pm 0.41$ & $19.72 \pm 0.04$ & $19.49 \pm 0.01$ & 7 & $0.99_{-0.03}^{+0.00}$ & --- & $0.01_{-0.00}^{+0.03}$ \\
696727189575559168 & 143.72 & 29.87 & $-4.19 \pm 0.39$ & $-12.96 \pm 0.32$ & $0.53 \pm 0.39$ & $19.46 \pm 0.01$ & $19.22 \pm 0.01$ & 7 & $0.95_{-0.02}^{+0.04}$ & --- & $0.05_{-0.04}^{+0.02}$ \\
696682659354619136 & 144.02 & 29.83 & $-3.90 \pm 1.06$ & $-14.61 \pm 0.73$ & $0.58 \pm 0.91$ & $nan \pm 0.03$ & $nan \pm 0.01$ & 5 & $0.78_{-0.13}^{+0.06}$ & --- & $0.22_{-0.06}^{+0.13}$ \\
696745640755121280 & 143.61 & 30.08 & $-5.43 \pm 1.87$ & $-13.34 \pm 1.39$ & $0.16 \pm 1.88$ & $nan \pm 0.04$ & $nan \pm 0.02$ & 5 & $0.86_{-0.08}^{+0.04}$ & --- & $0.14_{-0.04}^{+0.08}$ \\
696735229754363008 & 143.84 & 29.96 & $-4.16 \pm 0.25$ & $-13.41 \pm 0.18$ & $0.25 \pm 0.26$ & $18.95 \pm 0.01$ & $18.75 \pm 0.01$ & 7 & $0.98_{-0.02}^{+0.00}$ & --- & $0.02_{-0.00}^{+0.02}$ \\
697503513504142080 & 143.42 & 30.30 & $-4.93 \pm 0.63$ & $-13.51 \pm 0.56$ & $0.39 \pm 0.69$ & $20.24 \pm 0.02$ & $19.85 \pm 0.02$ & 7 & $0.91_{-0.30}^{+0.03}$ & --- & $0.09_{-0.03}^{+0.30}$ \\
696749214167923840 & 143.81 & 30.13 & $-4.51 \pm 0.58$ & $-13.20 \pm 0.43$ & $0.23 \pm 0.56$ & $20.19 \pm 0.02$ & $19.91 \pm 0.01$ & 7 & $0.99_{-0.02}^{+0.00}$ & --- & $0.01_{-0.00}^{+0.02}$ \\
696750829075636864 & 143.85 & 30.18 & $-4.62 \pm 0.71$ & $-12.86 \pm 0.51$ & $0.45 \pm 0.66$ & $nan \pm 0.02$ & $nan \pm 0.01$ & 5 & $0.94_{-0.23}^{+0.03}$ & --- & $0.06_{-0.03}^{+0.23}$ \\
696774846533062528 & 143.93 & 30.24 & $-4.97 \pm 0.37$ & $-13.55 \pm 0.26$ & $0.17 \pm 0.31$ & $19.79 \pm 0.02$ & $19.43 \pm 0.01$ & 7 & $0.96_{-0.09}^{+0.02}$ & --- & $0.04_{-0.02}^{+0.09}$ \\
696778248147177216 & 143.91 & 30.29 & $-4.17 \pm 0.54$ & $-13.29 \pm 0.38$ & $0.86 \pm 0.47$ & $20.29 \pm 0.02$ & $19.98 \pm 0.02$ & 7 & $0.97_{-0.03}^{+0.01}$ & --- & $0.03_{-0.01}^{+0.03}$ \\
697524301145903488 & 143.60 & 30.52 & $-3.58 \pm 0.73$ & $-13.32 \pm 0.53$ & $0.07 \pm 0.79$ & $nan \pm 0.02$ & $nan \pm 0.02$ & 5 & $0.75_{-0.27}^{+0.09}$ & --- & $0.25_{-0.09}^{+0.27}$ \\
696779141500394368 & 143.91 & 30.36 & $-5.46 \pm 0.99$ & $-13.51 \pm 0.63$ & $0.46 \pm 0.88$ & $nan \pm 0.01$ & $nan \pm 0.03$ & 5 & $0.94_{-0.07}^{+0.02}$ & --- & $0.06_{-0.02}^{+0.07}$ \\
697530833793664768 & 143.83 & 30.42 & $-5.23 \pm 0.45$ & $-12.92 \pm 0.34$ & $0.18 \pm 0.44$ & $20.20 \pm 0.02$ & $19.71 \pm 0.02$ & 7 & $0.64_{-0.17}^{+0.23}$ & --- & $0.36_{-0.23}^{+0.17}$ \\
697531860288893312 & 143.80 & 30.46 & $-3.86 \pm 0.38$ & $-13.55 \pm 0.28$ & $0.76 \pm 0.37$ & $19.93 \pm 0.01$ & $19.59 \pm 0.02$ & 7 & $0.85_{-0.17}^{+0.05}$ & --- & $0.15_{-0.05}^{+0.17}$ \\
696776049123923968 & 144.07 & 30.30 & $-4.33 \pm 0.47$ & $-12.46 \pm 0.31$ & $0.50 \pm 0.41$ & $20.10 \pm 0.02$ & $19.80 \pm 0.01$ & 7 & $0.94_{-0.11}^{+0.05}$ & --- & $0.06_{-0.05}^{+0.11}$ \\
696776087779983744 & 144.09 & 30.31 & $-4.85 \pm 0.13$ & $-13.03 \pm 0.08$ & $0.27 \pm 0.11$ & $18.06 \pm 0.00$ & $17.83 \pm 0.01$ & 7 & $0.99_{-0.01}^{+0.00}$ & --- & $0.01_{-0.00}^{+0.01}$ \\
697536670652270848 & 143.72 & 30.59 & $-4.43 \pm 0.43$ & $-12.94 \pm 0.31$ & $0.20 \pm 0.40$ & $19.99 \pm 0.03$ & $19.71 \pm 0.02$ & 7 & $0.99_{-0.01}^{+0.00}$ & --- & $0.00_{-0.00}^{+0.01}$ \\
696781963293383296 & 143.97 & 30.44 & $-4.76 \pm 1.12$ & $-13.14 \pm 0.69$ & $0.30 \pm 1.05$ & $nan \pm 0.04$ & $nan \pm 0.02$ & 5 & $0.85_{-0.09}^{+0.03}$ & --- & $0.15_{-0.03}^{+0.09}$ \\
696766467053271680 & 144.28 & 30.28 & $-5.05 \pm 0.16$ & $-13.20 \pm 0.10$ & $0.01 \pm 0.16$ & $18.35 \pm 0.01$ & $18.13 \pm 0.02$ & 7 & $0.99_{-0.01}^{+0.00}$ & --- & $0.01_{-0.00}^{+0.01}$ \\
696771273120315776 & 144.22 & 30.38 & $-4.47 \pm 0.20$ & $-12.88 \pm 0.13$ & $0.20 \pm 0.20$ & $18.69 \pm 0.01$ & $18.51 \pm 0.01$ & 7 & $1.00$ & --- & --- \\
696787834514242688 & 144.07 & 30.53 & $-4.90 \pm 0.26$ & $-12.99 \pm 0.19$ & $0.20 \pm 0.27$ & $19.27 \pm 0.01$ & $19.04 \pm 0.01$ & 7 & $0.99_{-0.02}^{+0.01}$ & --- & $0.01_{-0.01}^{+0.02}$ \\
697544401593323776 & 143.92 & 30.71 & $-4.90 \pm 0.86$ & $-12.16 \pm 0.52$ & $0.45 \pm 0.91$ & $nan \pm 0.02$ & $nan \pm 0.03$ & 5 & $0.80_{-0.16}^{+0.07}$ & --- & $0.20_{-0.07}^{+0.16}$ \\
697541652814247040 & 144.04 & 30.67 & $-4.40 \pm 0.53$ & $-13.07 \pm 0.33$ & $0.90 \pm 0.49$ & $20.13 \pm 0.02$ & $19.80 \pm 0.02$ & 7 & $0.97_{-0.02}^{+0.01}$ & --- & $0.02_{-0.01}^{+0.02}$ \\
696862154628375296 & 144.49 & 30.41 & $-5.00 \pm 0.17$ & $-12.78 \pm 0.11$ & $0.07 \pm 0.17$ & $18.29 \pm 0.01$ & $18.06 \pm 0.01$ & 7 & $0.99_{-0.02}^{+0.00}$ & --- & $0.01_{-0.00}^{+0.02}$ \\
697542683606405120 & 144.01 & 30.71 & $-4.92 \pm 0.27$ & $-13.37 \pm 0.19$ & $0.25 \pm 0.27$ & $19.25 \pm 0.02$ & $19.00 \pm 0.00$ & 7 & $0.98_{-0.06}^{+0.00}$ & --- & $0.02_{-0.00}^{+0.06}$ \\
696880743246260352 & 144.24 & 30.62 & $-5.22 \pm 0.70$ & $-13.00 \pm 0.46$ & $0.75 \pm 0.73$ & $nan \pm 0.02$ & $nan \pm 0.08$ & 5 & $0.97_{-0.03}^{+0.01}$ & --- & $0.03_{-0.01}^{+0.03}$ \\
697541966348881920 & 144.12 & 30.70 & $-4.26 \pm 0.54$ & $-12.94 \pm 0.29$ & $0.40 \pm 0.55$ & $20.18 \pm 0.02$ & $19.85 \pm 0.02$ & 7 & $0.99_{-0.05}^{+0.00}$ & --- & $0.01_{-0.00}^{+0.05}$ \\
697636073375298304 & 144.11 & 30.74 & $-5.32 \pm 0.20$ & $-12.79 \pm 0.13$ & $0.04 \pm 0.21$ & $18.73 \pm 0.00$ & $18.54 \pm 0.01$ & 7 & $1.00_{-0.01}^{+0.00}$ & --- & $0.00_{-0.00}^{+0.01}$ \\
696881189922868864 & 144.30 & 30.63 & $-5.51 \pm 0.33$ & $-12.31 \pm 0.29$ & $0.22 \pm 0.31$ & $19.42 \pm 0.01$ & $19.17 \pm 0.01$ & 7 & $0.95_{-0.08}^{+0.02}$ & --- & $0.05_{-0.02}^{+0.08}$ \\
696887202877466112 & 144.29 & 30.78 & $-3.99 \pm 0.40$ & $-13.39 \pm 0.32$ & $0.44 \pm 0.37$ & $19.50 \pm 0.01$ & $19.23 \pm 0.01$ & 7 & $0.94_{-0.11}^{+0.03}$ & --- & $0.06_{-0.03}^{+0.11}$ \\
696883599401266048 & 144.38 & 30.76 & $-4.79 \pm 0.17$ & $-12.77 \pm 0.14$ & $0.18 \pm 0.17$ & $18.13 \pm 0.01$ & $17.92 \pm 0.00$ & 7 & $1.00_{-0.01}^{+0.00}$ & --- & $0.00_{-0.00}^{+0.01}$ \\
696889230101746432 & 144.43 & 30.76 & $-5.51 \pm 0.48$ & $-12.57 \pm 0.41$ & $0.56 \pm 0.53$ & $19.80 \pm 0.01$ & $19.53 \pm 0.01$ & 7 & $0.98_{-0.03}^{+0.01}$ & --- & $0.02_{-0.01}^{+0.03}$ \\
696808656515764608 & 145.01 & 30.47 & $-4.65 \pm 0.34$ & $-12.93 \pm 0.19$ & $0.09 \pm 0.25$ & $19.22 \pm 0.01$ & $18.99 \pm 0.01$ & 7 & $0.99_{-0.11}^{+0.01}$ & --- & $0.01_{-0.01}^{+0.11}$ \\
696891360405580160 & 144.54 & 30.84 & $-4.98 \pm 0.44$ & $-12.68 \pm 0.36$ & $0.09 \pm 0.39$ & $19.68 \pm 0.02$ & $19.37 \pm 0.07$ & 7 & $0.98_{-0.02}^{+0.00}$ & --- & $0.02_{-0.00}^{+0.02}$ \\
696877616510168832 & 144.71 & 30.75 & $-4.91 \pm 0.31$ & $-13.04 \pm 0.26$ & $0.10 \pm 0.31$ & $19.37 \pm 0.02$ & $19.08 \pm 0.02$ & 7 & $0.96_{-0.05}^{+0.01}$ & --- & $0.04_{-0.01}^{+0.05}$ \\
696900328297308544 & 144.92 & 30.86 & $-4.48 \pm 0.47$ & $-13.00 \pm 0.39$ & $0.75 \pm 0.44$ & $20.13 \pm 0.02$ & $19.82 \pm 0.01$ & 7 & $0.98_{-0.04}^{+0.01}$ & --- & $0.02_{-0.01}^{+0.04}$ \\
697672842592876800 & 144.47 & 31.16 & $-4.81 \pm 0.34$ & $-12.97 \pm 0.24$ & $0.35 \pm 0.32$ & $19.37 \pm 0.01$ & $19.11 \pm 0.01$ & 7 & $0.97_{-0.08}^{+0.00}$ & --- & $0.03_{-0.00}^{+0.08}$ \\
696905344819185152 & 144.87 & 31.01 & $-4.72 \pm 0.35$ & $-13.07 \pm 0.25$ & $0.41 \pm 0.34$ & $19.53 \pm 0.02$ & $19.29 \pm 0.01$ & 7 & $0.99_{-0.03}^{+0.00}$ & --- & $0.01_{-0.00}^{+0.03}$ \\
696855149537989376 & 145.28 & 30.80 & $-4.97 \pm 0.45$ & $-13.63 \pm 0.31$ & $0.17 \pm 0.39$ & $19.92 \pm 0.02$ & $19.64 \pm 0.02$ & 7 & $0.95_{-0.22}^{+0.04}$ & --- & $0.05_{-0.04}^{+0.22}$ \\
696908952591707776 & 145.06 & 31.00 & $-5.45 \pm 1.91$ & $-12.68 \pm 0.83$ & $0.94 \pm 1.46$ & $nan \pm 0.03$ & $nan \pm 0.06$ & 5 & $0.76_{-0.14}^{+0.08}$ & --- & $0.24_{-0.08}^{+0.14}$ \\
696860196122942464 & 145.27 & 30.94 & $-4.69 \pm 0.44$ & $-12.28 \pm 0.31$ & $0.49 \pm 0.45$ & $20.20 \pm 0.02$ & $19.87 \pm 0.02$ & 7 & $0.79_{-0.64}^{+0.16}$ & --- & $0.21_{-0.16}^{+0.63}$ \\
697681668748257280 & 144.65 & 31.34 & $-4.81 \pm 0.27$ & $-13.28 \pm 0.21$ & $0.17 \pm 0.26$ & $19.26 \pm 0.01$ & $19.00 \pm 0.01$ & 7 & $0.98_{-0.04}^{+0.01}$ & --- & $0.02_{-0.01}^{+0.04}$ \\
697687784781717504 & 144.61 & 31.49 & $-5.03 \pm 0.16$ & $-12.79 \pm 0.11$ & $0.07 \pm 0.15$ & $18.41 \pm 0.01$ & $18.22 \pm 0.01$ & 7 & $1.00_{-0.01}^{+0.00}$ & --- & $0.00_{-0.00}^{+0.01}$ \\
792986271491704064 & 145.20 & 31.13 & $-5.41 \pm 0.75$ & $-12.47 \pm 0.42$ & $0.24 \pm 0.79$ & $nan \pm 0.03$ & $nan \pm 0.01$ & 5 & $0.89_{-0.20}^{+0.05}$ & --- & $0.11_{-0.05}^{+0.20}$ \\
793008467882818176 & 144.89 & 31.36 & $-5.39 \pm 0.46$ & $-13.08 \pm 0.33$ & $0.14 \pm 0.48$ & $20.10 \pm 0.01$ & $19.78 \pm 0.02$ & 7 & $0.99$ & --- & $0.01$ \\
792939301729333248 & 145.37 & 31.07 & $-4.69 \pm 0.13$ & $-12.67 \pm 0.10$ & $0.17 \pm 0.14$ & $18.01 \pm 0.00$ & $17.78 \pm 0.00$ & 7 & $0.97_{-0.08}^{+0.02}$ & --- & $0.03_{-0.02}^{+0.08}$ \\
793009399891751040 & 144.91 & 31.44 & $-5.00 \pm 0.05$ & $-12.88 \pm 0.03$ & $0.07 \pm 0.05$ & $16.35 \pm 0.00$ & $15.91 \pm 0.00$ & 7 & $0.98_{-0.08}^{+0.01}$ & --- & $0.02_{-0.01}^{+0.08}$ \\
793007299651756800 & 145.10 & 31.46 & $-5.35 \pm 0.15$ & $-12.92 \pm 0.10$ & $0.10 \pm 0.16$ & $18.14 \pm 0.00$ & $17.92 \pm 0.00$ & 7 & $1.00$ & --- & --- \\
792999603070339328 & 145.32 & 31.41 & $-4.94 \pm 0.17$ & $-12.41 \pm 0.13$ & $0.31 \pm 0.19$ & $18.56 \pm 0.01$ & $18.28 \pm 0.01$ & 7 & $0.76_{-0.12}^{+0.14}$ & --- & $0.24_{-0.14}^{+0.12}$ \\
793785375926678400 & 144.67 & 31.85 & $-5.08 \pm 0.32$ & $-12.93 \pm 0.22$ & $0.43 \pm 0.34$ & $19.65 \pm 0.01$ & $19.33 \pm 0.02$ & 7 & $0.85_{-0.13}^{+0.10}$ & --- & $0.15_{-0.10}^{+0.13}$ \\
793774174652393856 & 144.90 & 31.76 & $-4.52 \pm 0.36$ & $-12.66 \pm 0.21$ & $0.27 \pm 0.35$ & $19.52 \pm 0.01$ & $19.24 \pm 0.01$ & 7 & $0.94_{-0.22}^{+0.02}$ & --- & $0.06_{-0.02}^{+0.22}$ \\
793770055780751488 & 145.05 & 31.69 & $-5.03 \pm 0.24$ & $-13.14 \pm 0.17$ & $0.25 \pm 0.20$ & $18.41 \pm 0.01$ & $18.24 \pm 0.00$ & 7 & $0.99_{-0.02}^{+0.00}$ & --- & $0.01_{-0.00}^{+0.02}$ \\
793776064438026880 & 145.00 & 31.82 & $-4.57 \pm 1.21$ & $-12.18 \pm 0.67$ & $0.08 \pm 1.23$ & $nan \pm 0.02$ & $nan \pm 0.03$ & 5 & $0.86_{-0.10}^{+0.04}$ & --- & $0.14_{-0.04}^{+0.10}$ \\
793042724542087680 & 145.31 & 31.69 & $-4.52 \pm 0.34$ & $-13.14 \pm 0.27$ & $0.50 \pm 0.34$ & $19.26 \pm 0.01$ & $19.04 \pm 0.01$ & 7 & $0.95_{-0.03}^{+0.03}$ & --- & $0.05_{-0.03}^{+0.03}$ \\
793800429789459328 & 145.06 & 31.91 & $-4.49 \pm 0.41$ & $-13.10 \pm 0.35$ & $0.04 \pm 0.37$ & $19.50 \pm 0.02$ & $19.26 \pm 0.01$ & 7 & $0.99_{-0.02}^{+0.00}$ & --- & $0.01_{-0.00}^{+0.02}$ \\
793040525518833280 & 145.49 & 31.70 & $-4.29 \pm 0.90$ & $-12.71 \pm 0.71$ & $0.17 \pm 0.83$ & $nan \pm 0.05$ & $nan \pm 0.04$ & 5 & $0.79_{-0.36}^{+0.10}$ & --- & $0.21_{-0.10}^{+0.36}$ \\
793812829358145664 & 145.06 & 31.98 & $-5.17 \pm 0.33$ & $-12.48 \pm 0.30$ & $0.20 \pm 0.33$ & $19.38 \pm 0.01$ & $19.13 \pm 0.01$ & 7 & $0.98_{-0.05}^{+0.00}$ & --- & $0.02_{-0.00}^{+0.05}$ \\
793813001156852480 & 145.09 & 32.02 & $-4.70 \pm 0.34$ & $-12.64 \pm 0.30$ & $0.34 \pm 0.35$ & $19.49 \pm 0.01$ & $19.23 \pm 0.01$ & 7 & $0.95_{-0.08}^{+0.02}$ & --- & $0.05_{-0.02}^{+0.08}$ \\
793802010337416192 & 145.26 & 32.02 & $-4.97 \pm 0.15$ & $-13.05 \pm 0.12$ & $0.21 \pm 0.15$ & $18.08 \pm 0.00$ & $17.88 \pm 0.00$ & 7 & $0.99_{-0.01}^{+0.00}$ & --- & $0.01_{-0.00}^{+0.01}$ \\
793035955672988416 & 145.72 & 31.75 & $-4.80 \pm 0.27$ & $-12.77 \pm 0.19$ & $0.33 \pm 0.25$ & $19.18 \pm 0.02$ & $18.92 \pm 0.01$ & 7 & $0.94_{-0.16}^{+0.04}$ & --- & $0.06_{-0.04}^{+0.16}$ \\
793805102713867264 & 145.38 & 32.02 & $-3.69 \pm 0.61$ & $-13.21 \pm 0.51$ & $0.66 \pm 0.57$ & $nan \pm 0.02$ & $nan \pm 0.03$ & 5 & $0.79_{-0.16}^{+0.07}$ & --- & $0.21_{-0.07}^{+0.16}$ \\
793037226983328768 & 145.70 & 31.83 & $-5.06 \pm 0.48$ & $-12.43 \pm 0.33$ & $0.21 \pm 0.44$ & $20.16 \pm 0.02$ & $19.98 \pm 0.02$ & 7 & $0.96_{-0.10}^{+0.03}$ & --- & $0.04_{-0.03}^{+0.10}$ \\
793053513499347584 & 145.46 & 31.99 & $-3.69 \pm 0.57$ & $-12.95 \pm 0.46$ & $0.08 \pm 0.56$ & $20.34 \pm 0.02$ & $19.93 \pm 0.01$ & 7 & $0.87_{-0.37}^{+0.05}$ & --- & $0.13_{-0.05}^{+0.37}$ \\
793074747818846976 & 146.02 & 31.65 & $-4.66 \pm 0.46$ & $-13.14 \pm 0.36$ & $0.92 \pm 0.46$ & $20.03 \pm 0.03$ & $19.65 \pm 0.01$ & 7 & $0.80_{-0.47}^{+0.07}$ & --- & $0.19_{-0.07}^{+0.47}$ \\
793885362765596544 & 144.81 & 32.41 & $-5.28 \pm 0.23$ & $-12.76 \pm 0.20$ & $0.02 \pm 0.24$ & $18.74 \pm 0.01$ & $18.52 \pm 0.00$ & 7 & $0.97_{-0.14}^{+0.01}$ & --- & $0.03_{-0.01}^{+0.14}$ \\
793808847925348224 & 145.32 & 32.11 & $-5.10 \pm 0.22$ & $-12.82 \pm 0.18$ & $0.27 \pm 0.22$ & $18.74 \pm 0.01$ & $18.52 \pm 0.01$ & 7 & $0.99_{-0.05}^{+0.00}$ & --- & $0.01_{-0.00}^{+0.05}$ \\
793131956782283392 & 145.72 & 31.91 & $-5.29 \pm 0.70$ & $-13.25 \pm 0.48$ & $0.64 \pm 0.67$ & $nan \pm 0.02$ & $nan \pm 0.03$ & 5 & $0.91_{-0.16}^{+0.03}$ & $0.02_{-0.02}^{+0.07}$ & $0.07_{-0.02}^{+0.10}$ \\
793810939572405504 & 145.39 & 32.20 & $-5.03 \pm 0.16$ & $-13.02 \pm 0.12$ & $0.26 \pm 0.16$ & $18.53 \pm 0.00$ & $18.34 \pm 0.00$ & 7 & $0.97_{-0.04}^{+0.01}$ & $0.02_{-0.01}^{+0.03}$ & $0.01_{-0.01}^{+0.01}$ \\
793128280291056640 & 145.90 & 31.90 & $-5.01 \pm 0.29$ & $-12.93 \pm 0.18$ & $0.43 \pm 0.27$ & $19.30 \pm 0.01$ & $19.05 \pm 0.01$ & 7 & $0.92_{-0.13}^{+0.05}$ & $0.03_{-0.02}^{+0.10}$ & $0.05_{-0.03}^{+0.06}$ \\
793910484031755264 & 145.68 & 32.36 & $-5.08 \pm 0.04$ & $-12.91 \pm 0.03$ & $0.14 \pm 0.04$ & $16.07 \pm 0.00$ & $15.61 \pm 0.00$ & 7 & $0.97_{-0.02}^{+0.02}$ & $0.00_{-0.00}^{+0.01}$ & $0.02_{-0.02}^{+0.01}$ \\
793909758179534592 & 145.79 & 32.36 & $-4.35 \pm 1.33$ & $-13.36 \pm 0.83$ & $0.43 \pm 1.34$ & $nan \pm 0.04$ & $nan \pm 0.03$ & 5 & $0.82_{-0.15}^{+0.03}$ & $0.03_{-0.01}^{+0.06}$ & $0.15_{-0.03}^{+0.09}$ \\
793932916643329024 & 145.45 & 32.67 & $-6.50 \pm 0.15$ & $-13.93 \pm 0.12$ & $0.22 \pm 0.15$ & $18.39 \pm 0.01$ & $18.17 \pm 0.01$ & 7 & $0.68_{-0.34}^{+0.22}$ & $0.01_{-0.00}^{+0.03}$ & $0.32_{-0.22}^{+0.31}$ \\
793166630055092480 & 146.19 & 32.27 & $-4.70 \pm 0.54$ & $-12.58 \pm 0.35$ & $0.11 \pm 0.56$ & $20.13 \pm 0.02$ & $19.85 \pm 0.01$ & 7 & $0.97_{-0.27}^{+0.02}$ & $0.02_{-0.01}^{+0.16}$ & $0.01_{-0.01}^{+0.11}$ \\
793986414756229888 & 145.36 & 32.87 & $-5.47 \pm 0.18$ & $-12.89 \pm 0.12$ & $0.18 \pm 0.18$ & $18.67 \pm 0.01$ & $18.45 \pm 0.01$ & 7 & $0.88_{-0.23}^{+0.07}$ & $0.05_{-0.03}^{+0.23}$ & $0.06_{-0.05}^{+0.04}$ \\
793938177981261952 & 146.03 & 32.60 & $-4.91 \pm 0.19$ & $-12.79 \pm 0.14$ & $0.47 \pm 0.18$ & $18.62 \pm 0.01$ & $18.44 \pm 0.01$ & 7 & $0.91_{-0.19}^{+0.03}$ & $0.07_{-0.03}^{+0.18}$ & $0.02_{-0.01}^{+0.03}$ \\
793959889038030848 & 145.70 & 32.85 & $-5.14 \pm 0.38$ & $-12.48 \pm 0.26$ & $0.18 \pm 0.40$ & $19.74 \pm 0.01$ & $19.47 \pm 0.01$ & 7 & $0.95_{-0.13}^{+0.02}$ & $0.04_{-0.02}^{+0.13}$ & $0.01_{-0.01}^{+0.01}$ \\
793191227330812800 & 146.32 & 32.64 & $-4.78 \pm 0.49$ & $-12.78 \pm 0.40$ & $0.42 \pm 0.44$ & $20.24 \pm 0.01$ & $19.84 \pm 0.02$ & 7 & $0.86_{-0.21}^{+0.07}$ & $0.03_{-0.02}^{+0.11}$ & $0.11_{-0.06}^{+0.13}$ \\
793195762816289408 & 146.18 & 32.72 & $-5.67 \pm 0.64$ & $-13.18 \pm 0.47$ & $0.04 \pm 0.63$ & $nan \pm 0.04$ & $nan \pm 0.02$ & 5 & $0.95_{-0.26}^{+0.02}$ & $0.00_{-0.00}^{+0.05}$ & $0.05_{-0.02}^{+0.20}$ \\
793947867427047552 & 146.11 & 32.81 & $-5.07 \pm 0.08$ & $-12.89 \pm 0.06$ & $0.11 \pm 0.08$ & $17.40 \pm 0.00$ & $17.00 \pm 0.00$ & 7 & $0.98_{-0.04}^{+0.01}$ & $0.01_{-0.00}^{+0.03}$ & $0.01_{-0.01}^{+0.02}$ \\
793950989865796736 & 146.09 & 32.85 & $-5.07 \pm 0.12$ & $-12.72 \pm 0.10$ & $0.40 \pm 0.13$ & $18.09 \pm 0.01$ & $17.85 \pm 0.01$ & 7 & $0.87_{-0.16}^{+0.06}$ & $0.08_{-0.04}^{+0.15}$ & $0.05_{-0.03}^{+0.02}$ \\
793952776572225024 & 146.05 & 32.95 & $-5.13 \pm 0.25$ & $-12.72 \pm 0.18$ & $0.36 \pm 0.23$ & $19.02 \pm 0.01$ & $18.81 \pm 0.01$ & 7 & $0.95_{-0.11}^{+0.02}$ & $0.03_{-0.02}^{+0.08}$ & $0.01_{-0.00}^{+0.04}$ \\
794032701620951168 & 145.60 & 33.23 & $-4.84 \pm 0.16$ & $-12.80 \pm 0.12$ & $0.48 \pm 0.17$ & $18.59 \pm 0.01$ & $18.42 \pm 0.00$ & 7 & $0.45_{-0.31}^{+0.18}$ & $0.51_{-0.20}^{+0.30}$ & $0.04_{-0.01}^{+0.08}$ \\
794325480952114304 & 146.35 & 32.97 & $-5.18 \pm 0.08$ & $-12.82 \pm 0.06$ & $0.11 \pm 0.08$ & $17.56 \pm 0.01$ & $17.18 \pm 0.00$ & 7 & $0.98_{-0.03}^{+0.01}$ & $0.01_{-0.01}^{+0.02}$ & $0.01_{-0.00}^{+0.01}$ \\
794330325675194240 & 146.23 & 33.07 & $-5.51 \pm 0.57$ & $-13.26 \pm 0.40$ & $0.23 \pm 0.53$ & $nan \pm 0.02$ & $nan \pm 0.01$ & 5 & $0.92_{-0.20}^{+0.04}$ & $0.03_{-0.02}^{+0.10}$ & $0.05_{-0.02}^{+0.11}$ \\
794347947923184640 & 146.00 & 33.23 & $-5.23 \pm 0.19$ & $-12.96 \pm 0.16$ & $0.00 \pm 0.21$ & $18.85 \pm 0.02$ & $18.64 \pm 0.01$ & 7 & $0.92_{-0.13}^{+0.05}$ & $0.06_{-0.04}^{+0.12}$ & $0.02_{-0.01}^{+0.01}$ \\
794332829638229888 & 146.42 & 33.07 & $-5.20 \pm 0.13$ & $-12.93 \pm 0.08$ & $0.12 \pm 0.11$ & $18.14 \pm 0.00$ & $17.93 \pm 0.00$ & 7 & $0.98_{-0.03}^{+0.01}$ & $0.02_{-0.01}^{+0.02}$ & --- \\
794337262044520704 & 146.35 & 33.17 & $-5.21 \pm 0.84$ & $-12.84 \pm 0.55$ & $0.08 \pm 0.75$ & $nan \pm 0.02$ & $nan \pm 0.16$ & 5 & $0.89_{-0.11}^{+0.05}$ & $0.07_{-0.04}^{+0.09}$ & $0.04_{-0.01}^{+0.02}$ \\
793581760117623168 & 146.61 & 33.04 & $-5.17 \pm 0.05$ & $-12.85 \pm 0.04$ & $0.19 \pm 0.06$ & $17.08 \pm 0.00$ & $16.67 \pm 0.00$ & 7 & $0.94_{-0.03}^{+0.04}$ & $0.01_{-0.01}^{+0.03}$ & $0.04_{-0.04}^{+0.02}$ \\
794403576339778560 & 146.06 & 33.47 & $-4.95 \pm 0.44$ & $-12.84 \pm 0.35$ & $0.27 \pm 0.42$ & $20.19 \pm 0.02$ & $19.83 \pm 0.01$ & 7 & $0.75_{-0.22}^{+0.12}$ & $0.18_{-0.11}^{+0.18}$ & $0.07_{-0.01}^{+0.13}$ \\
794404160454840704 & 146.16 & 33.47 & $-4.90 \pm 0.26$ & $-12.89 \pm 0.20$ & $0.16 \pm 0.24$ & $19.33 \pm 0.01$ & $19.10 \pm 0.01$ & 7 & $0.88_{-0.16}^{+0.08}$ & $0.11_{-0.07}^{+0.14}$ & $0.01_{-0.01}^{+0.03}$ \\
793538673005626496 & 147.12 & 32.90 & $-5.90 \pm 0.20$ & $-12.70 \pm 0.14$ & $0.10 \pm 0.20$ & $18.51 \pm 0.01$ & $18.29 \pm 0.01$ & 7 & $0.81_{-0.22}^{+0.14}$ & $0.04_{-0.03}^{+0.10}$ & $0.15_{-0.12}^{+0.16}$ \\
793609179188932608 & 146.70 & 33.25 & $-5.19 \pm 0.27$ & $-12.99 \pm 0.19$ & $0.63 \pm 0.28$ & $19.43 \pm 0.01$ & $19.18 \pm 0.00$ & 7 & $0.76_{-0.14}^{+0.15}$ & $0.15_{-0.10}^{+0.16}$ & $0.10_{-0.07}^{+0.03}$ \\
794365716206065024 & 146.57 & 33.45 & $-5.55 \pm 0.52$ & $-13.18 \pm 0.35$ & $0.28 \pm 0.57$ & $nan \pm 0.01$ & $nan \pm 0.01$ & 5 & $0.88_{-0.22}^{+0.07}$ & $0.04_{-0.03}^{+0.11}$ & $0.08_{-0.04}^{+0.11}$ \\
794382651258688000 & 146.43 & 33.61 & $-5.29 \pm 0.12$ & $-12.90 \pm 0.08$ & $0.19 \pm 0.11$ & $18.16 \pm 0.01$ & $17.94 \pm 0.01$ & 7 & $0.96_{-0.07}^{+0.03}$ & $0.04_{-0.03}^{+0.07}$ & --- \\
793615329582125952 & 146.90 & 33.35 & $-4.79 \pm 0.83$ & $-12.92 \pm 0.55$ & $0.07 \pm 0.85$ & $nan \pm 0.02$ & $nan \pm 0.03$ & 5 & $0.85_{-0.26}^{+0.09}$ & $0.09_{-0.07}^{+0.19}$ & $0.06_{-0.03}^{+0.08}$ \\
793710334258282496 & 147.15 & 33.52 & $-5.24 \pm 0.30$ & $-12.80 \pm 0.19$ & $0.61 \pm 0.28$ & $19.33 \pm 0.02$ & $19.06 \pm 0.00$ & 7 & $0.72_{-0.21}^{+0.15}$ & $0.15_{-0.10}^{+0.19}$ & $0.12_{-0.07}^{+0.12}$ \\
793716935624289536 & 147.24 & 33.61 & $-5.26 \pm 0.05$ & $-12.65 \pm 0.04$ & $0.17 \pm 0.06$ & $16.73 \pm 0.00$ & $16.31 \pm 0.00$ & 7 & $0.85_{-0.12}^{+0.13}$ & $0.01_{-0.01}^{+0.03}$ & $0.14_{-0.12}^{+0.10}$ \\
794470788285908992 & 146.99 & 33.82 & $-5.31 \pm 0.35$ & $-12.48 \pm 0.28$ & $0.17 \pm 0.35$ & $20.00 \pm 0.04$ & $19.71 \pm 0.02$ & 7 & $0.94_{-0.07}^{+0.04}$ & $0.06_{-0.04}^{+0.06}$ & $0.00_{-0.00}^{+0.01}$ \\
794540431177692416 & 146.57 & 34.10 & $-5.13 \pm 0.18$ & $-12.77 \pm 0.17$ & $0.30 \pm 0.19$ & $18.58 \pm 0.00$ & $18.38 \pm 0.00$ & 7 & $0.77_{-0.23}^{+0.12}$ & $0.19_{-0.12}^{+0.18}$ & $0.04_{-0.01}^{+0.08}$ \\
794553281719855872 & 146.51 & 34.16 & $-5.01 \pm 0.25$ & $-13.06 \pm 0.22$ & $0.33 \pm 0.23$ & $19.07 \pm 0.01$ & $18.85 \pm 0.01$ & 7 & $0.63_{-0.30}^{+0.18}$ & $0.30_{-0.18}^{+0.23}$ & $0.08_{-0.02}^{+0.16}$ \\
794476492002522368 & 147.08 & 33.83 & $-3.38 \pm 0.02$ & $-13.51 \pm 0.01$ & $0.51 \pm 0.02$ & $13.48 \pm nan$ & $12.78 \pm nan$ & 7 & --- & $0.95_{-0.29}^{+0.02}$ & $0.05_{-0.02}^{+0.29}$ \\
793726075314725888 & 147.69 & 33.65 & $-4.99 \pm 0.34$ & $-12.46 \pm 0.23$ & $0.44 \pm 0.34$ & $19.69 \pm 0.01$ & $19.47 \pm 0.01$ & 7 & $0.96_{-0.70}^{+0.04}$ & $0.00_{-0.00}^{+0.24}$ & $0.04_{-0.03}^{+0.50}$ \\
793732294427325696 & 147.58 & 33.77 & $-5.19 \pm 0.27$ & $-12.30 \pm 0.19$ & $0.26 \pm 0.29$ & $19.46 \pm 0.02$ & $19.20 \pm 0.02$ & 7 & $0.76_{-0.27}^{+0.17}$ & $0.05_{-0.03}^{+0.10}$ & $0.20_{-0.15}^{+0.20}$ \\
794522430972601600 & 147.03 & 34.30 & $-5.27 \pm 0.10$ & $-12.74 \pm 0.07$ & $0.15 \pm 0.09$ & $17.88 \pm 0.00$ & $17.58 \pm 0.00$ & 7 & $0.94_{-0.07}^{+0.03}$ & $0.05_{-0.03}^{+0.06}$ & $0.01_{-0.00}^{+0.01}$ \\
794761329935615232 & 146.41 & 34.69 & $-5.41 \pm 0.34$ & $-12.53 \pm 0.27$ & $0.15 \pm 0.33$ & $19.52 \pm 0.01$ & $19.31 \pm 0.02$ & 7 & $0.12_{-0.09}^{+0.19}$ & $0.85_{-0.22}^{+0.10}$ & $0.04_{-0.02}^{+0.08}$ \\
794522770274515200 & 147.11 & 34.26 & $-5.21 \pm 0.72$ & $-13.94 \pm 0.54$ & $0.25 \pm 0.68$ & $nan \pm 0.02$ & $nan \pm 0.01$ & 5 & $0.58_{-0.48}^{+0.26}$ & $0.01_{-0.01}^{+0.03}$ & $0.41_{-0.26}^{+0.47}$ \\
794570805186464512 & 146.94 & 34.39 & $-5.31 \pm 0.15$ & $-12.97 \pm 0.11$ & $0.16 \pm 0.15$ & $18.38 \pm 0.01$ & $18.18 \pm 0.00$ & 7 & $0.89_{-0.13}^{+0.07}$ & $0.10_{-0.06}^{+0.12}$ & $0.01_{-0.01}^{+0.01}$ \\
794571290520558336 & 147.04 & 34.37 & $-6.11 \pm 0.66$ & $-13.24 \pm 0.46$ & $0.13 \pm 0.58$ & $nan \pm 0.03$ & $nan \pm 0.01$ & 5 & $0.82_{-0.29}^{+0.11}$ & $0.06_{-0.05}^{+0.11}$ & $0.12_{-0.07}^{+0.17}$ \\
794525106736931072 & 147.30 & 34.29 & $-5.36 \pm 0.03$ & $-12.79 \pm 0.02$ & $0.10 \pm 0.03$ & $15.55 \pm 0.00$ & $15.08 \pm 0.00$ & 7 & $0.95_{-0.03}^{+0.03}$ & $0.02_{-0.01}^{+0.03}$ & $0.03_{-0.02}^{+0.01}$ \\
794510439424008832 & 147.54 & 34.20 & $-5.30 \pm 0.05$ & $-12.77 \pm 0.04$ & $0.13 \pm 0.05$ & $16.65 \pm 0.00$ & $16.28 \pm 0.00$ & 7 & $0.96_{-0.07}^{+0.01}$ & $0.01_{-0.01}^{+0.02}$ & $0.02_{-0.01}^{+0.06}$ \\
795261818181643904 & 147.85 & 34.30 & $-5.36 \pm 0.13$ & $-12.68 \pm 0.12$ & $0.17 \pm 0.14$ & $18.20 \pm 0.01$ & $17.99 \pm 0.00$ & 7 & $0.95_{-0.05}^{+0.03}$ & $0.03_{-0.02}^{+0.05}$ & $0.02_{-0.02}^{+0.01}$ \\
796100539396980736 & 147.10 & 34.88 & $-4.79 \pm 0.47$ & $-13.53 \pm 0.30$ & $0.01 \pm 0.48$ & $20.18 \pm 0.02$ & $19.86 \pm 0.01$ & 7 & $0.41_{-0.28}^{+0.33}$ & $0.57_{-0.35}^{+0.25}$ & $0.03_{-0.01}^{+0.06}$ \\
795268415251408128 & 147.93 & 34.39 & $-5.06 \pm 0.57$ & $-12.58 \pm 0.53$ & $0.73 \pm 0.56$ & $20.26 \pm 0.02$ & $19.92 \pm 0.02$ & 7 & $0.76_{-0.23}^{+0.14}$ & $0.12_{-0.09}^{+0.17}$ & $0.12_{-0.07}^{+0.10}$ \\
794877362771850368 & 146.27 & 35.41 & $-4.95 \pm 0.39$ & $-13.18 \pm 0.29$ & $0.09 \pm 0.38$ & $20.17 \pm 0.03$ & $19.79 \pm 0.02$ & 7 & --- & $0.88_{-0.63}^{+0.05}$ & $0.12_{-0.05}^{+0.63}$ \\
796298034874072192 & 146.89 & 35.15 & $-5.11 \pm 0.49$ & $-13.11 \pm 0.37$ & $0.64 \pm 0.63$ & $nan \pm 0.02$ & $nan \pm 0.02$ & 5 & $0.05_{-0.04}^{+0.13}$ & $0.79_{-0.29}^{+0.10}$ & $0.16_{-0.07}^{+0.19}$ \\
796091159187730304 & 147.54 & 34.86 & $-5.48 \pm 0.52$ & $-12.41 \pm 0.46$ & $0.79 \pm 0.49$ & $20.14 \pm 0.01$ & $19.84 \pm 0.02$ & 7 & $0.69_{-0.22}^{+0.15}$ & $0.30_{-0.15}^{+0.21}$ & $0.01_{-0.00}^{+0.03}$ \\
795298544444860416 & 148.15 & 34.72 & $-4.90 \pm 0.16$ & $-11.91 \pm 0.11$ & $0.17 \pm 0.15$ & $18.55 \pm 0.01$ & $18.37 \pm 0.00$ & 7 & $0.95_{-0.10}^{+0.03}$ & $0.03_{-0.02}^{+0.07}$ & $0.02_{-0.01}^{+0.04}$ \\
795298995418574848 & 148.38 & 34.64 & $-4.71 \pm 0.34$ & $-12.75 \pm 0.26$ & $0.79 \pm 0.34$ & $19.78 \pm 0.01$ & $19.51 \pm 0.01$ & 7 & $0.56_{-0.34}^{+0.27}$ & $0.32_{-0.25}^{+0.36}$ & $0.12_{-0.08}^{+0.12}$ \\
796056352772845824 & 148.15 & 34.84 & $-5.59 \pm 0.73$ & $-11.99 \pm 0.50$ & $0.21 \pm 0.68$ & $nan \pm 0.02$ & $nan \pm 0.02$ & 5 & $0.62_{-0.56}^{+0.28}$ & $0.01_{-0.01}^{+0.06}$ & $0.37_{-0.28}^{+0.54}$ \\
796057276187475840 & 148.18 & 34.92 & $-5.29 \pm 0.15$ & $-12.56 \pm 0.11$ & $0.21 \pm 0.15$ & $18.50 \pm 0.00$ & $18.32 \pm 0.01$ & 7 & $0.95_{-0.04}^{+0.03}$ & $0.03_{-0.03}^{+0.04}$ & $0.01_{-0.01}^{+0.00}$ \\
795303011210874496 & 148.45 & 34.83 & $-5.75 \pm 0.86$ & $-12.40 \pm 0.64$ & $0.94 \pm 0.93$ & $nan \pm 0.04$ & $nan \pm 0.03$ & 5 & $0.78_{-0.21}^{+0.11}$ & $0.11_{-0.08}^{+0.14}$ & $0.11_{-0.04}^{+0.08}$ \\
796059131613386112 & 148.26 & 34.97 & $-5.27 \pm 0.31$ & $-12.80 \pm 0.24$ & $0.20 \pm 0.34$ & $19.74 \pm 0.01$ & $19.49 \pm 0.02$ & 7 & $0.93_{-0.09}^{+0.04}$ & $0.06_{-0.04}^{+0.09}$ & $0.01_{-0.01}^{+0.00}$ \\
796152560040569472 & 148.41 & 35.02 & $-5.07 \pm 0.25$ & $-12.62 \pm 0.19$ & $0.60 \pm 0.30$ & $19.49 \pm 0.01$ & $19.26 \pm 0.01$ & 7 & $0.81_{-0.22}^{+0.12}$ & $0.16_{-0.12}^{+0.19}$ & $0.03_{-0.01}^{+0.07}$ \\
796223203662529664 & 148.05 & 35.41 & $-5.43 \pm 0.14$ & $-12.87 \pm 0.11$ & $0.22 \pm 0.16$ & $18.49 \pm 0.00$ & $18.30 \pm 0.01$ & 7 & $0.91_{-0.09}^{+0.06}$ & $0.08_{-0.05}^{+0.09}$ & $0.01_{-0.01}^{+0.01}$ \\
796357928195209472 & 147.31 & 35.87 & $-4.95 \pm 0.39$ & $-12.14 \pm 0.29$ & $0.71 \pm 0.37$ & $19.95 \pm 0.01$ & $19.66 \pm 0.02$ & 7 & $0.01_{-0.01}^{+0.02}$ & $0.85_{-0.18}^{+0.08}$ & $0.14_{-0.08}^{+0.18}$ \\
796160492841598080 & 148.34 & 35.26 & $-5.28 \pm 0.63$ & $-12.69 \pm 0.44$ & $0.66 \pm 0.70$ & $nan \pm 0.02$ & $nan \pm 0.03$ & 5 & $0.79_{-0.20}^{+0.12}$ & $0.16_{-0.11}^{+0.18}$ & $0.06_{-0.02}^{+0.04}$ \\
796183999201543808 & 148.25 & 35.49 & $-5.34 \pm 0.26$ & $-12.53 \pm 0.19$ & $0.56 \pm 0.30$ & $19.25 \pm 0.01$ & $19.03 \pm 0.01$ & 7 & $0.75_{-0.16}^{+0.12}$ & $0.21_{-0.12}^{+0.15}$ & $0.05_{-0.03}^{+0.05}$ \\
796164134974019072 & 148.57 & 35.30 & $-5.37 \pm 0.65$ & $-12.85 \pm 0.50$ & $0.63 \pm 0.72$ & $nan \pm 0.02$ & $nan \pm 0.02$ & 5 & $0.80_{-0.15}^{+0.07}$ & $0.09_{-0.06}^{+0.10}$ & $0.11_{-0.03}^{+0.05}$ \\
795411798439953280 & 148.72 & 35.23 & $-6.33 \pm 0.63$ & $-12.36 \pm 0.59$ & $0.04 \pm 0.57$ & $20.21 \pm 0.02$ & $19.90 \pm 0.01$ & 7 & $0.87_{-0.15}^{+0.08}$ & $0.05_{-0.04}^{+0.09}$ & $0.07_{-0.05}^{+0.06}$ \\
796186988498274944 & 148.33 & 35.65 & $-5.20 \pm 0.51$ & $-13.26 \pm 0.41$ & $0.67 \pm 0.57$ & $20.23 \pm 0.02$ & $19.98 \pm 0.02$ & 7 & $0.75_{-0.20}^{+0.13}$ & $0.20_{-0.11}^{+0.19}$ & $0.05_{-0.03}^{+0.06}$ \\
796212861381258880 & 148.49 & 35.79 & $-5.49 \pm 0.10$ & $-12.33 \pm 0.10$ & $0.25 \pm 0.09$ & $17.29 \pm 0.00$ & $17.05 \pm 0.00$ & 7 & $0.76_{-0.26}^{+0.09}$ & $0.07_{-0.04}^{+0.07}$ & $0.17_{-0.06}^{+0.23}$ \\
795441377877169920 & 149.08 & 35.47 & $-5.30 \pm 0.31$ & $-12.55 \pm 0.24$ & $0.11 \pm 0.30$ & $19.47 \pm 0.03$ & $19.19 \pm 0.01$ & 7 & $0.80_{-0.14}^{+0.12}$ & $0.04_{-0.03}^{+0.08}$ & $0.16_{-0.11}^{+0.10}$ \\
796283127046157312 & 148.14 & 36.15 & $-5.42 \pm 0.04$ & $-12.76 \pm 0.04$ & $0.14 \pm 0.04$ & $15.75 \pm 0.00$ & $15.30 \pm 0.00$ & 7 & $0.71_{-0.39}^{+0.12}$ & $0.18_{-0.11}^{+0.17}$ & $0.11_{-0.07}^{+0.34}$ \\
795823286369002240 & 149.10 & 35.67 & $-9.18 \pm 0.26$ & $-14.11 \pm 0.21$ & $0.01 \pm 0.27$ & $19.35 \pm 0.01$ & $19.02 \pm 0.01$ & 7 & $0.66_{-0.42}^{+0.24}$ & $0.00_{-0.00}^{+0.01}$ & $0.33_{-0.24}^{+0.41}$ \\
796574222749717376 & 149.06 & 35.71 & $-5.58 \pm 0.02$ & $-12.55 \pm 0.02$ & $0.08 \pm 0.02$ & $14.60 \pm 0.00$ & $14.07 \pm 0.00$ & 7 & $0.85_{-0.29}^{+0.09}$ & $0.12_{-0.10}^{+0.14}$ & $0.03_{-0.01}^{+0.19}$ \\
796217426927895168 & 148.80 & 35.89 & $-5.53 \pm 0.02$ & $-12.56 \pm 0.01$ & $0.10 \pm 0.02$ & $13.98 \pm 0.00$ & $13.41 \pm nan$ & 7 & $0.94_{-0.08}^{+0.04}$ & $0.05_{-0.04}^{+0.07}$ & $0.01_{-0.01}^{+0.02}$ \\
796221966711915136 & 148.74 & 36.00 & $-6.21 \pm 0.10$ & $-12.84 \pm 0.08$ & $0.25 \pm 0.11$ & $17.84 \pm 0.01$ & $17.45 \pm 0.00$ & 7 & $0.83_{-0.12}^{+0.07}$ & $0.05_{-0.03}^{+0.06}$ & $0.12_{-0.05}^{+0.09}$ \\
796593528624181504 & 148.88 & 36.00 & $-4.92 \pm 0.31$ & $-12.62 \pm 0.24$ & $0.23 \pm 0.30$ & $19.49 \pm 0.01$ & $19.24 \pm 0.01$ & 7 & $0.89_{-0.15}^{+0.05}$ & $0.08_{-0.05}^{+0.10}$ & $0.04_{-0.01}^{+0.09}$ \\
796598545146013824 & 148.93 & 36.10 & $-5.59 \pm 0.44$ & $-12.74 \pm 0.38$ & $0.07 \pm 0.47$ & $20.19 \pm 0.02$ & $19.86 \pm 0.02$ & 7 & $0.89_{-0.10}^{+0.06}$ & $0.09_{-0.06}^{+0.09}$ & $0.02_{-0.01}^{+0.02}$ \\
795832151181663616 & 149.31 & 35.86 & $-5.17 \pm 0.15$ & $-11.76 \pm 0.12$ & $0.16 \pm 0.17$ & $18.39 \pm 0.01$ & $18.17 \pm 0.00$ & 7 & $0.87_{-0.19}^{+0.08}$ & $0.03_{-0.02}^{+0.07}$ & $0.11_{-0.07}^{+0.15}$ \\
796599679017398784 & 148.85 & 36.15 & $-5.52 \pm 0.48$ & $-13.08 \pm 0.43$ & $0.26 \pm 0.50$ & $20.15 \pm 0.02$ & $19.85 \pm 0.02$ & 7 & $0.87_{-0.15}^{+0.07}$ & $0.11_{-0.07}^{+0.13}$ & $0.02_{-0.00}^{+0.05}$ \\
796586489176303616 & 149.29 & 36.06 & $-5.51 \pm 0.11$ & $-12.54 \pm 0.09$ & $0.33 \pm 0.13$ & $18.03 \pm 0.01$ & $17.81 \pm 0.00$ & 7 & $0.90_{-0.10}^{+0.06}$ & $0.06_{-0.05}^{+0.09}$ & $0.03_{-0.01}^{+0.02}$ \\
796653795605385728 & 148.90 & 36.31 & $-4.99 \pm 0.56$ & $-12.34 \pm 0.44$ & $0.04 \pm 0.56$ & $nan \pm 0.02$ & $nan \pm 0.01$ & 5 & $0.66_{-0.41}^{+0.20}$ & $0.12_{-0.09}^{+0.21}$ & $0.22_{-0.13}^{+0.27}$ \\
796603218070475392 & 149.16 & 36.22 & $-6.53 \pm 0.32$ & $-13.14 \pm 0.28$ & $0.35 \pm 0.39$ & $19.61 \pm 0.01$ & $19.33 \pm 0.01$ & 7 & $0.72_{-0.13}^{+0.16}$ & $0.03_{-0.02}^{+0.06}$ & $0.24_{-0.16}^{+0.10}$ \\
796615621936048640 & 149.33 & 36.28 & $-5.83 \pm 0.69$ & $-12.08 \pm 0.77$ & $0.11 \pm 0.63$ & $nan \pm 0.04$ & $nan \pm 0.02$ & 5 & $0.83_{-0.17}^{+0.09}$ & $0.09_{-0.06}^{+0.13}$ & $0.08_{-0.03}^{+0.07}$ \\
796633007963721600 & 149.14 & 36.44 & $-5.24 \pm 0.23$ & $-12.70 \pm 0.18$ & $0.21 \pm 0.28$ & $19.17 \pm 0.01$ & $18.95 \pm 0.01$ & 7 & $0.89_{-0.12}^{+0.06}$ & $0.10_{-0.06}^{+0.10}$ & $0.01_{-0.00}^{+0.03}$ \\
796634107475359872 & 149.28 & 36.48 & $-5.77 \pm 0.54$ & $-12.58 \pm 0.44$ & $0.27 \pm 0.61$ & $20.33 \pm 0.02$ & $19.95 \pm 0.01$ & 7 & $0.85_{-0.17}^{+0.06}$ & $0.10_{-0.06}^{+0.09}$ & $0.05_{-0.01}^{+0.14}$ \\
796701456860710272 & 148.95 & 36.83 & $-5.57 \pm 0.13$ & $-12.53 \pm 0.12$ & $0.09 \pm 0.15$ & $18.36 \pm 0.01$ & $18.12 \pm 0.00$ & 7 & $0.62_{-0.20}^{+0.18}$ & $0.27_{-0.15}^{+0.24}$ & $0.11_{-0.07}^{+0.04}$ \\
795868847382327040 & 149.82 & 36.29 & $-5.41 \pm 0.22$ & $-12.18 \pm 0.19$ & $0.15 \pm 0.22$ & $19.29 \pm 0.01$ & $19.04 \pm 0.01$ & 7 & $0.84_{-0.16}^{+0.11}$ & $0.03_{-0.02}^{+0.08}$ & $0.14_{-0.09}^{+0.12}$ \\
796642186312057728 & 149.30 & 36.66 & $-5.58 \pm 0.16$ & $-12.45 \pm 0.16$ & $0.17 \pm 0.16$ & $18.14 \pm 0.01$ & $17.92 \pm 0.01$ & 7 & $0.93_{-0.07}^{+0.04}$ & $0.07_{-0.04}^{+0.07}$ & $0.01_{-0.00}^{+0.02}$ \\
796716089811168640 & 149.72 & 36.49 & $-5.95 \pm 0.49$ & $-11.97 \pm 0.39$ & $0.28 \pm 0.49$ & $nan \pm 0.01$ & $nan \pm 0.01$ & 5 & $0.74_{-0.29}^{+0.14}$ & $0.06_{-0.04}^{+0.10}$ & $0.20_{-0.10}^{+0.20}$ \\
796715952372216960 & 149.79 & 36.54 & $-5.49 \pm 0.12$ & $-12.37 \pm 0.11$ & $0.07 \pm 0.13$ & $18.28 \pm 0.00$ & $18.09 \pm 0.01$ & 7 & $0.97_{-0.04}^{+0.02}$ & $0.03_{-0.02}^{+0.04}$ & $0.00_{-0.00}^{+0.01}$ \\
795974198637978496 & 150.08 & 36.65 & $-5.67 \pm 0.28$ & $-12.53 \pm 0.22$ & $0.33 \pm 0.29$ & $19.35 \pm 0.02$ & $19.10 \pm 0.02$ & 7 & $0.91_{-0.15}^{+0.04}$ & $0.04_{-0.03}^{+0.07}$ & $0.05_{-0.01}^{+0.12}$ \\
797021964499572736 & 148.82 & 37.63 & $-5.42 \pm 0.33$ & $-13.64 \pm 0.31$ & $0.54 \pm 0.35$ & $19.70 \pm 0.01$ & $19.43 \pm 0.01$ & 7 & $0.00_{-0.00}^{+0.01}$ & $0.80_{-0.30}^{+0.07}$ & $0.20_{-0.07}^{+0.30}$ \\
796744299156254720 & 149.93 & 36.99 & $-4.72 \pm 0.51$ & $-12.21 \pm 0.37$ & $0.45 \pm 0.55$ & $20.18 \pm 0.03$ & $19.93 \pm 0.01$ & 7 & $0.55_{-0.33}^{+0.35}$ & $0.06_{-0.04}^{+0.16}$ & $0.39_{-0.32}^{+0.27}$ \\
797074393162659584 & 148.74 & 37.85 & $-5.16 \pm 0.31$ & $-12.54 \pm 0.25$ & $0.53 \pm 0.28$ & $19.31 \pm 0.02$ & $19.08 \pm 0.01$ & 7 & --- & $0.72_{-0.26}^{+0.14}$ & $0.28_{-0.14}^{+0.26}$ \\
796773779812001536 & 149.85 & 37.19 & $-5.51 \pm 0.70$ & $-12.11 \pm 0.60$ & $0.50 \pm 0.67$ & $nan \pm 0.09$ & $nan \pm 0.01$ & 5 & $0.66_{-0.53}^{+0.21}$ & $0.07_{-0.05}^{+0.23}$ & $0.27_{-0.18}^{+0.44}$ \\
796821161891225216 & 149.83 & 37.24 & $-5.37 \pm 0.25$ & $-12.69 \pm 0.20$ & $0.13 \pm 0.26$ & $19.32 \pm 0.01$ & $19.10 \pm 0.01$ & 7 & $0.89_{-0.12}^{+0.06}$ & $0.10_{-0.06}^{+0.11}$ & $0.01_{-0.00}^{+0.03}$ \\
797026392608100352 & 149.09 & 37.73 & $-5.18 \pm 0.32$ & $-12.75 \pm 0.26$ & $0.64 \pm 0.31$ & $19.73 \pm 0.08$ & $19.46 \pm 0.01$ & 7 & $0.00_{-0.00}^{+0.01}$ & $0.89_{-0.08}^{+0.05}$ & $0.11_{-0.05}^{+0.08}$ \\
796775021061074048 & 150.02 & 37.26 & $-5.14 \pm 0.62$ & $-12.02 \pm 0.48$ & $0.91 \pm 0.68$ & $nan \pm 0.05$ & $nan \pm 0.03$ & 5 & $0.34_{-0.32}^{+0.48}$ & $0.01_{-0.01}^{+0.11}$ & $0.64_{-0.48}^{+0.31}$ \\
796777250145594496 & 150.17 & 37.26 & $-5.78 \pm 0.41$ & $-12.76 \pm 0.33$ & $0.25 \pm 0.43$ & $20.12 \pm 0.02$ & $19.79 \pm 0.01$ & 7 & $0.93_{-0.08}^{+0.04}$ & $0.06_{-0.04}^{+0.07}$ & $0.01_{-0.01}^{+0.03}$ \\
796779998924250624 & 150.17 & 37.35 & $-5.70 \pm 0.04$ & $-12.33 \pm 0.03$ & $0.09 \pm 0.04$ & $16.01 \pm 0.00$ & $15.56 \pm 0.00$ & 7 & $0.94_{-0.09}^{+0.04}$ & $0.03_{-0.02}^{+0.03}$ & $0.03_{-0.02}^{+0.08}$ \\
802788795610360320 & 150.23 & 37.50 & $-5.60 \pm 0.23$ & $-12.83 \pm 0.19$ & $0.13 \pm 0.26$ & $19.34 \pm 0.02$ & $19.10 \pm 0.01$ & 7 & $0.92_{-0.09}^{+0.04}$ & $0.06_{-0.04}^{+0.07}$ & $0.01_{-0.00}^{+0.04}$ \\
802014400125346944 & 150.71 & 37.23 & $-5.59 \pm 0.43$ & $-12.31 \pm 0.31$ & $0.40 \pm 0.42$ & $20.25 \pm 0.02$ & $19.91 \pm 0.02$ & 7 & $0.84_{-0.14}^{+0.11}$ & $0.04_{-0.04}^{+0.09}$ & $0.12_{-0.08}^{+0.09}$ \\
796849783552779904 & 149.94 & 37.73 & $-5.79 \pm 0.28$ & $-12.33 \pm 0.24$ & $0.08 \pm 0.33$ & $19.63 \pm 0.01$ & $19.37 \pm 0.01$ & 7 & $0.63_{-0.23}^{+0.18}$ & $0.35_{-0.19}^{+0.21}$ & $0.02_{-0.01}^{+0.05}$ \\
802781137687773312 & 150.52 & 37.54 & $-5.88 \pm 0.13$ & $-12.41 \pm 0.11$ & $0.14 \pm 0.15$ & $18.40 \pm 0.01$ & $18.30 \pm 0.01$ & 7 & $0.97_{-0.04}^{+0.02}$ & $0.03_{-0.02}^{+0.04}$ & $0.00_{-0.00}^{+0.01}$ \\
803050170139836416 & 149.78 & 38.08 & $-5.64 \pm 0.36$ & $-12.14 \pm 0.29$ & $0.13 \pm 0.39$ & $19.63 \pm 0.03$ & $19.38 \pm 0.01$ & 7 & $0.08_{-0.06}^{+0.12}$ & $0.83_{-0.16}^{+0.08}$ & $0.09_{-0.03}^{+0.08}$ \\
802027628624607872 & 150.82 & 37.52 & $-5.36 \pm 0.28$ & $-12.48 \pm 0.23$ & $0.13 \pm 0.29$ & $19.72 \pm 0.01$ & $19.43 \pm 0.01$ & 7 & $0.92_{-0.11}^{+0.05}$ & $0.03_{-0.02}^{+0.05}$ & $0.05_{-0.03}^{+0.08}$ \\
802795392680214784 & 150.59 & 37.69 & $-5.83 \pm 0.22$ & $-12.46 \pm 0.19$ & $0.14 \pm 0.24$ & $19.22 \pm 0.01$ & $19.00 \pm 0.00$ & 7 & $0.95_{-0.06}^{+0.03}$ & $0.04_{-0.03}^{+0.04}$ & $0.01_{-0.00}^{+0.03}$ \\
802849960243599872 & 150.37 & 37.97 & $-5.72 \pm 0.03$ & $-12.45 \pm 0.03$ & $0.16 \pm 0.04$ & $16.32 \pm 0.00$ & $15.87 \pm 0.00$ & 7 & $0.93_{-0.12}^{+0.03}$ & $0.05_{-0.03}^{+0.06}$ & $0.02_{-0.00}^{+0.10}$ \\
802809312673569920 & 150.82 & 37.83 & $-5.00 \pm 0.35$ & $-12.83 \pm 0.27$ & $0.64 \pm 0.36$ & $19.94 \pm 0.01$ & $19.65 \pm 0.02$ & 7 & $0.84_{-0.13}^{+0.09}$ & $0.11_{-0.09}^{+0.12}$ & $0.04_{-0.02}^{+0.06}$ \\
802823224068421632 & 150.68 & 37.96 & $-5.70 \pm 0.26$ & $-12.05 \pm 0.21$ & $0.09 \pm 0.28$ & $19.50 \pm 0.02$ & $19.29 \pm 0.01$ & 7 & $0.91_{-0.11}^{+0.05}$ & $0.08_{-0.05}^{+0.10}$ & $0.00_{-0.00}^{+0.01}$ \\
802139224756865408 & 151.39 & 37.74 & $-6.26 \pm 0.24$ & $-13.47 \pm 0.21$ & $0.25 \pm 0.29$ & $19.39 \pm 0.01$ & $19.18 \pm 0.01$ & 7 & $0.81_{-0.20}^{+0.13}$ & $0.01_{-0.01}^{+0.02}$ & $0.19_{-0.13}^{+0.19}$ \\
803106313952631040 & 149.88 & 38.71 & $-5.87 \pm 0.25$ & $-12.42 \pm 0.20$ & $0.00 \pm 0.25$ & $19.34 \pm 0.02$ & $19.12 \pm 0.01$ & 7 & $0.00_{-0.00}^{+0.01}$ & $0.96_{-0.12}^{+0.01}$ & $0.04_{-0.01}^{+0.12}$ \\
802157439717465472 & 151.25 & 38.00 & $-5.88 \pm 0.07$ & $-12.34 \pm 0.06$ & $0.19 \pm 0.08$ & $17.44 \pm 0.01$ & $17.06 \pm 0.00$ & 7 & $0.95_{-0.04}^{+0.02}$ & $0.01_{-0.01}^{+0.02}$ & $0.04_{-0.02}^{+0.03}$ \\
802159119045449600 & 151.30 & 38.04 & $-6.60 \pm 0.56$ & $-12.37 \pm 0.45$ & $0.38 \pm 0.63$ & $nan \pm 0.03$ & $nan \pm 0.02$ & 5 & $0.84_{-0.08}^{+0.05}$ & $0.02_{-0.01}^{+0.03}$ & $0.14_{-0.04}^{+0.07}$ \\
803207061003585152 & 150.33 & 38.95 & $-5.84 \pm 0.09$ & $-12.51 \pm 0.07$ & $0.21 \pm 0.09$ & $17.93 \pm 0.01$ & $17.63 \pm 0.01$ & 7 & $0.02_{-0.02}^{+0.05}$ & $0.83_{-0.14}^{+0.06}$ & $0.15_{-0.05}^{+0.12}$ \\
803196130308427648 & 150.53 & 38.95 & $-5.23 \pm 0.24$ & $-12.47 \pm 0.18$ & $0.16 \pm 0.24$ & $19.44 \pm 0.02$ & $19.17 \pm 0.01$ & 7 & $0.03_{-0.02}^{+0.05}$ & $0.69_{-0.12}^{+0.21}$ & $0.28_{-0.20}^{+0.09}$ \\
802936920442557824 & 151.31 & 38.50 & $-6.70 \pm 0.53$ & $-12.00 \pm 0.48$ & $0.11 \pm 0.57$ & $nan \pm 0.04$ & $nan \pm 0.02$ & 5 & $0.88_{-0.17}^{+0.06}$ & $0.05_{-0.04}^{+0.08}$ & $0.07_{-0.03}^{+0.09}$ \\
802192688509445376 & 151.70 & 38.31 & $-5.31 \pm 0.43$ & $-12.49 \pm 0.38$ & $0.14 \pm 0.44$ & $20.33 \pm 0.02$ & $19.97 \pm 0.01$ & 7 & $0.91_{-0.27}^{+0.04}$ & $0.02_{-0.02}^{+0.07}$ & $0.06_{-0.03}^{+0.24}$ \\
802942246202036224 & 151.19 & 38.64 & $-5.65 \pm 0.34$ & $-12.78 \pm 0.33$ & $0.37 \pm 0.41$ & $19.98 \pm 0.01$ & $19.68 \pm 0.02$ & 7 & $0.86_{-0.12}^{+0.09}$ & $0.13_{-0.10}^{+0.10}$ & $0.01_{-0.00}^{+0.03}$ \\
802945789554624512 & 151.65 & 38.51 & $-5.98 \pm 1.08$ & $-11.77 \pm 0.97$ & $0.10 \pm 1.10$ & $nan \pm 0.05$ & $nan \pm 0.01$ & 5 & $0.82_{-0.11}^{+0.08}$ & $0.03_{-0.03}^{+0.05}$ & $0.15_{-0.05}^{+0.08}$ \\
802199873993866112 & 151.83 & 38.46 & $-5.85 \pm 0.22$ & $-11.66 \pm 0.18$ & $0.23 \pm 0.21$ & $19.11 \pm 0.02$ & $18.88 \pm 0.01$ & 7 & $0.74_{-0.11}^{+0.20}$ & $0.01_{-0.01}^{+0.03}$ & $0.24_{-0.20}^{+0.10}$ \\
802968295182808960 & 151.31 & 38.80 & $-5.99 \pm 0.10$ & $-12.12 \pm 0.09$ & $0.12 \pm 0.10$ & $18.05 \pm 0.01$ & $17.80 \pm 0.01$ & 7 & $0.91_{-0.07}^{+0.06}$ & $0.07_{-0.05}^{+0.07}$ & $0.02_{-0.01}^{+0.01}$ \\
802964446892109184 & 151.45 & 38.76 & $-6.00 \pm 0.06$ & $-12.21 \pm 0.05$ & $0.03 \pm 0.06$ & $17.23 \pm 0.01$ & $16.78 \pm 0.00$ & 7 & $0.84_{-0.22}^{+0.10}$ & $0.10_{-0.07}^{+0.08}$ & $0.07_{-0.04}^{+0.20}$ \\
802957982961967488 & 151.71 & 38.71 & $-5.93 \pm 0.45$ & $-13.18 \pm 0.40$ & $0.07 \pm 0.50$ & $nan \pm 0.03$ & $nan \pm 0.02$ & 5 & $0.93_{-0.09}^{+0.03}$ & $0.02_{-0.02}^{+0.04}$ & $0.05_{-0.02}^{+0.05}$ \\
802959838388249344 & 151.72 & 38.83 & $-5.18 \pm 0.55$ & $-12.53 \pm 0.53$ & $0.20 \pm 0.61$ & $nan \pm 0.02$ & $nan \pm 0.01$ & 5 & $0.79_{-0.35}^{+0.14}$ & $0.07_{-0.06}^{+0.18}$ & $0.14_{-0.08}^{+0.19}$ \\
803043298192848000 & 151.28 & 39.29 & $-5.93 \pm 0.22$ & $-12.24 \pm 0.18$ & $0.10 \pm 0.22$ & $18.95 \pm 0.01$ & $18.77 \pm 0.01$ & 7 & $0.36_{-0.21}^{+0.24}$ & $0.62_{-0.24}^{+0.21}$ & $0.02_{-0.01}^{+0.01}$ \\
803351264527213440 & 151.81 & 39.13 & $-5.49 \pm 0.31$ & $-12.09 \pm 0.24$ & $0.30 \pm 0.31$ & $19.83 \pm 0.02$ & $19.57 \pm 0.01$ & 7 & $0.90_{-0.20}^{+0.07}$ & $0.09_{-0.07}^{+0.20}$ & $0.00_{-0.00}^{+0.02}$ \\
803339238618738944 & 152.08 & 38.97 & $-5.50 \pm 0.53$ & $-12.06 \pm 0.43$ & $0.23 \pm 0.55$ & $nan \pm 0.02$ & $nan \pm 0.01$ & 5 & $0.67_{-0.54}^{+0.27}$ & $0.02_{-0.02}^{+0.07}$ & $0.32_{-0.26}^{+0.50}$ \\
803339345997611264 & 152.09 & 38.98 & $-5.91 \pm 0.19$ & $-11.97 \pm 0.15$ & $0.42 \pm 0.21$ & $19.19 \pm 0.02$ & $18.97 \pm 0.01$ & 7 & $0.93_{-0.11}^{+0.03}$ & $0.04_{-0.03}^{+0.07}$ & $0.03_{-0.01}^{+0.08}$ \\
803407064742685568 & 151.52 & 39.35 & $-5.86 \pm 0.19$ & $-12.69 \pm 0.15$ & $0.17 \pm 0.19$ & $19.11 \pm 0.01$ & $18.87 \pm 0.02$ & 7 & $0.66_{-0.31}^{+0.18}$ & $0.27_{-0.17}^{+0.27}$ & $0.07_{-0.03}^{+0.06}$ \\
803617243261881600 & 151.11 & 39.68 & $-5.53 \pm 0.38$ & $-12.16 \pm 0.28$ & $0.05 \pm 0.35$ & $19.98 \pm 0.02$ & $19.69 \pm 0.01$ & 7 & $0.01_{-0.01}^{+0.02}$ & $0.98_{-0.07}^{+0.01}$ & $0.02_{-0.00}^{+0.06}$ \\
803358037695204992 & 151.87 & 39.23 & $-5.27 \pm 0.64$ & $-12.26 \pm 0.47$ & $0.51 \pm 0.69$ & $nan \pm 0.06$ & $nan \pm 0.01$ & 5 & $0.71_{-0.20}^{+0.13}$ & $0.13_{-0.09}^{+0.15}$ & $0.16_{-0.06}^{+0.10}$ \\
803361336230087936 & 151.83 & 39.27 & $-5.69 \pm 0.09$ & $-12.21 \pm 0.08$ & $0.07 \pm 0.11$ & $18.01 \pm 0.01$ & $17.75 \pm 0.01$ & 7 & $0.93_{-0.08}^{+0.05}$ & $0.06_{-0.04}^{+0.07}$ & $0.01_{-0.00}^{+0.01}$ \\
803346488523602816 & 152.01 & 39.18 & $-5.67 \pm 0.29$ & $-11.84 \pm 0.24$ & $0.12 \pm 0.32$ & $19.79 \pm 0.00$ & $19.53 \pm 0.01$ & 7 & $0.94_{-0.09}^{+0.04}$ & $0.05_{-0.04}^{+0.07}$ & $0.01_{-0.01}^{+0.03}$ \\
802595698180709504 & 152.54 & 38.85 & $-6.09 \pm 0.10$ & $-12.18 \pm 0.10$ & $0.22 \pm 0.12$ & $18.06 \pm 0.02$ & $17.84 \pm 0.00$ & 7 & $0.94_{-0.09}^{+0.04}$ & $0.00_{-0.00}^{+0.02}$ & $0.05_{-0.03}^{+0.07}$ \\
803366485891336320 & 152.21 & 39.19 & $-5.60 \pm 0.18$ & $-12.61 \pm 0.17$ & $0.13 \pm 0.21$ & $19.03 \pm 0.02$ & $18.78 \pm 0.01$ & 7 & $0.92_{-0.10}^{+0.03}$ & $0.01_{-0.01}^{+0.02}$ & $0.07_{-0.03}^{+0.10}$ \\
802616515882513152 & 152.36 & 39.20 & $-6.23 \pm 0.46$ & $-12.87 \pm 0.47$ & $0.61 \pm 0.53$ & $nan \pm 0.02$ & $nan \pm 0.01$ & 5 & $0.86_{-0.11}^{+0.05}$ & $0.02_{-0.01}^{+0.03}$ & $0.12_{-0.04}^{+0.09}$ \\
803369097231507840 & 152.31 & 39.33 & $-6.47 \pm 0.13$ & $-11.12 \pm 0.14$ & $0.16 \pm 0.16$ & $18.51 \pm 0.00$ & $18.28 \pm 0.00$ & 7 & $0.75_{-0.25}^{+0.17}$ & $0.01_{-0.01}^{+0.02}$ & $0.23_{-0.16}^{+0.24}$ \\
803374496010310016 & 152.43 & 39.37 & $-5.90 \pm 0.32$ & $-12.15 \pm 0.28$ & $0.19 \pm 0.34$ & $19.40 \pm 0.02$ & $19.09 \pm 0.02$ & 7 & $0.86_{-0.21}^{+0.03}$ & $0.02_{-0.01}^{+0.03}$ & $0.12_{-0.03}^{+0.20}$ \\
803375591222097024 & 152.39 & 39.41 & $-4.97 \pm 0.47$ & $-12.91 \pm 0.38$ & $0.36 \pm 0.45$ & $20.17 \pm 0.03$ & $19.82 \pm 0.01$ & 7 & $0.91_{-0.14}^{+0.02}$ & $0.03_{-0.02}^{+0.05}$ & $0.06_{-0.01}^{+0.13}$ \\
803651396841942656 & 151.49 & 40.03 & $-5.65 \pm 0.23$ & $-12.40 \pm 0.20$ & $0.41 \pm 0.26$ & $19.43 \pm 0.02$ & $19.19 \pm 0.01$ & 7 & $0.00_{-0.00}^{+0.01}$ & $0.85_{-0.13}^{+0.09}$ & $0.15_{-0.09}^{+0.13}$ \\
803471076934953600 & 152.64 & 39.55 & $-5.75 \pm 0.11$ & $-12.17 \pm 0.10$ & $0.27 \pm 0.12$ & $18.38 \pm 0.00$ & $18.16 \pm 0.01$ & 7 & $0.93_{-0.07}^{+0.05}$ & $0.01_{-0.01}^{+0.04}$ & $0.06_{-0.04}^{+0.05}$ \\
803476333974938112 & 152.46 & 39.68 & $-5.57 \pm 0.27$ & $-12.23 \pm 0.22$ & $0.32 \pm 0.26$ & $19.49 \pm 0.02$ & $19.22 \pm 0.01$ & 7 & $0.81_{-0.08}^{+0.12}$ & $0.04_{-0.03}^{+0.07}$ & $0.15_{-0.10}^{+0.04}$ \\
802717636592003200 & 152.78 & 39.48 & $-5.98 \pm 0.37$ & $-12.46 \pm 0.27$ & $0.36 \pm 0.36$ & $19.99 \pm 0.01$ & $19.73 \pm 0.01$ & 7 & $0.99_{-0.04}^{+0.01}$ & $0.01_{-0.01}^{+0.03}$ & $0.00_{-0.00}^{+0.01}$ \\
803488462962584704 & 152.44 & 39.70 & $-5.13 \pm 0.38$ & $-11.83 \pm 0.33$ & $0.71 \pm 0.36$ & $19.86 \pm 0.02$ & $19.57 \pm 0.01$ & 7 & $0.72_{-0.26}^{+0.12}$ & $0.15_{-0.11}^{+0.14}$ & $0.13_{-0.04}^{+0.25}$ \\
803474551568372224 & 152.65 & 39.70 & $-5.75 \pm 0.44$ & $-12.97 \pm 0.38$ & $0.14 \pm 0.48$ & $nan \pm 0.02$ & $nan \pm 0.01$ & 5 & $0.93_{-0.11}^{+0.03}$ & $0.02_{-0.01}^{+0.04}$ & $0.06_{-0.02}^{+0.08}$ \\
803478571657356416 & 152.58 & 39.75 & $-6.07 \pm 0.06$ & $-12.30 \pm 0.05$ & $0.05 \pm 0.06$ & $17.33 \pm 0.01$ & $16.94 \pm 0.00$ & 7 & $0.94_{-0.06}^{+0.04}$ & $0.02_{-0.02}^{+0.04}$ & $0.04_{-0.03}^{+0.05}$ \\
802723447688916864 & 153.00 & 39.56 & $-6.05 \pm 0.24$ & $-12.22 \pm 0.19$ & $0.38 \pm 0.26$ & $19.41 \pm 0.01$ & $19.16 \pm 0.01$ & 7 & $0.96_{-0.13}^{+0.01}$ & $0.01_{-0.01}^{+0.03}$ & $0.03_{-0.01}^{+0.11}$ \\
803480079186319616 & 152.79 & 39.75 & $-5.87 \pm 0.11$ & $-12.21 \pm 0.10$ & $0.12 \pm 0.13$ & $18.30 \pm 0.01$ & $18.11 \pm 0.01$ & 7 & $0.99_{-0.02}^{+0.01}$ & $0.01_{-0.00}^{+0.02}$ & $0.00_{-0.00}^{+0.01}$ \\
803774477723382272 & 151.67 & 40.60 & $-6.25 \pm 0.19$ & $-11.87 \pm 0.23$ & $0.19 \pm 0.25$ & $19.36 \pm 0.02$ & $19.12 \pm 0.01$ & 7 & --- & $0.61_{-0.09}^{+0.27}$ & $0.39_{-0.27}^{+0.09}$ \\
803505264874749824 & 152.56 & 40.18 & $-5.93 \pm 0.13$ & $-12.07 \pm 0.10$ & $0.16 \pm 0.14$ & $18.59 \pm 0.01$ & $18.36 \pm 0.00$ & 7 & $0.76_{-0.22}^{+0.14}$ & $0.17_{-0.11}^{+0.16}$ & $0.07_{-0.05}^{+0.07}$ \\
802756536116904192 & 153.12 & 39.93 & $-6.10 \pm 0.15$ & $-12.15 \pm 0.14$ & $0.09 \pm 0.18$ & $18.82 \pm 0.01$ & $18.62 \pm 0.01$ & 7 & $0.99_{-0.02}^{+0.00}$ & $0.00_{-0.00}^{+0.02}$ & $0.00_{-0.00}^{+0.01}$ \\
802759044377814784 & 153.23 & 39.92 & $-5.73 \pm 0.21$ & $-12.61 \pm 0.20$ & $0.55 \pm 0.26$ & $19.22 \pm 0.01$ & $18.99 \pm 0.01$ & 7 & $0.79_{-0.09}^{+0.13}$ & $0.01_{-0.01}^{+0.05}$ & $0.20_{-0.13}^{+0.08}$ \\
803526194254628480 & 152.85 & 40.23 & $-5.89 \pm 0.17$ & $-12.03 \pm 0.13$ & $0.16 \pm 0.18$ & $18.83 \pm 0.01$ & $18.63 \pm 0.01$ & 7 & $0.94_{-0.10}^{+0.04}$ & $0.06_{-0.04}^{+0.09}$ & $0.00_{-0.00}^{+0.02}$ \\
803791451434146432 & 152.13 & 40.74 & $-6.81 \pm 0.55$ & $-11.76 \pm 0.63$ & $0.08 \pm 0.65$ & $nan \pm 0.02$ & $nan \pm 0.02$ & 5 & --- & $0.84_{-0.13}^{+0.06}$ & $0.16_{-0.06}^{+0.13}$ \\
803805160970114432 & 152.10 & 40.90 & $-6.33 \pm 0.25$ & $-12.59 \pm 0.24$ & $0.22 \pm 0.33$ & $19.83 \pm 0.03$ & $19.55 \pm 0.01$ & 7 & --- & $0.92_{-0.09}^{+0.03}$ & $0.08_{-0.03}^{+0.09}$ \\
803518600752478592 & 153.20 & 40.31 & $-5.86 \pm 0.46$ & $-12.44 \pm 0.54$ & $0.48 \pm 0.42$ & $19.77 \pm 0.02$ & $19.50 \pm 0.01$ & 7 & $0.94_{-0.11}^{+0.02}$ & $0.03_{-0.02}^{+0.05}$ & $0.03_{-0.01}^{+0.08}$ \\
803802236093579520 & 152.32 & 41.07 & $-5.53 \pm 0.32$ & $-12.27 \pm 0.33$ & $0.21 \pm 0.43$ & $nan \pm 0.03$ & $nan \pm 0.03$ & 5 & --- & $0.80_{-0.16}^{+0.05}$ & $0.20_{-0.05}^{+0.16}$ \\
804275167833956096 & 153.54 & 40.33 & $-6.07 \pm 0.55$ & $-11.86 \pm 0.44$ & $0.14 \pm 0.55$ & $nan \pm 0.02$ & $nan \pm 0.02$ & 5 & $0.95_{-0.07}^{+0.01}$ & $0.01_{-0.00}^{+0.03}$ & $0.04_{-0.01}^{+0.05}$ \\
804271972371916928 & 153.59 & 40.32 & $-5.03 \pm 0.93$ & $-12.93 \pm 0.71$ & $0.92 \pm 1.05$ & $nan \pm 0.03$ & $nan \pm 0.03$ & 5 & $0.92_{-0.08}^{+0.02}$ & $0.01_{-0.01}^{+0.03}$ & $0.08_{-0.02}^{+0.07}$ \\
803871234746489728 & 152.02 & 41.40 & $-5.88 \pm 0.07$ & $-12.31 \pm 0.06$ & $0.02 \pm 0.09$ & $17.58 \pm 0.00$ & $17.35 \pm 0.00$ & 7 & --- & $0.81_{-0.16}^{+0.07}$ & $0.19_{-0.07}^{+0.16}$ \\
804275850727248640 & 153.60 & 40.41 & $-6.21 \pm 0.74$ & $-12.83 \pm 0.62$ & $0.24 \pm 0.73$ & $nan \pm 0.01$ & $nan \pm 0.01$ & 5 & $0.31_{-0.30}^{+0.58}$ & $0.00_{-0.00}^{+0.02}$ & $0.69_{-0.57}^{+0.30}$ \\
805044963409784704 & 153.31 & 40.66 & $-5.64 \pm 0.10$ & $-11.37 \pm 0.11$ & $0.12 \pm 0.11$ & $18.06 \pm 0.01$ & $17.76 \pm 0.00$ & 7 & $0.86_{-0.18}^{+0.06}$ & $0.02_{-0.02}^{+0.05}$ & $0.12_{-0.05}^{+0.15}$ \\
804273892221905024 & 153.75 & 40.44 & $-6.00 \pm 0.12$ & $-12.18 \pm 0.12$ & $0.45 \pm 0.13$ & $18.48 \pm 0.01$ & $18.29 \pm 0.01$ & 7 & $0.84_{-0.14}^{+0.10}$ & $0.02_{-0.02}^{+0.09}$ & $0.14_{-0.09}^{+0.12}$ \\
804284376243828480 & 153.90 & 40.38 & $-6.44 \pm 0.23$ & $-12.00 \pm 0.19$ & $0.10 \pm 0.25$ & $19.47 \pm 0.02$ & $19.29 \pm 0.01$ & 7 & $1.00_{-0.01}^{+0.00}$ & $0.00_{-0.00}^{+0.01}$ & --- \\
805314545618157440 & 152.59 & 41.42 & $-6.46 \pm 0.24$ & $-12.88 \pm 0.29$ & $0.16 \pm 0.27$ & $19.37 \pm 0.01$ & $19.16 \pm 0.01$ & 7 & --- & $0.75_{-0.07}^{+0.17}$ & $0.25_{-0.17}^{+0.07}$ \\
805331038292744192 & 152.45 & 41.56 & $-6.43 \pm 0.32$ & $-12.23 \pm 0.39$ & $0.32 \pm 0.39$ & $19.63 \pm 0.01$ & $19.40 \pm 0.01$ & 7 & --- & $0.89_{-0.15}^{+0.03}$ & $0.11_{-0.03}^{+0.15}$ \\
804293958309171840 & 154.04 & 40.61 & $-4.88 \pm 1.06$ & $-13.08 \pm 1.07$ & $0.68 \pm 1.17$ & $nan \pm 0.06$ & $nan \pm 0.03$ & 5 & $0.75_{-0.12}^{+0.06}$ & $0.00_{-0.00}^{+0.01}$ & $0.25_{-0.06}^{+0.12}$ \\
805129866323154432 & 153.13 & 41.23 & $-6.76 \pm 0.50$ & $-11.97 \pm 0.54$ & $0.13 \pm 0.58$ & $nan \pm 0.03$ & $nan \pm 0.02$ & 5 & $0.00_{-0.00}^{+0.02}$ & $0.73_{-0.17}^{+0.07}$ & $0.26_{-0.07}^{+0.16}$ \\
804294855963992320 & 154.09 & 40.70 & $-6.28 \pm 0.34$ & $-11.87 \pm 0.28$ & $0.36 \pm 0.38$ & $19.98 \pm 0.02$ & $19.75 \pm 0.02$ & 7 & $0.99_{-0.02}^{+0.01}$ & $0.00_{-0.00}^{+0.02}$ & $0.01$ \\
805065441813784832 & 153.92 & 41.00 & $-6.14 \pm 0.07$ & $-12.04 \pm 0.08$ & $0.02 \pm 0.09$ & $17.70 \pm 0.01$ & $17.40 \pm 0.01$ & 7 & $0.97_{-0.05}^{+0.02}$ & $0.01_{-0.01}^{+0.04}$ & $0.02_{-0.01}^{+0.02}$ \\
805386361769061888 & 152.50 & 41.91 & $-5.96 \pm 0.11$ & $-11.95 \pm 0.14$ & $0.36 \pm 0.13$ & $18.40 \pm 0.01$ & $18.22 \pm 0.01$ & 7 & --- & $0.93_{-0.14}^{+0.03}$ & $0.07_{-0.03}^{+0.14}$ \\
804389959418082688 & 154.26 & 40.80 & $-6.22 \pm 0.19$ & $-11.95 \pm 0.20$ & $0.01 \pm 0.21$ & $18.76 \pm 0.01$ & $18.55 \pm 0.00$ & 7 & $0.96_{-0.01}^{+0.03}$ & $0.00_{-0.00}^{+0.01}$ & $0.04_{-0.03}^{+0.01}$ \\
804386042407893376 & 154.37 & 40.73 & $-6.28 \pm 0.17$ & $-11.64 \pm 0.20$ & $0.28 \pm 0.20$ & $18.69 \pm 0.01$ & $18.48 \pm 0.01$ & 7 & $0.96_{-0.19}^{+0.01}$ & $0.00_{-0.00}^{+0.01}$ & $0.04_{-0.01}^{+0.19}$ \\
805148862959933568 & 153.17 & 41.50 & $-6.89 \pm 0.35$ & $-12.34 \pm 0.36$ & $0.04 \pm 0.39$ & $20.29 \pm 0.02$ & $19.95 \pm 0.02$ & 7 & --- & $0.75_{-0.36}^{+0.10}$ & $0.25_{-0.10}^{+0.35}$ \\
805160343411676288 & 153.93 & 41.09 & $-6.18 \pm 0.11$ & $-12.11 \pm 0.13$ & $0.14 \pm 0.14$ & $18.45 \pm 0.00$ & $18.24 \pm 0.01$ & 7 & $0.94_{-0.07}^{+0.05}$ & $0.02_{-0.01}^{+0.04}$ & $0.05_{-0.04}^{+0.03}$ \\
805345022705779456 & 153.07 & 41.70 & $-5.97 \pm 0.22$ & $-12.07 \pm 0.21$ & $0.12 \pm 0.27$ & $19.63 \pm 0.00$ & $19.36 \pm 0.01$ & 7 & --- & $0.94_{-0.19}^{+0.01}$ & $0.06_{-0.01}^{+0.19}$ \\
804405318221175424 & 154.24 & 40.98 & $-6.07 \pm 0.22$ & $-11.76 \pm 0.22$ & $0.33 \pm 0.26$ & $19.26 \pm 0.00$ & $18.99 \pm 0.01$ & 7 & $0.84_{-0.10}^{+0.11}$ & $0.00_{-0.00}^{+0.01}$ & $0.16_{-0.11}^{+0.10}$ \\
805360626325424768 & 152.78 & 41.92 & $-6.04 \pm 0.24$ & $-12.15 \pm 0.25$ & $0.18 \pm 0.30$ & $19.82 \pm 0.01$ & $19.55 \pm 0.01$ & 7 & --- & $0.94_{-0.07}^{+0.04}$ & $0.06_{-0.04}^{+0.07}$ \\
805361927697166976 & 152.97 & 41.89 & $-6.00 \pm 0.07$ & $-11.97 \pm 0.08$ & $0.25 \pm 0.08$ & $17.86 \pm 0.00$ & $17.55 \pm 0.00$ & 7 & --- & $0.78_{-0.17}^{+0.06}$ & $0.22_{-0.06}^{+0.17}$ \\
805351654135393280 & 153.08 & 41.89 & $-5.99 \pm 0.37$ & $-12.33 \pm 0.41$ & $0.11 \pm 0.45$ & $nan \pm 0.03$ & $nan \pm 0.01$ & 5 & --- & $0.87_{-0.10}^{+0.04}$ & $0.13_{-0.04}^{+0.10}$ \\
805171540386751488 & 154.18 & 41.39 & $-5.44 \pm 0.11$ & $-12.00 \pm 0.15$ & $0.06 \pm 0.12$ & $18.13 \pm 0.01$ & $17.86 \pm 0.00$ & 7 & $0.85_{-0.19}^{+0.07}$ & $0.02_{-0.01}^{+0.04}$ & $0.13_{-0.06}^{+0.16}$ \\
805446521373423616 & 153.21 & 42.02 & $-6.18 \pm 0.19$ & $-12.15 \pm 0.20$ & $0.13 \pm 0.26$ & $19.28 \pm 0.01$ & $19.06 \pm 0.01$ & 7 & --- & $0.93_{-0.10}^{+0.02}$ & $0.07_{-0.02}^{+0.10}$ \\
804439579182848128 & 154.52 & 41.33 & $-5.98 \pm 0.30$ & $-12.17 \pm 0.28$ & $0.37 \pm 0.33$ & $19.93 \pm 0.03$ & $19.64 \pm 0.02$ & 7 & $0.99_{-0.09}^{+0.01}$ & $0.01_{-0.00}^{+0.07}$ & $0.01_{-0.00}^{+0.03}$ \\
804375807508494592 & 154.87 & 41.14 & $-6.14 \pm 0.31$ & $-12.08 \pm 0.25$ & $0.18 \pm 0.34$ & $20.03 \pm 0.03$ & $19.74 \pm 0.02$ & 7 & $0.98_{-0.05}^{+0.01}$ & $0.00_{-0.00}^{+0.01}$ & $0.02_{-0.01}^{+0.04}$ \\
805195252905802240 & 154.35 & 41.52 & $-5.71 \pm 0.30$ & $-11.98 \pm 0.32$ & $0.01 \pm 0.37$ & $19.99 \pm 0.02$ & $19.70 \pm 0.01$ & 7 & $0.94_{-0.14}^{+0.04}$ & $0.03_{-0.03}^{+0.12}$ & $0.02_{-0.02}^{+0.03}$ \\
804447035246067712 & 154.66 & 41.46 & $-5.94 \pm 0.35$ & $-11.98 \pm 0.31$ & $0.30 \pm 0.37$ & $20.30 \pm 0.02$ & $19.86 \pm 0.02$ & 7 & $0.95_{-0.83}^{+0.02}$ & $0.00_{-0.00}^{+0.04}$ & $0.05_{-0.02}^{+0.70}$ \\
804447958656945920 & 154.67 & 41.51 & $-6.15 \pm 0.20$ & $-11.79 \pm 0.18$ & $0.29 \pm 0.23$ & $19.42 \pm 0.02$ & $19.19 \pm 0.01$ & 7 & $0.99_{-0.05}^{+0.00}$ & $0.00_{-0.00}^{+0.03}$ & $0.01_{-0.00}^{+0.04}$ \\
805513969539318656 & 153.28 & 42.41 & $-5.99 \pm 0.13$ & $-12.16 \pm 0.16$ & $0.15 \pm 0.17$ & $18.68 \pm 0.01$ & $18.49 \pm 0.01$ & 7 & --- & $0.96_{-0.14}^{+0.01}$ & $0.04_{-0.01}^{+0.14}$ \\
805531188066149248 & 153.08 & 42.57 & $-5.66 \pm 0.03$ & $-11.89 \pm 0.03$ & $0.84 \pm 0.03$ & $15.86 \pm 0.00$ & $15.36 \pm 0.00$ & 7 & --- & $0.84_{-0.36}^{+0.08}$ & $0.16_{-0.08}^{+0.36}$ \\
804448443995911424 & 154.68 & 41.55 & $-6.97 \pm 0.21$ & $-12.39 \pm 0.19$ & $0.00 \pm 0.23$ & $19.40 \pm 0.01$ & $19.17 \pm 0.01$ & 7 & $0.59_{-0.55}^{+0.33}$ & $0.01_{-0.01}^{+0.04}$ & $0.40_{-0.32}^{+0.53}$ \\
805203460584477440 & 154.50 & 41.67 & $-6.26 \pm 0.21$ & $-11.98 \pm 0.22$ & $0.15 \pm 0.27$ & $19.67 \pm 0.01$ & $19.36 \pm 0.01$ & 7 & $0.84_{-0.45}^{+0.11}$ & $0.04_{-0.04}^{+0.18}$ & $0.12_{-0.08}^{+0.32}$ \\
804433085192311552 & 154.97 & 41.45 & $-6.19 \pm 0.16$ & $-11.84 \pm 0.17$ & $0.06 \pm 0.20$ & $18.82 \pm 0.02$ & $18.63 \pm 0.01$ & 7 & $1.00_{-0.01}^{+0.00}$ & --- & $0.00_{-0.00}^{+0.01}$ \\
804436551223805568 & 154.89 & 41.51 & $-6.29 \pm 0.11$ & $-11.88 \pm 0.11$ & $0.00 \pm 0.14$ & $18.20 \pm 0.01$ & $17.96 \pm 0.01$ & 7 & $0.99_{-0.02}^{+0.00}$ & $0.00_{-0.00}^{+0.01}$ & $0.01_{-0.00}^{+0.01}$ \\
804436551223806464 & 154.89 & 41.51 & $-6.35 \pm 0.39$ & $-12.26 \pm 0.39$ & $0.81 \pm 0.51$ & $nan \pm 0.02$ & $nan \pm 0.02$ & 5 & $0.89_{-0.19}^{+0.05}$ & $0.00_{-0.00}^{+0.05}$ & $0.11_{-0.05}^{+0.14}$ \\
805475834527735168 & 153.79 & 42.23 & $-6.16 \pm 0.01$ & $-12.00 \pm 0.02$ & $0.12 \pm 0.01$ & $13.89 \pm 0.00$ & $13.31 \pm nan$ & 7 & --- & $0.93_{-0.10}^{+0.04}$ & $0.07_{-0.04}^{+0.10}$ \\
805288505236136192 & 153.90 & 42.24 & $-5.76 \pm 0.16$ & $-11.91 \pm 0.20$ & $0.53 \pm 0.19$ & $19.04 \pm 0.01$ & $18.85 \pm 0.00$ & 7 & --- & $0.86_{-0.05}^{+0.11}$ & $0.14_{-0.11}^{+0.05}$ \\
805542453762611584 & 153.23 & 42.80 & $-6.37 \pm 0.20$ & $-11.90 \pm 0.24$ & $0.07 \pm 0.23$ & $19.33 \pm 0.01$ & $19.09 \pm 0.01$ & 7 & --- & $0.70_{-0.34}^{+0.13}$ & $0.30_{-0.13}^{+0.34}$ \\
805479369282788096 & 153.93 & 42.43 & $-5.71 \pm 0.47$ & $-12.90 \pm 0.56$ & $0.07 \pm 0.55$ & $nan \pm 0.06$ & $nan \pm 0.02$ & 5 & --- & $0.67_{-0.24}^{+0.15}$ & $0.33_{-0.15}^{+0.24}$ \\
805292521025901952 & 154.11 & 42.32 & $-5.93 \pm 0.15$ & $-12.17 \pm 0.16$ & $0.07 \pm 0.17$ & $18.94 \pm 0.01$ & $18.74 \pm 0.00$ & 7 & --- & $0.96_{-0.07}^{+0.01}$ & $0.04_{-0.01}^{+0.07}$ \\
804811695149416064 & 155.12 & 41.71 & $-6.28 \pm 0.22$ & $-11.50 \pm 0.24$ & $0.33 \pm 0.31$ & $19.59 \pm 0.02$ & $19.36 \pm 0.02$ & 7 & $0.99_{-0.03}^{+0.00}$ & $0.00_{-0.00}^{+0.01}$ & $0.01_{-0.00}^{+0.02}$ \\
804833754101397376 & 155.06 & 41.83 & $-6.40 \pm 0.50$ & $-11.70 \pm 0.61$ & $0.47 \pm 0.69$ & $nan \pm 0.02$ & $nan \pm 0.03$ & 5 & $0.91_{-0.12}^{+0.04}$ & $0.00_{-0.00}^{+0.02}$ & $0.09_{-0.04}^{+0.11}$ \\
804777713368255744 & 155.60 & 41.58 & $-6.67 \pm 0.49$ & $-11.37 \pm 0.56$ & $0.13 \pm 0.55$ & $20.16 \pm 0.05$ & $19.91 \pm 0.03$ & 7 & $0.89_{-0.27}^{+0.08}$ & --- & $0.11_{-0.08}^{+0.27}$ \\
805486687907680512 & 154.10 & 42.58 & $-6.30 \pm 0.43$ & $-11.81 \pm 0.39$ & $0.42 \pm 0.45$ & $nan \pm 0.02$ & $nan \pm 0.02$ & 5 & --- & $0.90_{-0.10}^{+0.03}$ & $0.10_{-0.03}^{+0.10}$ \\
805549261288526080 & 153.77 & 42.82 & $-6.03 \pm 0.11$ & $-11.83 \pm 0.13$ & $0.10 \pm 0.13$ & $18.54 \pm 0.01$ & $18.34 \pm 0.01$ & 7 & --- & $0.96_{-0.13}^{+0.01}$ & $0.04_{-0.01}^{+0.13}$ \\
805488886930945792 & 154.22 & 42.67 & $-6.09 \pm 0.09$ & $-12.08 \pm 0.10$ & $0.10 \pm 0.12$ & $18.16 \pm 0.01$ & $17.94 \pm 0.00$ & 7 & --- & $0.90_{-0.08}^{+0.06}$ & $0.10_{-0.06}^{+0.08}$ \\
805508746859755136 & 153.93 & 42.88 & $-5.79 \pm 0.41$ & $-12.39 \pm 0.56$ & $0.64 \pm 0.51$ & $nan \pm 0.02$ & $nan \pm 0.02$ & 5 & --- & $0.81_{-0.15}^{+0.05}$ & $0.19_{-0.05}^{+0.15}$ \\
804797848174834944 & 155.57 & 41.93 & $-6.49 \pm 0.10$ & $-11.72 \pm 0.12$ & $0.04 \pm 0.13$ & $18.35 \pm 0.01$ & $18.13 \pm 0.00$ & 7 & $0.97_{-0.04}^{+0.01}$ & --- & $0.03_{-0.01}^{+0.04}$ \\
804846226686410368 & 155.52 & 42.03 & $-6.24 \pm 0.06$ & $-11.83 \pm 0.08$ & $0.23 \pm 0.08$ & $17.64 \pm 0.01$ & $17.25 \pm 0.01$ & 7 & $0.95_{-0.05}^{+0.01}$ & --- & $0.05_{-0.01}^{+0.05}$ \\
804846329765624960 & 155.53 & 42.05 & $-6.54 \pm 0.31$ & $-11.64 \pm 0.37$ & $0.22 \pm 0.39$ & $20.09 \pm 0.01$ & $19.76 \pm 0.01$ & 7 & $0.98_{-0.08}^{+0.01}$ & $0.00_{-0.00}^{+0.01}$ & $0.02_{-0.01}^{+0.08}$ \\
804866666428999936 & 155.32 & 42.29 & $-6.68 \pm 0.22$ & $-11.39 \pm 0.31$ & $0.15 \pm 0.27$ & $19.65 \pm 0.01$ & $19.34 \pm 0.01$ & 7 & $0.83_{-0.48}^{+0.09}$ & $0.01_{-0.01}^{+0.03}$ & $0.15_{-0.08}^{+0.46}$ \\
805873441122118144 & 154.62 & 42.95 & $-6.23 \pm 0.09$ & $-11.82 \pm 0.11$ & $0.23 \pm 0.11$ & $18.07 \pm 0.00$ & $17.81 \pm 0.01$ & 7 & --- & $0.81_{-0.14}^{+0.05}$ & $0.19_{-0.05}^{+0.14}$ \\
805889693278438656 & 154.49 & 43.09 & $-6.25 \pm 0.27$ & $-11.47 \pm 0.30$ & $0.05 \pm 0.32$ & $19.88 \pm 0.02$ & $19.63 \pm 0.01$ & 7 & --- & $0.99_{-0.03}^{+0.01}$ & $0.01_{-0.01}^{+0.03}$ \\
804872645023506176 & 155.70 & 42.45 & $-6.32 \pm 0.13$ & $-11.63 \pm 0.17$ & $0.27 \pm 0.19$ & $18.89 \pm 0.00$ & $18.71 \pm 0.00$ & 7 & $0.99_{-0.03}^{+0.01}$ & $0.00_{-0.00}^{+0.02}$ & $0.01_{-0.01}^{+0.02}$ \\
804966932446505600 & 155.85 & 42.51 & $-6.49 \pm 0.31$ & $-11.45 \pm 0.36$ & $0.44 \pm 0.45$ & $20.18 \pm 0.03$ & $19.80 \pm 0.01$ & 7 & $0.89_{-0.15}^{+0.06}$ & $0.00_{-0.00}^{+0.01}$ & $0.11_{-0.06}^{+0.15}$ \\
805944978097656832 & 154.57 & 43.40 & $-5.62 \pm 0.87$ & $-11.94 \pm 1.19$ & $0.82 \pm 0.98$ & $nan \pm 0.03$ & $nan \pm 0.04$ & 5 & --- & $0.77_{-0.17}^{+0.06}$ & $0.23_{-0.06}^{+0.17}$ \\
805903505893328128 & 154.85 & 43.24 & $-6.28 \pm 0.09$ & $-11.87 \pm 0.12$ & $0.10 \pm 0.11$ & $18.22 \pm 0.01$ & $18.03 \pm 0.01$ & 7 & --- & $0.98_{-0.06}^{+0.00}$ & $0.02_{-0.00}^{+0.06}$ \\
805920720122360192 & 154.76 & 43.39 & $-7.24 \pm 0.54$ & $-11.25 \pm 0.59$ & $0.57 \pm 0.65$ & $nan \pm 0.02$ & $nan \pm 0.02$ & 5 & --- & $0.77_{-0.20}^{+0.08}$ & $0.23_{-0.08}^{+0.20}$ \\
804958033274305152 & 156.15 & 42.49 & $-6.48 \pm 0.17$ & $-11.81 \pm 0.22$ & $0.14 \pm 0.27$ & $19.25 \pm 0.01$ & $19.00 \pm 0.01$ & 7 & $0.89_{-0.07}^{+0.09}$ & --- & $0.11_{-0.09}^{+0.07}$ \\
804957651015482240 & 156.28 & 42.52 & $-6.61 \pm 0.14$ & $-11.51 \pm 0.19$ & $0.39 \pm 0.20$ & $18.78 \pm 0.01$ & $18.57 \pm 0.00$ & 7 & $0.94_{-0.04}^{+0.04}$ & --- & $0.06_{-0.04}^{+0.04}$ \\
805911034974320256 & 155.21 & 43.45 & $-6.35 \pm 0.04$ & $-11.21 \pm 0.04$ & $0.82 \pm 0.05$ & $16.71 \pm 0.01$ & $16.20 \pm 0.00$ & 7 & --- & $0.54_{-0.11}^{+0.38}$ & $0.46_{-0.38}^{+0.11}$ \\
804989021456991360 & 156.35 & 42.78 & $-6.69 \pm 0.23$ & $-11.52 \pm 0.29$ & $0.12 \pm 0.33$ & $19.60 \pm 0.02$ & $19.35 \pm 0.01$ & 7 & $0.99_{-0.04}^{+0.00}$ & --- & $0.01_{-0.00}^{+0.04}$ \\
805927493288911232 & 155.17 & 43.61 & $-6.31 \pm 0.08$ & $-11.64 \pm 0.10$ & $0.03 \pm 0.12$ & $18.07 \pm 0.01$ & $17.80 \pm 0.01$ & 7 & --- & $0.83_{-0.15}^{+0.05}$ & $0.17_{-0.05}^{+0.15}$ \\
804986547555827072 & 156.55 & 42.78 & $-6.95 \pm 0.23$ & $-11.37 \pm 0.32$ & $0.13 \pm 0.34$ & $19.86 \pm 0.02$ & $19.52 \pm 0.02$ & 7 & $0.88_{-0.11}^{+0.07}$ & --- & $0.12_{-0.07}^{+0.11}$ \\
805985625668730496 & 155.03 & 43.94 & $-6.28 \pm 0.33$ & $-12.03 \pm 0.35$ & $0.95 \pm 0.43$ & $20.14 \pm 0.03$ & $19.87 \pm 0.01$ & 7 & --- & $0.98_{-0.02}^{+0.01}$ & $0.02_{-0.01}^{+0.02}$ \\
804994003619139328 & 156.74 & 42.96 & $-7.41 \pm 0.32$ & $-11.29 \pm 0.40$ & $0.75 \pm 0.43$ & $nan \pm 0.08$ & $nan \pm 0.02$ & 5 & $0.76_{-0.20}^{+0.07}$ & --- & $0.24_{-0.07}^{+0.20}$ \\
804947068216501376 & 156.86 & 42.90 & $-6.57 \pm 0.13$ & $-11.52 \pm 0.16$ & $0.05 \pm 0.19$ & $18.97 \pm 0.01$ & $18.81 \pm 0.01$ & 7 & $1.00_{-0.01}^{+0.00}$ & --- & $0.00_{-0.00}^{+0.01}$ \\
806028747139931008 & 155.40 & 43.92 & $-7.05 \pm 0.15$ & $-12.51 \pm 0.21$ & $0.04 \pm 0.21$ & $18.88 \pm 0.02$ & $18.68 \pm 0.01$ & 7 & --- & $0.80_{-0.25}^{+0.10}$ & $0.20_{-0.10}^{+0.25}$ \\
806081214460479360 & 155.29 & 44.09 & $-6.44 \pm 0.15$ & $-11.49 \pm 0.20$ & $0.19 \pm 0.21$ & $18.76 \pm 0.02$ & $18.52 \pm 0.02$ & 7 & --- & $0.60_{-0.15}^{+0.26}$ & $0.40_{-0.26}^{+0.15}$ \\
805846576105919360 & 155.97 & 43.71 & $-6.35 \pm 0.10$ & $-11.85 \pm 0.14$ & $0.11 \pm 0.14$ & $18.35 \pm 0.01$ & $18.14 \pm 0.01$ & 7 & --- & $0.73_{-0.32}^{+0.13}$ & $0.27_{-0.13}^{+0.32}$ \\
828963528903382656 & 157.11 & 42.98 & $-6.14 \pm 0.35$ & $-11.36 \pm 0.42$ & $0.41 \pm 0.50$ & $nan \pm 0.03$ & $nan \pm 0.01$ & 5 & $0.88_{-0.23}^{+0.05}$ & --- & $0.12_{-0.05}^{+0.23}$ \\
805000806847401728 & 156.86 & 43.19 & $-6.86 \pm 0.12$ & $-10.78 \pm 0.14$ & $0.18 \pm 0.18$ & $18.90 \pm 0.01$ & $18.60 \pm 0.01$ & 7 & $0.93_{-0.17}^{+0.01}$ & --- & $0.07_{-0.01}^{+0.17}$ \\
805017505680260224 & 156.71 & 43.31 & $-6.33 \pm 0.11$ & $-11.75 \pm 0.13$ & $0.27 \pm 0.16$ & $18.68 \pm 0.01$ & $18.48 \pm 0.01$ & 7 & $0.98_{-0.14}^{+0.01}$ & $0.00_{-0.00}^{+0.01}$ & $0.02_{-0.01}^{+0.12}$ \\
829016649058958592 & 157.09 & 43.14 & $-6.75 \pm 0.22$ & $-11.41 \pm 0.24$ & $0.22 \pm 0.31$ & $19.73 \pm 0.02$ & $19.45 \pm 0.01$ & 7 & $0.98_{-0.03}^{+0.01}$ & --- & $0.02_{-0.01}^{+0.03}$ \\
829017748570608000 & 157.07 & 43.20 & $-6.34 \pm 0.09$ & $-11.54 \pm 0.11$ & $0.33 \pm 0.14$ & $18.36 \pm 0.01$ & $18.15 \pm 0.00$ & 7 & $0.99_{-0.06}^{+0.00}$ & --- & $0.01_{-0.00}^{+0.06}$ \\
805769021877566208 & 156.76 & 43.41 & $-6.57 \pm 0.77$ & $-10.72 \pm 0.80$ & $0.52 \pm 1.05$ & $nan \pm 0.04$ & $nan \pm 0.02$ & 5 & $0.82_{-0.21}^{+0.07}$ & --- & $0.17_{-0.07}^{+0.21}$ \\
828958581101081216 & 157.37 & 43.04 & $-6.22 \pm 0.22$ & $-11.51 \pm 0.28$ & $0.37 \pm 0.33$ & $19.83 \pm 0.01$ & $19.48 \pm 0.01$ & 7 & $0.71_{-0.46}^{+0.13}$ & --- & $0.29_{-0.13}^{+0.46}$ \\
829032729415871744 & 156.96 & 43.32 & $-6.67 \pm 0.70$ & $-10.94 \pm 0.66$ & $0.76 \pm 0.90$ & $nan \pm 0.04$ & $nan \pm 0.02$ & 5 & $0.95_{-0.05}^{+0.01}$ & --- & $0.05_{-0.01}^{+0.05}$ \\
828975765271212160 & 157.25 & 43.18 & $-6.28 \pm 0.40$ & $-11.81 \pm 0.46$ & $0.57 \pm 0.57$ & $nan \pm 0.01$ & $nan \pm 0.02$ & 5 & $0.91_{-0.12}^{+0.03}$ & --- & $0.09_{-0.03}^{+0.12}$ \\
829024242560488576 & 157.27 & 43.31 & $-6.40 \pm 0.11$ & $-11.46 \pm 0.13$ & $0.11 \pm 0.16$ & $18.64 \pm 0.01$ & $18.46 \pm 0.01$ & 7 & $1.00_{-0.01}^{+0.00}$ & --- & $0.00_{-0.00}^{+0.01}$ \\
829042148286245760 & 157.13 & 43.53 & $-6.64 \pm 0.32$ & $-10.93 \pm 0.36$ & $0.08 \pm 0.46$ & $nan \pm 0.04$ & $nan \pm 0.02$ & 5 & $0.97_{-0.04}^{+0.01}$ & --- & $0.02_{-0.01}^{+0.04}$ \\
828978887705897984 & 157.50 & 43.39 & $-6.78 \pm 0.23$ & $-11.64 \pm 0.29$ & $0.05 \pm 0.34$ & $19.66 \pm 0.02$ & $19.38 \pm 0.01$ & 7 & $0.96_{-0.12}^{+0.02}$ & --- & $0.04_{-0.02}^{+0.12}$ \\
829043655812840960 & 157.32 & 43.60 & $-6.89 \pm 0.30$ & $-10.96 \pm 0.35$ & $0.39 \pm 0.44$ & $20.09 \pm 0.02$ & $19.75 \pm 0.01$ & 7 & $0.97_{-0.11}^{+0.01}$ & --- & $0.03_{-0.01}^{+0.11}$ \\
829055166325195648 & 157.44 & 43.60 & $-6.46 \pm 0.33$ & $-11.58 \pm 0.39$ & $0.14 \pm 0.49$ & $20.28 \pm 0.02$ & $19.91 \pm 0.02$ & 7 & $0.98_{-0.10}^{+0.00}$ & --- & $0.02_{-0.00}^{+0.10}$ \\
829051386753964288 & 157.55 & 43.57 & $-6.62 \pm 0.17$ & $-11.55 \pm 0.24$ & $0.26 \pm 0.24$ & $19.36 \pm 0.01$ & $19.09 \pm 0.01$ & 7 & $0.93_{-0.13}^{+0.03}$ & --- & $0.07_{-0.03}^{+0.13}$ \\
829054822727842048 & 157.57 & 43.64 & $-6.76 \pm 0.12$ & $-11.41 \pm 0.17$ & $0.21 \pm 0.16$ & $18.68 \pm 0.01$ & $18.48 \pm 0.01$ & 7 & $0.99_{-0.02}^{+0.00}$ & --- & $0.01_{-0.00}^{+0.02}$ \\
829067948147937664 & 157.52 & 43.73 & $-6.45 \pm 0.16$ & $-11.45 \pm 0.22$ & $0.04 \pm 0.23$ & $19.21 \pm 0.01$ & $18.98 \pm 0.01$ & 7 & $0.96_{-0.03}^{+0.03}$ & --- & $0.04_{-0.03}^{+0.03}$ \\
829056849952434432 & 157.65 & 43.71 & $-6.48 \pm 0.25$ & $-11.56 \pm 0.37$ & $0.12 \pm 0.36$ & $19.82 \pm 0.02$ & $19.55 \pm 0.01$ & 7 & $0.99_{-0.01}^{+0.00}$ & --- & $0.01_{-0.00}^{+0.01}$ \\
829073892382716800 & 157.49 & 43.86 & $-6.85 \pm 1.09$ & $-9.68 \pm 1.98$ & $0.88 \pm 1.17$ & $nan \pm 0.06$ & $nan \pm 0.02$ & 5 & $0.80_{-0.16}^{+0.07}$ & --- & $0.20_{-0.07}^{+0.16}$ \\
829011705558043008 & 157.85 & 43.64 & $-6.37 \pm 0.32$ & $-11.66 \pm 0.41$ & $0.40 \pm 0.45$ & $20.41 \pm 0.02$ & $19.94 \pm 0.01$ & 7 & $0.75_{-0.17}^{+0.18}$ & --- & $0.25_{-0.18}^{+0.17}$ \\
829069837933572608 & 157.66 & 43.80 & $-6.90 \pm 0.12$ & $-11.38 \pm 0.17$ & $0.18 \pm 0.15$ & $18.75 \pm 0.01$ & $18.56 \pm 0.01$ & 7 & $0.99_{-0.01}^{+0.01}$ & --- & $0.01_{-0.01}^{+0.01}$ \\
829064001079200512 & 157.69 & 43.80 & $-6.77 \pm 0.22$ & $-11.50 \pm 0.28$ & $0.53 \pm 0.27$ & $19.61 \pm 0.01$ & $19.35 \pm 0.01$ & 7 & $0.98_{-0.10}^{+0.00}$ & --- & $0.02_{-0.00}^{+0.10}$ \\
830145302041733248 & 156.22 & 44.78 & $-6.81 \pm 0.03$ & $-11.31 \pm 0.03$ & $0.38 \pm 0.04$ & $16.17 \pm 0.00$ & $15.72 \pm 0.00$ & 7 & --- & $0.53_{-0.22}^{+0.35}$ & $0.47_{-0.35}^{+0.22}$ \\
829826027055508224 & 157.48 & 43.96 & $-6.17 \pm 0.30$ & $-11.45 \pm 0.42$ & $0.03 \pm 0.40$ & $20.21 \pm 0.03$ & $19.86 \pm 0.01$ & 7 & $0.90_{-0.18}^{+0.08}$ & $0.00_{-0.00}^{+0.01}$ & $0.10_{-0.08}^{+0.18}$ \\
829075820829198720 & 157.68 & 43.83 & $-6.44 \pm 0.56$ & $-12.42 \pm 0.85$ & $0.49 \pm 0.72$ & $nan \pm 0.02$ & $nan \pm 0.03$ & 5 & $0.70_{-0.46}^{+0.15}$ & --- & $0.30_{-0.15}^{+0.46}$ \\
829009506534211072 & 158.05 & 43.64 & $-6.64 \pm 0.09$ & $-11.45 \pm 0.12$ & $0.26 \pm 0.13$ & $18.37 \pm 0.01$ & $18.16 \pm 0.01$ & 7 & $0.95_{-0.21}^{+0.02}$ & --- & $0.05_{-0.02}^{+0.21}$ \\
830094651490172160 & 156.49 & 44.70 & $-5.74 \pm 0.47$ & $-12.25 \pm 0.51$ & $0.61 \pm 0.67$ & $nan \pm 0.06$ & $nan \pm 0.01$ & 5 & --- & $0.83_{-0.20}^{+0.06}$ & $0.17_{-0.06}^{+0.20}$ \\
829077435736897664 & 157.74 & 43.93 & $-6.55 \pm 0.08$ & $-11.33 \pm 0.12$ & $0.09 \pm 0.11$ & $18.12 \pm 0.01$ & $17.91 \pm 0.00$ & 7 & $1.00_{-0.01}^{+0.00}$ & --- & $0.00_{-0.00}^{+0.01}$ \\
829060943062506240 & 158.00 & 43.78 & $-7.29 \pm 0.23$ & $-11.01 \pm 0.28$ & $0.21 \pm 0.31$ & $19.84 \pm 0.01$ & $19.57 \pm 0.01$ & 7 & $0.97_{-0.03}^{+0.02}$ & --- & $0.03_{-0.02}^{+0.03}$ \\
829078019852446848 & 157.82 & 43.92 & $-6.54 \pm 0.22$ & $-11.29 \pm 0.29$ & $0.21 \pm 0.28$ & $19.82 \pm 0.02$ & $19.42 \pm 0.01$ & 7 & $0.82_{-0.37}^{+0.03}$ & --- & $0.18_{-0.03}^{+0.37}$ \\
829014110739109632 & 158.02 & 43.79 & $-6.55 \pm 0.09$ & $-11.34 \pm 0.12$ & $0.08 \pm 0.12$ & $18.17 \pm 0.01$ & $17.97 \pm 0.00$ & 7 & $0.99_{-0.01}^{+0.00}$ & --- & $0.01_{-0.00}^{+0.01}$ \\
829066062663492096 & 157.88 & 43.90 & $-6.18 \pm 0.18$ & $-11.85 \pm 0.25$ & $0.06 \pm 0.25$ & $19.45 \pm 0.01$ & $19.23 \pm 0.01$ & 7 & $1.00_{-0.02}^{+0.00}$ & --- & $0.00_{-0.00}^{+0.02}$ \\
833170951882645504 & 156.02 & 45.16 & $-5.86 \pm 0.03$ & $-11.40 \pm 0.03$ & $0.93 \pm 0.03$ & $16.09 \pm 0.00$ & $15.52 \pm 0.00$ & 7 & --- & $0.87_{-0.33}^{+0.07}$ & $0.13_{-0.07}^{+0.33}$ \\
829108462579932800 & 158.14 & 43.84 & $-6.45 \pm 0.05$ & $-11.34 \pm 0.06$ & $0.14 \pm 0.06$ & $17.41 \pm 0.00$ & $17.04 \pm 0.01$ & 7 & $0.99_{-0.07}^{+0.00}$ & --- & $0.01_{-0.00}^{+0.07}$ \\
830105028131137664 & 156.99 & 44.64 & $-6.41 \pm 0.31$ & $-11.47 \pm 0.40$ & $0.74 \pm 0.40$ & $19.86 \pm 0.02$ & $19.63 \pm 0.01$ & 7 & --- & $0.99_{-0.01}^{+0.00}$ & $0.01_{-0.00}^{+0.01}$ \\
829082864575550848 & 157.82 & 44.09 & $-6.18 \pm 0.35$ & $-11.63 \pm 0.50$ & $0.54 \pm 0.51$ & $nan \pm 0.02$ & $nan \pm 0.04$ & 5 & $0.94_{-0.11}^{+0.02}$ & --- & $0.06_{-0.02}^{+0.11}$ \\
829084509541930112 & 157.86 & 44.18 & $-6.21 \pm 0.47$ & $-12.13 \pm 0.67$ & $0.52 \pm 0.63$ & $nan \pm 0.05$ & $nan \pm 0.01$ & 5 & $0.82_{-0.49}^{+0.13}$ & $0.00_{-0.00}^{+0.01}$ & $0.18_{-0.13}^{+0.48}$ \\
829836403696646400 & 157.76 & 44.26 & $-6.63 \pm 0.22$ & $-11.43 \pm 0.25$ & $0.29 \pm 0.28$ & $19.59 \pm 0.04$ & $19.36 \pm 0.01$ & 7 & $0.98_{-0.16}^{+0.01}$ & $0.00_{-0.00}^{+0.04}$ & $0.02_{-0.01}^{+0.14}$ \\
829178522086321024 & 157.92 & 44.24 & $-6.69 \pm 0.05$ & $-11.42 \pm 0.05$ & $0.12 \pm 0.06$ & $17.25 \pm 0.01$ & $16.87 \pm 0.00$ & 7 & $0.99_{-0.12}^{+0.00}$ & --- & $0.01_{-0.00}^{+0.12}$ \\
829158932735009024 & 158.29 & 44.05 & $-6.26 \pm 0.12$ & $-11.75 \pm 0.17$ & $0.19 \pm 0.17$ & $18.68 \pm 0.00$ & $18.48 \pm 0.01$ & 7 & $0.99_{-0.06}^{+0.00}$ & --- & $0.01_{-0.00}^{+0.06}$ \\
829179346720077696 & 158.11 & 44.26 & $-6.72 \pm 0.20$ & $-11.15 \pm 0.25$ & $0.33 \pm 0.27$ & $19.42 \pm 0.02$ & $19.11 \pm 0.01$ & 7 & $0.69_{-0.14}^{+0.22}$ & --- & $0.31_{-0.22}^{+0.14}$ \\
829165942121682176 & 158.49 & 44.13 & $-6.69 \pm 0.33$ & $-11.11 \pm 0.48$ & $0.81 \pm 0.46$ & $20.20 \pm 0.01$ & $19.91 \pm 0.02$ & 7 & $0.97_{-0.09}^{+0.01}$ & --- & $0.03_{-0.01}^{+0.09}$ \\
829186871502741248 & 158.17 & 44.37 & $-7.79 \pm 0.95$ & $-11.59 \pm 0.90$ & $0.85 \pm 1.16$ & $nan \pm 0.04$ & $nan \pm 0.03$ & 5 & $0.67_{-0.48}^{+0.20}$ & --- & $0.33_{-0.20}^{+0.48}$ \\
829166908494822528 & 158.58 & 44.22 & $-6.72 \pm 0.16$ & $-11.13 \pm 0.18$ & $0.15 \pm 0.21$ & $19.35 \pm 0.02$ & $19.06 \pm 0.02$ & 7 & $0.96_{-0.15}^{+0.01}$ & --- & $0.04_{-0.01}^{+0.15}$ \\
829138286832803712 & 158.80 & 44.11 & $-6.41 \pm 0.23$ & $-10.54 \pm 0.34$ & $0.83 \pm 0.30$ & $19.78 \pm 0.01$ & $19.49 \pm 0.01$ & 7 & $0.60_{-0.52}^{+0.21}$ & --- & $0.40_{-0.21}^{+0.52}$ \\
829185531472939904 & 158.44 & 44.47 & $-6.46 \pm 0.09$ & $-11.38 \pm 0.11$ & $0.14 \pm 0.11$ & $18.29 \pm 0.00$ & $18.10 \pm 0.01$ & 7 & $0.99_{-0.01}^{+0.01}$ & --- & $0.01_{-0.01}^{+0.01}$ \\
829185359674247808 & 158.47 & 44.45 & $-6.57 \pm 0.06$ & $-11.28 \pm 0.07$ & $0.10 \pm 0.08$ & $17.56 \pm 0.01$ & $17.35 \pm 0.01$ & 7 & $0.98_{-0.04}^{+0.01}$ & --- & $0.02_{-0.01}^{+0.04}$ \\
829189890859540736 & 158.37 & 44.55 & $-6.60 \pm 0.20$ & $-11.09 \pm 0.22$ & $0.25 \pm 0.28$ & $19.69 \pm 0.01$ & $19.42 \pm 0.01$ & 7 & $0.96_{-0.04}^{+0.03}$ & --- & $0.04_{-0.03}^{+0.04}$ \\
829196251711307008 & 158.62 & 44.43 & $-6.71 \pm 0.17$ & $-11.14 \pm 0.19$ & $0.08 \pm 0.22$ & $19.38 \pm 0.02$ & $19.11 \pm 0.01$ & 7 & $0.98_{-0.02}^{+0.01}$ & --- & $0.02_{-0.01}^{+0.02}$ \\
829210029966390656 & 158.70 & 44.53 & $-6.50 \pm 0.08$ & $-11.27 \pm 0.11$ & $0.21 \pm 0.10$ & $17.96 \pm 0.01$ & $17.76 \pm 0.00$ & 7 & $0.99_{-0.01}^{+0.00}$ & --- & $0.01_{-0.00}^{+0.01}$ \\
830230754711318912 & 157.59 & 45.37 & $-6.31 \pm 0.32$ & $-11.23 \pm 0.29$ & $0.49 \pm 0.42$ & $20.07 \pm 0.02$ & $19.80 \pm 0.00$ & 7 & --- & $0.97_{-0.13}^{+0.01}$ & $0.03_{-0.01}^{+0.13}$ \\
829204390669147520 & 158.83 & 44.56 & $-6.34 \pm 0.17$ & $-11.45 \pm 0.25$ & $0.32 \pm 0.22$ & $19.39 \pm 0.01$ & $19.11 \pm 0.01$ & 7 & $0.83_{-0.11}^{+0.11}$ & --- & $0.17_{-0.11}^{+0.11}$ \\
829967589177915904 & 158.58 & 44.78 & $-7.30 \pm 0.47$ & $-11.24 \pm 0.60$ & $1.01 \pm 0.56$ & $nan \pm 0.02$ & $nan \pm 0.02$ & 5 & $0.80_{-0.66}^{+0.15}$ & $0.01_{-0.01}^{+0.09}$ & $0.19_{-0.15}^{+0.60}$ \\
829212057190935680 & 158.75 & 44.69 & $-6.62 \pm 0.04$ & $-11.13 \pm 0.05$ & $0.15 \pm 0.05$ & $16.79 \pm 0.00$ & $16.36 \pm 0.00$ & 7 & $0.98_{-0.04}^{+0.00}$ & --- & $0.02_{-0.00}^{+0.04}$ \\
829154195391563392 & 159.07 & 44.52 & $-6.71 \pm 0.29$ & $-11.37 \pm 0.37$ & $0.09 \pm 0.37$ & $19.98 \pm 0.01$ & $19.67 \pm 0.01$ & 7 & $0.99_{-0.05}^{+0.01}$ & --- & $0.01_{-0.01}^{+0.05}$ \\
829222227674018048 & 158.79 & 44.81 & $-5.95 \pm 0.49$ & $-11.13 \pm 0.64$ & $0.11 \pm 0.57$ & $nan \pm 0.02$ & $nan \pm 0.02$ & 5 & $0.91_{-0.12}^{+0.04}$ & --- & $0.09_{-0.04}^{+0.12}$ \\
830243291718216192 & 157.72 & 45.64 & $-6.88 \pm 0.30$ & $-11.14 \pm 0.29$ & $0.37 \pm 0.40$ & $20.29 \pm 0.03$ & $19.88 \pm 0.01$ & 7 & --- & $0.88_{-0.37}^{+0.02}$ & $0.12_{-0.02}^{+0.37}$ \\
829206520972448512 & 159.08 & 44.72 & $-6.56 \pm 0.51$ & $-10.15 \pm 0.80$ & $0.74 \pm 0.68$ & $nan \pm 0.02$ & $nan \pm 0.02$ & 5 & $0.68_{-0.60}^{+0.26}$ & --- & $0.32_{-0.26}^{+0.60}$ \\
833313201199532928 & 157.13 & 46.05 & $-6.65 \pm 0.02$ & $-10.55 \pm 0.03$ & $0.96 \pm 0.03$ & $15.89 \pm 0.00$ & $15.42 \pm 0.00$ & 7 & --- & $0.79_{-0.57}^{+0.08}$ & $0.21_{-0.08}^{+0.57}$ \\
829975668014266880 & 158.91 & 44.99 & $-6.82 \pm 0.11$ & $-11.01 \pm 0.14$ & $0.07 \pm 0.14$ & $18.40 \pm 0.01$ & $18.20 \pm 0.01$ & 7 & $0.99_{-0.06}^{+0.00}$ & --- & $0.01_{-0.00}^{+0.05}$ \\
829975801154831872 & 158.95 & 44.98 & $-7.00 \pm 0.33$ & $-11.05 \pm 0.42$ & $0.03 \pm 0.43$ & $20.25 \pm 0.01$ & $19.93 \pm 0.01$ & 7 & $0.98_{-0.13}^{+0.01}$ & --- & $0.02_{-0.01}^{+0.13}$ \\
829599218422285568 & 159.07 & 44.93 & $-5.44 \pm 0.72$ & $-11.09 \pm 0.96$ & $0.17 \pm 1.06$ & $nan \pm 0.01$ & $nan \pm 0.02$ & 5 & $0.68_{-0.27}^{+0.12}$ & --- & $0.32_{-0.12}^{+0.27}$ \\
829584134497315328 & 159.31 & 44.86 & $-6.92 \pm 0.13$ & $-10.97 \pm 0.19$ & $0.15 \pm 0.22$ & $19.09 \pm 0.01$ & $18.82 \pm 0.02$ & 7 & $0.89_{-0.06}^{+0.07}$ & --- & $0.11_{-0.07}^{+0.06}$ \\
830353105441826304 & 159.05 & 45.14 & $-6.90 \pm 0.22$ & $-10.95 \pm 0.27$ & $0.52 \pm 0.29$ & $19.71 \pm 0.02$ & $19.45 \pm 0.02$ & 7 & $0.92_{-0.13}^{+0.06}$ & $0.00_{-0.00}^{+0.02}$ & $0.08_{-0.06}^{+0.12}$ \\
829605884211824256 & 159.58 & 45.14 & $-6.36 \pm 0.31$ & $-11.02 \pm 0.35$ & $0.17 \pm 0.43$ & $20.27 \pm 0.02$ & $19.91 \pm 0.01$ & 7 & $0.98_{-0.10}^{+0.00}$ & --- & $0.02_{-0.00}^{+0.10}$ \\
829610247898628608 & 159.52 & 45.24 & $-6.94 \pm 0.36$ & $-10.88 \pm 0.53$ & $0.37 \pm 0.51$ & $nan \pm 0.03$ & $nan \pm 0.02$ & 5 & $0.98_{-0.05}^{+0.01}$ & --- & $0.02_{-0.01}^{+0.05}$ \\
830365165710304512 & 159.37 & 45.40 & $-6.94 \pm 0.22$ & $-11.34 \pm 0.22$ & $0.43 \pm 0.27$ & $19.76 \pm 0.02$ & $19.48 \pm 0.01$ & 7 & $0.96_{-0.42}^{+0.03}$ & $0.00_{-0.00}^{+0.03}$ & $0.04_{-0.02}^{+0.41}$ \\
830330191793988480 & 158.25 & 46.20 & $-6.65 \pm 0.17$ & $-10.92 \pm 0.23$ & $0.31 \pm 0.24$ & $18.85 \pm 0.01$ & $18.66 \pm 0.01$ & 7 & --- & $0.90_{-0.24}^{+0.04}$ & $0.10_{-0.04}^{+0.24}$ \\
829618975272165632 & 159.86 & 45.21 & $-7.09 \pm 0.19$ & $-10.76 \pm 0.26$ & $0.00 \pm 0.23$ & $19.44 \pm 0.01$ & $19.20 \pm 0.01$ & 7 & $0.99_{-0.03}^{+0.00}$ & --- & $0.01_{-0.00}^{+0.03}$ \\
829634746392104832 & 159.67 & 45.36 & $-6.79 \pm 0.20$ & $-10.76 \pm 0.22$ & $0.30 \pm 0.24$ & $19.52 \pm 0.02$ & $19.30 \pm 0.01$ & 7 & $0.99_{-0.02}^{+0.01}$ & --- & $0.01_{-0.01}^{+0.01}$ \\
830639459501427456 & 158.77 & 46.03 & $-6.59 \pm 0.10$ & $-11.16 \pm 0.14$ & $0.10 \pm 0.16$ & $18.41 \pm 0.01$ & $18.29 \pm 0.01$ & 7 & --- & $0.88_{-0.24}^{+0.09}$ & $0.12_{-0.09}^{+0.24}$ \\
830639738676890368 & 158.76 & 46.06 & $-6.67 \pm 0.20$ & $-11.18 \pm 0.24$ & $0.24 \pm 0.28$ & $19.53 \pm 0.01$ & $19.25 \pm 0.01$ & 7 & --- & $0.74_{-0.47}^{+0.12}$ & $0.26_{-0.12}^{+0.47}$ \\
830390798075153920 & 159.57 & 45.52 & $-7.60 \pm 0.74$ & $-10.82 \pm 0.88$ & $0.34 \pm 0.94$ & $nan \pm 0.02$ & $nan \pm 0.03$ & 5 & $0.68_{-0.37}^{+0.14}$ & $0.00_{-0.00}^{+0.01}$ & $0.32_{-0.14}^{+0.37}$ \\
829632994045454592 & 159.87 & 45.39 & $-5.98 \pm 0.28$ & $-11.86 \pm 0.38$ & $0.19 \pm 0.35$ & $20.09 \pm 0.01$ & $19.70 \pm 0.02$ & 7 & $0.78_{-0.29}^{+0.12}$ & --- & $0.22_{-0.12}^{+0.29}$ \\
829626603134366080 & 159.98 & 45.35 & $-7.16 \pm 0.37$ & $-10.92 \pm 0.51$ & $0.92 \pm 0.45$ & $nan \pm 0.02$ & $nan \pm 0.02$ & 5 & $0.95_{-0.06}^{+0.01}$ & --- & $0.05_{-0.01}^{+0.06}$ \\
830405199103643392 & 159.52 & 45.68 & $-6.94 \pm 0.23$ & $-11.43 \pm 0.26$ & $0.07 \pm 0.28$ & $19.84 \pm 0.02$ & $19.58 \pm 0.01$ & 7 & $0.93_{-0.52}^{+0.06}$ & $0.02_{-0.02}^{+0.32}$ & $0.05_{-0.05}^{+0.26}$ \\
829623098441051392 & 160.09 & 45.34 & $-6.85 \pm 0.13$ & $-11.04 \pm 0.21$ & $0.48 \pm 0.17$ & $18.66 \pm 0.01$ & $18.45 \pm 0.02$ & 7 & $0.88_{-0.21}^{+0.04}$ & --- & $0.12_{-0.04}^{+0.21}$ \\
830712100285809408 & 158.75 & 46.40 & $-7.26 \pm 0.01$ & $-10.78 \pm 0.01$ & $0.46 \pm 0.02$ & $14.59 \pm 0.00$ & $14.02 \pm 0.00$ & 7 & --- & $0.89_{-0.45}^{+0.05}$ & $0.11_{-0.05}^{+0.45}$ \\
829645329191821696 & 160.09 & 45.61 & $-6.45 \pm 0.23$ & $-11.12 \pm 0.31$ & $0.40 \pm 0.29$ & $19.50 \pm 0.01$ & $19.25 \pm 0.01$ & 7 & $0.94_{-0.09}^{+0.01}$ & --- & $0.06_{-0.01}^{+0.09}$ \\
829628733438176000 & 160.24 & 45.51 & $-6.83 \pm 0.18$ & $-10.96 \pm 0.21$ & $0.37 \pm 0.23$ & $19.11 \pm 0.01$ & $18.84 \pm 0.02$ & 7 & $0.76_{-0.10}^{+0.16}$ & --- & $0.24_{-0.16}^{+0.10}$ \\
829645264771612800 & 160.02 & 45.68 & $-6.80 \pm 0.03$ & $-11.02 \pm 0.05$ & $0.11 \pm 0.05$ & $16.45 \pm 0.00$ & $15.99 \pm 0.00$ & 7 & $0.99_{-0.09}^{+0.00}$ & --- & $0.01_{-0.00}^{+0.09}$ \\
829642515992542336 & 160.13 & 45.63 & $-6.74 \pm 0.14$ & $-11.01 \pm 0.22$ & $0.19 \pm 0.18$ & $18.84 \pm 0.00$ & $18.58 \pm 0.01$ & 7 & $0.96_{-0.09}^{+0.02}$ & --- & $0.04_{-0.02}^{+0.09}$ \\
829735695303469184 & 160.31 & 45.65 & $-6.90 \pm 0.18$ & $-10.66 \pm 0.21$ & $0.46 \pm 0.25$ & $19.40 \pm 0.02$ & $19.22 \pm 0.01$ & 7 & $0.99_{-0.01}^{+0.00}$ & --- & $0.01_{-0.00}^{+0.01}$ \\
830398082340071936 & 160.16 & 45.79 & $-6.28 \pm 0.44$ & $-10.65 \pm 0.65$ & $0.73 \pm 0.63$ & $nan \pm 0.02$ & $nan \pm 0.01$ & 5 & $0.89_{-0.09}^{+0.04}$ & --- & $0.11_{-0.04}^{+0.09}$ \\
830497691221569920 & 160.11 & 45.98 & $-6.06 \pm 0.07$ & $-11.61 \pm 0.10$ & $0.26 \pm 0.10$ & $17.90 \pm 0.01$ & $17.63 \pm 0.01$ & 7 & $0.72_{-0.41}^{+0.17}$ & --- & $0.28_{-0.17}^{+0.41}$ \\
829726143296231296 & 160.52 & 45.71 & $-6.85 \pm 0.12$ & $-10.70 \pm 0.16$ & $0.20 \pm 0.18$ & $18.84 \pm 0.01$ & $18.65 \pm 0.01$ & 7 & $1.00_{-0.02}^{+0.00}$ & --- & $0.00_{-0.00}^{+0.02}$ \\
829732431128386176 & 160.57 & 45.78 & $-6.56 \pm 0.24$ & $-10.77 \pm 0.24$ & $0.26 \pm 0.31$ & $20.03 \pm 0.02$ & $19.67 \pm 0.01$ & 7 & $0.95_{-0.14}^{+0.02}$ & --- & $0.05_{-0.02}^{+0.14}$ \\
829748825022419584 & 160.57 & 45.93 & $-6.73 \pm 0.22$ & $-10.89 \pm 0.24$ & $0.43 \pm 0.29$ & $19.79 \pm 0.02$ & $19.52 \pm 0.01$ & 7 & $0.99_{-0.03}^{+0.00}$ & --- & $0.01_{-0.00}^{+0.03}$ \\
829747553712098176 & 160.68 & 45.95 & $-6.57 \pm 0.24$ & $-10.97 \pm 0.26$ & $0.33 \pm 0.31$ & $20.08 \pm 0.01$ & $19.74 \pm 0.03$ & 7 & $0.97_{-0.04}^{+0.01}$ & --- & $0.03_{-0.01}^{+0.04}$ \\
829747308895207296 & 160.80 & 45.99 & $-6.69 \pm 0.35$ & $-11.06 \pm 0.50$ & $0.16 \pm 0.47$ & $nan \pm 0.02$ & $nan \pm 0.01$ & 5 & $0.96_{-0.05}^{+0.01}$ & --- & $0.04_{-0.01}^{+0.05}$ \\
829754387001271424 & 160.97 & 45.90 & $-6.79 \pm 0.14$ & $-10.76 \pm 0.17$ & $0.34 \pm 0.17$ & $19.11 \pm 0.01$ & $18.86 \pm 0.01$ & 7 & $0.80_{-0.11}^{+0.16}$ & --- & $0.20_{-0.16}^{+0.11}$ \\
829771188913385216 & 160.92 & 46.04 & $-6.76 \pm 0.11$ & $-10.99 \pm 0.15$ & $0.10 \pm 0.13$ & $18.46 \pm 0.00$ & $18.23 \pm 0.00$ & 7 & $0.98_{-0.06}^{+0.01}$ & --- & $0.02_{-0.01}^{+0.06}$ \\
829710548273901952 & 161.31 & 45.89 & $-6.52 \pm 0.08$ & $-11.59 \pm 0.14$ & $0.08 \pm 0.11$ & $18.17 \pm 0.01$ & $17.88 \pm 0.01$ & 7 & $0.76_{-0.42}^{+0.16}$ & --- & $0.24_{-0.16}^{+0.42}$ \\
829774178210085376 & 161.04 & 46.19 & $-7.30 \pm 0.21$ & $-10.61 \pm 0.29$ & $0.19 \pm 0.27$ & $19.65 \pm 0.02$ & $19.37 \pm 0.01$ & 7 & $0.97_{-0.11}^{+0.01}$ & --- & $0.03_{-0.01}^{+0.11}$ \\
830545421196017408 & 160.82 & 46.48 & $-6.58 \pm 0.23$ & $-10.80 \pm 0.24$ & $0.34 \pm 0.27$ & $19.55 \pm 0.01$ & $19.30 \pm 0.01$ & 7 & $0.83_{-0.26}^{+0.12}$ & $0.00_{-0.00}^{+0.01}$ & $0.17_{-0.12}^{+0.26}$ \\
829781015798071808 & 161.16 & 46.30 & $-6.56 \pm 0.19$ & $-10.87 \pm 0.33$ & $0.28 \pm 0.27$ & $19.41 \pm 0.01$ & $19.15 \pm 0.01$ & 7 & $0.91_{-0.10}^{+0.06}$ & --- & $0.09_{-0.06}^{+0.10}$ \\
829780431682520960 & 161.28 & 46.30 & $-7.43 \pm 0.68$ & $-9.40 \pm 1.14$ & $0.74 \pm 1.07$ & $nan \pm 0.02$ & $nan \pm 0.02$ & 5 & $0.82_{-0.17}^{+0.06}$ & --- & $0.18_{-0.06}^{+0.17}$ \\
829784834028177408 & 161.23 & 46.40 & $-6.84 \pm 0.08$ & $-10.87 \pm 0.14$ & $0.25 \pm 0.11$ & $18.05 \pm 0.00$ & $17.79 \pm 0.00$ & 7 & $0.96_{-0.05}^{+0.01}$ & --- & $0.04_{-0.01}^{+0.05}$ \\
830543668849356160 & 161.17 & 46.65 & $-6.75 \pm 0.28$ & $-10.89 \pm 0.39$ & $0.14 \pm 0.36$ & $19.92 \pm 0.01$ & $19.62 \pm 0.01$ & 7 & $0.87_{-0.14}^{+0.11}$ & --- & $0.13_{-0.11}^{+0.14}$ \\
829786753874409472 & 161.41 & 46.48 & $-6.85 \pm 0.11$ & $-10.71 \pm 0.14$ & $0.21 \pm 0.16$ & $18.64 \pm 0.01$ & $18.39 \pm 0.01$ & 7 & $0.97_{-0.08}^{+0.01}$ & --- & $0.03_{-0.01}^{+0.08}$ \\
831285731820997760 & 161.57 & 46.56 & $-6.73 \pm 0.14$ & $-10.94 \pm 0.15$ & $0.18 \pm 0.18$ & $18.91 \pm 0.01$ & $18.71 \pm 0.01$ & 7 & $1.00_{-0.02}^{+0.00}$ & --- & $0.00_{-0.00}^{+0.02}$ \\
831286900052098816 & 161.61 & 46.54 & $-6.33 \pm 0.61$ & $-10.46 \pm 0.56$ & $0.72 \pm 0.75$ & $nan \pm 0.02$ & $nan \pm 0.03$ & 5 & $0.94_{-0.08}^{+0.02}$ & --- & $0.06_{-0.02}^{+0.08}$ \\
831286801271115264 & 161.73 & 46.60 & $-6.95 \pm 0.10$ & $-10.75 \pm 0.11$ & $0.01 \pm 0.14$ & $18.41 \pm 0.01$ & $18.20 \pm 0.00$ & 7 & $0.99_{-0.03}^{+0.00}$ & --- & $0.01_{-0.00}^{+0.03}$ \\
831280543500503936 & 161.78 & 46.56 & $-6.64 \pm 0.16$ & $-10.42 \pm 0.17$ & $0.24 \pm 0.21$ & $19.25 \pm 0.01$ & $19.00 \pm 0.01$ & 7 & $0.99_{-0.17}^{+0.01}$ & --- & $0.01_{-0.01}^{+0.17}$ \\
831287724685836160 & 161.69 & 46.63 & $-6.52 \pm 0.46$ & $-10.76 \pm 0.48$ & $0.27 \pm 0.60$ & $nan \pm 0.04$ & $nan \pm 0.02$ & 5 & $0.95_{-0.07}^{+0.01}$ & --- & $0.05_{-0.01}^{+0.07}$ \\
831280749658940416 & 161.82 & 46.59 & $-6.38 \pm 0.61$ & $-11.14 \pm 0.54$ & $0.10 \pm 0.68$ & $nan \pm 0.07$ & $nan \pm 0.01$ & 5 & $0.92_{-0.09}^{+0.02}$ & --- & $0.08_{-0.02}^{+0.09}$ \\
832043123533739008 & 161.61 & 46.77 & $-6.90 \pm 0.42$ & $-10.69 \pm 0.43$ & $0.42 \pm 0.52$ & $nan \pm 0.02$ & $nan \pm 0.02$ & 5 & $0.96_{-0.13}^{+0.02}$ & --- & $0.04_{-0.02}^{+0.13}$ \\
831294218676399360 & 161.86 & 46.71 & $-6.47 \pm 0.48$ & $-9.97 \pm 0.68$ & $0.82 \pm 0.68$ & $nan \pm 0.03$ & $nan \pm 0.03$ & 5 & $0.94_{-0.13}^{+0.02}$ & --- & $0.06_{-0.02}^{+0.13}$ \\
832050442158044800 & 161.73 & 46.91 & $-7.45 \pm 0.32$ & $-10.60 \pm 0.33$ & $0.53 \pm 0.41$ & $nan \pm 0.02$ & $nan \pm 0.01$ & 5 & $0.88_{-0.48}^{+0.08}$ & $0.00_{-0.00}^{+0.01}$ & $0.12_{-0.08}^{+0.47}$ \\
832061643432782464 & 161.58 & 47.02 & $-6.55 \pm 0.09$ & $-10.23 \pm 0.09$ & $0.09 \pm 0.11$ & $18.30 \pm 0.00$ & $18.06 \pm 0.01$ & 7 & $0.95_{-0.48}^{+0.02}$ & $0.00_{-0.00}^{+0.01}$ & $0.05_{-0.02}^{+0.48}$ \\
831299239496363264 & 161.89 & 46.81 & $-6.94 \pm 0.04$ & $-10.64 \pm 0.05$ & $0.09 \pm 0.06$ & $17.08 \pm 0.00$ & $16.65 \pm 0.00$ & 7 & $0.96_{-0.01}^{+0.04}$ & --- & $0.04_{-0.04}^{+0.01}$ \\
832051369870516352 & 161.84 & 46.92 & $-7.37 \pm 0.81$ & $-10.48 \pm 0.85$ & $0.35 \pm 1.07$ & $nan \pm 0.04$ & $nan \pm 0.02$ & 5 & $0.85_{-0.24}^{+0.06}$ & --- & $0.15_{-0.06}^{+0.24}$ \\
831296696872197632 & 162.01 & 46.84 & $-6.19 \pm 1.70$ & $-10.87 \pm 1.80$ & $0.75 \pm 1.98$ & $nan \pm 0.03$ & $nan \pm 0.03$ & 5 & $0.81_{-0.11}^{+0.05}$ & --- & $0.19_{-0.05}^{+0.11}$ \\
831323596252289792 & 162.09 & 46.93 & $-7.05 \pm 0.28$ & $-10.10 \pm 0.37$ & $0.12 \pm 0.38$ & $20.02 \pm 0.01$ & $19.67 \pm 0.02$ & 7 & $0.96_{-0.17}^{+0.01}$ & --- & $0.04_{-0.01}^{+0.17}$ \\
831321264088623744 & 162.25 & 46.92 & $-6.13 \pm 0.07$ & $-9.58 \pm 0.10$ & $0.06 \pm 0.10$ & $17.89 \pm 0.00$ & $17.54 \pm 0.00$ & 7 & $0.94_{-0.24}^{+0.03}$ & --- & $0.06_{-0.03}^{+0.24}$ \\
832080270707721088 & 162.05 & 47.15 & $-6.93 \pm 0.02$ & $-10.56 \pm 0.02$ & $0.14 \pm 0.02$ & $14.99 \pm 0.00$ & $14.45 \pm 0.00$ & 7 & $1.00_{-0.02}^{+0.00}$ & --- & $0.00_{-0.00}^{+0.02}$ \\
831326826067740160 & 162.18 & 47.07 & $-6.63 \pm 0.29$ & $-10.53 \pm 0.50$ & $0.37 \pm 0.44$ & $19.98 \pm 0.02$ & $19.69 \pm 0.01$ & 7 & $0.98_{-0.06}^{+0.01}$ & --- & $0.02_{-0.01}^{+0.06}$ \\
831315388573356544 & 162.55 & 46.99 & $-7.15 \pm 0.17$ & $-10.36 \pm 0.24$ & $0.04 \pm 0.24$ & $19.45 \pm 0.02$ & $19.19 \pm 0.01$ & 7 & $0.94_{-0.07}^{+0.04}$ & --- & $0.06_{-0.04}^{+0.07}$ \\
832084183420706304 & 162.37 & 47.21 & $-6.83 \pm 0.12$ & $-10.22 \pm 0.25$ & $0.30 \pm 0.19$ & $18.90 \pm 0.01$ & $18.68 \pm 0.01$ & 7 & $0.98_{-0.15}^{+0.01}$ & --- & $0.02_{-0.01}^{+0.15}$ \\
831317067902038016 & 162.63 & 47.04 & $-7.68 \pm 0.41$ & $-10.35 \pm 0.60$ & $0.66 \pm 0.60$ & $nan \pm 0.02$ & $nan \pm 0.01$ & 5 & $0.87_{-0.34}^{+0.06}$ & --- & $0.13_{-0.06}^{+0.34}$ \\
832088615826985728 & 162.31 & 47.30 & $-7.22 \pm 0.14$ & $-10.06 \pm 0.29$ & $0.07 \pm 0.21$ & $18.95 \pm 0.01$ & $18.76 \pm 0.01$ & 7 & $0.99_{-0.05}^{+0.00}$ & --- & $0.01_{-0.00}^{+0.05}$ \\
831406746818913024 & 162.82 & 46.99 & $-6.89 \pm 0.12$ & $-10.02 \pm 0.20$ & $0.36 \pm 0.19$ & $18.96 \pm 0.01$ & $18.70 \pm 0.01$ & 7 & $0.87_{-0.62}^{+0.07}$ & --- & $0.13_{-0.07}^{+0.62}$ \\
831335519081576960 & 162.49 & 47.24 & $-6.99 \pm 0.50$ & $-10.17 \pm 0.80$ & $0.15 \pm 0.75$ & $nan \pm 0.04$ & $nan \pm 0.01$ & 5 & $0.92_{-0.10}^{+0.02}$ & --- & $0.08_{-0.02}^{+0.10}$ \\
831411247944685312 & 162.80 & 47.11 & $-6.89 \pm 0.18$ & $-10.53 \pm 0.20$ & $0.42 \pm 0.23$ & $19.42 \pm 0.02$ & $19.18 \pm 0.01$ & 7 & $0.96_{-0.18}^{+0.01}$ & --- & $0.04_{-0.01}^{+0.18}$ \\
831425301077776512 & 162.85 & 47.28 & $-6.94 \pm 0.08$ & $-10.44 \pm 0.13$ & $0.22 \pm 0.12$ & $18.33 \pm 0.00$ & $18.12 \pm 0.00$ & 7 & $0.99_{-0.06}^{+0.00}$ & --- & $0.01_{-0.00}^{+0.06}$ \\
832181318400870400 & 162.71 & 47.42 & $-6.57 \pm 0.28$ & $-10.42 \pm 0.32$ & $0.53 \pm 0.36$ & $20.08 \pm 0.02$ & $19.78 \pm 0.01$ & 7 & $0.98_{-0.08}^{+0.01}$ & --- & $0.02_{-0.01}^{+0.08}$ \\
832185377146052352 & 162.64 & 47.51 & $-6.17 \pm 0.44$ & $-10.97 \pm 0.57$ & $0.29 \pm 0.57$ & $nan \pm 0.02$ & $nan \pm 0.01$ & 5 & $0.80_{-0.30}^{+0.08}$ & --- & $0.20_{-0.08}^{+0.30}$ \\
831419940958588288 & 163.09 & 47.28 & $-6.90 \pm 0.25$ & $-10.73 \pm 0.31$ & $0.08 \pm 0.37$ & $20.07 \pm 0.02$ & $19.74 \pm 0.01$ & 7 & $0.99_{-0.09}^{+0.00}$ & --- & $0.01_{-0.00}^{+0.09}$ \\
832183139467011328 & 162.85 & 47.49 & $-7.40 \pm 0.45$ & $-10.89 \pm 0.46$ & $0.65 \pm 0.58$ & $nan \pm 0.02$ & $nan \pm 0.01$ & 5 & $0.91_{-0.52}^{+0.06}$ & --- & $0.09_{-0.06}^{+0.52}$ \\
832183620503381504 & 162.89 & 47.53 & $-6.96 \pm 0.30$ & $-10.78 \pm 0.33$ & $0.57 \pm 0.43$ & $20.22 \pm 0.03$ & $19.93 \pm 0.01$ & 7 & $0.96_{-0.17}^{+0.02}$ & --- & $0.04_{-0.02}^{+0.17}$ \\
832187610529038592 & 162.82 & 47.63 & $-7.43 \pm 0.37$ & $-10.72 \pm 0.42$ & $0.68 \pm 0.51$ & $nan \pm 0.01$ & $nan \pm 0.01$ & 5 & $0.85_{-0.49}^{+0.10}$ & $0.00_{-0.00}^{+0.01}$ & $0.15_{-0.10}^{+0.49}$ \\
831371085708614272 & 163.39 & 47.30 & $-6.81 \pm 0.08$ & $-9.15 \pm 0.12$ & $0.11 \pm 0.13$ & $18.19 \pm 0.00$ & $17.87 \pm 0.01$ & 7 & $0.48_{-0.44}^{+0.38}$ & --- & $0.52_{-0.38}^{+0.44}$ \\
831423209431680384 & 163.22 & 47.43 & $-6.79 \pm 0.19$ & $-10.97 \pm 0.21$ & $0.13 \pm 0.28$ & $19.49 \pm 0.01$ & $19.27 \pm 0.01$ & 7 & $0.95_{-0.08}^{+0.04}$ & --- & $0.05_{-0.04}^{+0.08}$ \\
831424274583584512 & 163.35 & 47.55 & $-7.26 \pm 0.35$ & $-10.55 \pm 0.62$ & $0.60 \pm 0.54$ & $nan \pm 0.02$ & $nan \pm 0.01$ & 5 & $0.94_{-0.14}^{+0.02}$ & --- & $0.06_{-0.02}^{+0.14}$ \\
831441420093360896 & 163.21 & 47.67 & $-6.86 \pm 0.20$ & $-10.26 \pm 0.23$ & $0.33 \pm 0.26$ & $19.50 \pm 0.01$ & $19.21 \pm 0.01$ & 7 & $0.82_{-0.09}^{+0.14}$ & --- & $0.18_{-0.14}^{+0.09}$ \\
832460182037646848 & 161.93 & 48.77 & $-7.26 \pm 0.05$ & $-10.55 \pm 0.07$ & $0.56 \pm 0.07$ & $17.53 \pm 0.01$ & $17.06 \pm 0.00$ & 7 & --- & $0.31_{-0.24}^{+0.51}$ & $0.69_{-0.51}^{+0.24}$ \\
831449730852103936 & 163.58 & 47.65 & $-6.63 \pm 0.29$ & $-11.13 \pm 0.60$ & $0.53 \pm 0.46$ & $20.09 \pm 0.01$ & $19.81 \pm 0.01$ & 7 & $0.94_{-0.12}^{+0.04}$ & --- & $0.06_{-0.04}^{+0.12}$ \\
831457221275116032 & 163.80 & 47.81 & $-6.85 \pm 0.13$ & $-10.53 \pm 0.21$ & $0.26 \pm 0.19$ & $18.84 \pm 0.00$ & $18.67 \pm 0.01$ & 7 & $0.99_{-0.01}^{+0.00}$ & --- & $0.01_{-0.00}^{+0.01}$ \\
832224749110326144 & 163.61 & 47.96 & $-7.62 \pm 0.54$ & $-10.57 \pm 0.73$ & $0.18 \pm 0.68$ & $nan \pm 0.03$ & $nan \pm 0.02$ & 5 & $0.88_{-0.30}^{+0.05}$ & --- & $0.12_{-0.05}^{+0.30}$ \\
831470449774408576 & 163.79 & 47.93 & $-7.02 \pm 0.35$ & $-9.20 \pm 0.56$ & $0.23 \pm 0.46$ & $20.33 \pm 0.03$ & $19.98 \pm 0.02$ & 7 & $0.76_{-0.41}^{+0.16}$ & --- & $0.24_{-0.16}^{+0.41}$ \\
831473649527568512 & 163.76 & 47.96 & $-6.42 \pm 0.09$ & $-9.37 \pm 0.12$ & $0.18 \pm 0.12$ & $18.32 \pm 0.00$ & $18.05 \pm 0.00$ & 7 & $0.72_{-0.71}^{+0.23}$ & --- & $0.28_{-0.23}^{+0.71}$ \\
831471514926515328 & 163.95 & 47.97 & $-6.96 \pm 0.22$ & $-10.66 \pm 0.30$ & $0.07 \pm 0.30$ & $19.72 \pm 0.01$ & $19.43 \pm 0.01$ & 7 & $0.99_{-0.16}^{+0.00}$ & --- & $0.01_{-0.00}^{+0.16}$ \\
831476222210678784 & 163.86 & 48.06 & $-6.87 \pm 0.20$ & $-10.87 \pm 0.31$ & $0.24 \pm 0.29$ & $19.75 \pm 0.01$ & $19.45 \pm 0.01$ & 7 & $0.94_{-0.71}^{+0.02}$ & --- & $0.06_{-0.02}^{+0.71}$ \\
831833804007370368 & 164.08 & 47.92 & $-8.06 \pm 0.16$ & $-10.93 \pm 0.20$ & $0.19 \pm 0.21$ & $19.28 \pm 0.01$ & $19.07 \pm 0.01$ & 7 & $0.69_{-0.66}^{+0.16}$ & --- & $0.31_{-0.16}^{+0.66}$ \\
832245845990172416 & 163.71 & 48.33 & $-7.03 \pm 0.13$ & $-10.11 \pm 0.17$ & $0.34 \pm 0.17$ & $18.83 \pm 0.01$ & $18.60 \pm 0.01$ & 7 & $0.90_{-0.52}^{+0.05}$ & $0.00_{-0.00}^{+0.01}$ & $0.10_{-0.05}^{+0.51}$ \\
831847444823578880 & 164.10 & 48.06 & $-6.78 \pm 0.66$ & $-10.76 \pm 0.73$ & $0.39 \pm 0.77$ & $nan \pm 0.06$ & $nan \pm 0.02$ & 5 & $0.88_{-0.13}^{+0.02}$ & --- & $0.12_{-0.02}^{+0.13}$ \\
832603462146963200 & 163.97 & 48.22 & $-6.50 \pm 0.31$ & $-9.47 \pm 0.43$ & $0.19 \pm 0.42$ & $20.14 \pm 0.01$ & $19.86 \pm 0.01$ & 7 & $0.91_{-0.38}^{+0.07}$ & --- & $0.09_{-0.07}^{+0.38}$ \\
831836758944927232 & 164.23 & 48.03 & $-8.16 \pm 0.08$ & $-10.99 \pm 0.10$ & $0.17 \pm 0.11$ & $18.18 \pm 0.00$ & $17.98 \pm 0.00$ & 7 & $0.79_{-0.67}^{+0.14}$ & --- & $0.21_{-0.14}^{+0.67}$ \\
831837033822855552 & 164.23 & 48.06 & $-6.84 \pm 0.28$ & $-10.40 \pm 0.31$ & $0.02 \pm 0.36$ & $20.05 \pm 0.01$ & $19.77 \pm 0.01$ & 7 & $1.00_{-0.02}^{+0.00}$ & --- & $0.00_{-0.00}^{+0.02}$ \\
831836454003334784 & 164.30 & 48.05 & $-6.96 \pm 0.07$ & $-10.34 \pm 0.11$ & $0.02 \pm 0.11$ & $17.87 \pm 0.01$ & $17.55 \pm 0.01$ & 7 & $0.99_{-0.02}^{+0.00}$ & --- & $0.01_{-0.00}^{+0.02}$ \\
831843527813456768 & 164.37 & 48.15 & $-6.58 \pm 0.28$ & $-9.02 \pm 0.37$ & $0.78 \pm 0.41$ & $20.09 \pm 0.01$ & $19.82 \pm 0.01$ & 7 & $0.85_{-0.67}^{+0.12}$ & --- & $0.15_{-0.12}^{+0.67}$ \\
831856412715369600 & 164.31 & 48.19 & $-7.07 \pm 0.09$ & $-9.89 \pm 0.13$ & $0.22 \pm 0.14$ & $18.29 \pm 0.01$ & $18.07 \pm 0.01$ & 7 & $0.97_{-0.04}^{+0.02}$ & --- & $0.03_{-0.02}^{+0.04}$ \\
831855794240099712 & 164.37 & 48.22 & $-6.75 \pm 0.19$ & $-10.28 \pm 0.21$ & $0.20 \pm 0.25$ & $19.45 \pm 0.01$ & $19.21 \pm 0.01$ & 7 & $0.98_{-0.10}^{+0.01}$ & --- & $0.02_{-0.01}^{+0.10}$ \\
831817380052562944 & 164.84 & 48.16 & $-6.47 \pm 0.36$ & $-9.36 \pm 0.54$ & $0.27 \pm 0.51$ & $nan \pm 0.01$ & $nan \pm 0.02$ & 5 & $0.32_{-0.31}^{+0.50}$ & --- & $0.68_{-0.50}^{+0.31}$ \\
831887095961900160 & 164.78 & 48.56 & $-7.58 \pm 0.63$ & $-9.50 \pm 0.79$ & $0.53 \pm 0.82$ & $nan \pm 0.04$ & $nan \pm 0.02$ & 5 & $0.85_{-0.14}^{+0.03}$ & --- & $0.15_{-0.03}^{+0.14}$ \\
831872802310712832 & 164.99 & 48.50 & $-7.38 \pm 0.13$ & $-10.11 \pm 0.20$ & $0.08 \pm 0.19$ & $19.00 \pm 0.01$ & $18.79 \pm 0.01$ & 7 & $0.99_{-0.05}^{+0.01}$ & --- & $0.01_{-0.01}^{+0.05}$ \\
832640673743749888 & 164.79 & 48.68 & $-6.96 \pm 0.28$ & $-10.17 \pm 0.41$ & $0.99 \pm 0.39$ & $20.07 \pm 0.01$ & $19.75 \pm 0.01$ & 7 & $0.97_{-0.16}^{+0.01}$ & --- & $0.03_{-0.01}^{+0.16}$ \\
832644350235807616 & 164.69 & 48.76 & $-7.67 \pm 0.07$ & $-10.06 \pm 0.10$ & $0.16 \pm 0.09$ & $17.70 \pm 0.01$ & $17.36 \pm 0.00$ & 7 & $0.93_{-0.39}^{+0.04}$ & --- & $0.07_{-0.04}^{+0.39}$ \\
831895479738094848 & 165.07 & 48.70 & $-7.10 \pm 0.14$ & $-10.22 \pm 0.22$ & $0.02 \pm 0.19$ & $18.89 \pm 0.01$ & $18.64 \pm 0.00$ & 7 & $0.92_{-0.07}^{+0.06}$ & --- & $0.08_{-0.06}^{+0.07}$ \\
831892803974221184 & 165.20 & 48.67 & $-7.12 \pm 0.07$ & $-10.18 \pm 0.09$ & $0.19 \pm 0.10$ & $17.88 \pm 0.00$ & $17.54 \pm 0.00$ & 7 & $0.97_{-0.05}^{+0.01}$ & --- & $0.03_{-0.01}^{+0.05}$ \\
832648713921897216 & 165.02 & 48.87 & $-7.20 \pm 0.21$ & $-9.98 \pm 0.26$ & $0.09 \pm 0.28$ & $19.59 \pm 0.01$ & $19.32 \pm 0.01$ & 7 & $0.96_{-0.27}^{+0.01}$ & --- & $0.04_{-0.01}^{+0.27}$ \\
831974339633233792 & 165.38 & 48.67 & $-7.17 \pm 0.14$ & $-9.95 \pm 0.22$ & $0.36 \pm 0.21$ & $18.96 \pm 0.01$ & $18.75 \pm 0.01$ & 7 & $0.98_{-0.22}^{+0.00}$ & --- & $0.02_{-0.00}^{+0.22}$ \\
831993164474065536 & 165.33 & 48.94 & $-7.09 \pm 0.13$ & $-10.25 \pm 0.21$ & $0.09 \pm 0.21$ & $18.82 \pm 0.01$ & $18.60 \pm 0.01$ & 7 & $0.99_{-0.07}^{+0.00}$ & --- & $0.01_{-0.00}^{+0.07}$ \\
831973476343934976 & 165.62 & 48.77 & $-7.89 \pm 0.34$ & $-9.97 \pm 0.38$ & $0.07 \pm 0.44$ & $20.19 \pm 0.01$ & $19.79 \pm 0.01$ & 7 & $0.38_{-0.26}^{+0.45}$ & --- & $0.62_{-0.45}^{+0.26}$ \\
832752686490667264 & 165.69 & 49.17 & $-7.31 \pm 0.24$ & $-9.96 \pm 0.25$ & $0.13 \pm 0.28$ & $19.54 \pm 0.01$ & $19.29 \pm 0.01$ & 7 & $0.89_{-0.26}^{+0.08}$ & --- & $0.11_{-0.08}^{+0.26}$ \\
832022718144536192 & 166.02 & 49.15 & $-7.23 \pm 0.03$ & $-10.02 \pm 0.04$ & $0.10 \pm 0.04$ & $16.42 \pm 0.01$ & $15.97 \pm 0.00$ & 7 & $0.98_{-0.08}^{+0.02}$ & --- & $0.02_{-0.02}^{+0.08}$ \\
832797388510255232 & 165.98 & 49.61 & $-7.05 \pm 0.23$ & $-10.12 \pm 0.26$ & $0.18 \pm 0.28$ & $19.28 \pm 0.01$ & $19.07 \pm 0.01$ & 7 & $0.69_{-0.54}^{+0.19}$ & --- & $0.31_{-0.19}^{+0.54}$ \\
832032472014559360 & 166.42 & 49.40 & $-7.08 \pm 0.06$ & $-9.72 \pm 0.08$ & $0.04 \pm 0.09$ & $17.53 \pm 0.00$ & $17.14 \pm 0.00$ & 7 & $0.99_{-0.10}^{+0.01}$ & --- & $0.01_{-0.01}^{+0.10}$ \\
832020789703506816 & 166.68 & 49.37 & $-7.34 \pm 0.21$ & $-9.84 \pm 0.27$ & $0.85 \pm 0.31$ & $19.31 \pm 0.01$ & $19.10 \pm 0.01$ & 7 & $0.80_{-0.36}^{+0.13}$ & --- & $0.20_{-0.13}^{+0.36}$ \\
838045116991237120 & 166.80 & 49.74 & $-6.99 \pm 0.12$ & $-9.70 \pm 0.17$ & $0.16 \pm 0.17$ & $18.84 \pm 0.01$ & $18.63 \pm 0.01$ & 7 & $0.98_{-0.08}^{+0.01}$ & --- & $0.02_{-0.01}^{+0.08}$ \\
838030823340405376 & 167.27 & 49.60 & $-7.28 \pm 0.14$ & $-9.42 \pm 0.13$ & $0.18 \pm 0.15$ & $18.79 \pm 0.01$ & $18.63 \pm 0.01$ & 7 & $1.00_{-0.70}^{+0.00}$ & --- & $0.00_{-0.00}^{+0.70}$ \\
838834158319213824 & 167.62 & 50.30 & $-7.28 \pm 0.09$ & $-9.52 \pm 0.07$ & $0.18 \pm 0.12$ & $18.11 \pm 0.01$ & $17.82 \pm 0.01$ & 7 & $0.91_{-0.20}^{+0.04}$ & --- & $0.09_{-0.04}^{+0.20}$ \\
838116967500307072 & 168.57 & 50.21 & $-7.68 \pm 0.22$ & $-9.90 \pm 0.21$ & $0.41 \pm 0.25$ & $19.77 \pm 0.02$ & $19.49 \pm 0.01$ & 7 & $0.79_{-0.50}^{+0.07}$ & --- & $0.21_{-0.07}^{+0.50}$ \\
838859889467446272 & 168.02 & 50.66 & $-7.70 \pm 0.09$ & $-9.68 \pm 0.10$ & $0.02 \pm 0.12$ & $18.34 \pm 0.01$ & $18.14 \pm 0.00$ & 7 & $0.92_{-0.51}^{+0.05}$ & --- & $0.08_{-0.05}^{+0.50}$ \\
838205095933505920 & 169.15 & 50.76 & $-7.07 \pm 0.26$ & $-9.14 \pm 0.26$ & $0.99 \pm 0.37$ & $19.89 \pm 0.01$ & $19.64 \pm 0.01$ & 7 & $0.97_{-0.08}^{+0.02}$ & --- & $0.03_{-0.02}^{+0.08}$ \\
838973246540342912 & 169.02 & 51.03 & $-8.20 \pm 0.37$ & $-9.52 \pm 0.38$ & $0.14 \pm 0.49$ & $nan \pm 0.01$ & $nan \pm 0.01$ & 5 & $0.67_{-0.59}^{+0.17}$ & --- & $0.33_{-0.17}^{+0.59}$ \\
838206646417351168 & 169.45 & 50.74 & $-7.38 \pm 0.33$ & $-8.64 \pm 0.35$ & $0.42 \pm 0.44$ & $nan \pm 0.02$ & $nan \pm 0.01$ & 5 & $0.68_{-0.45}^{+0.21}$ & --- & $0.32_{-0.21}^{+0.45}$ \\
838979495716296064 & 169.09 & 51.18 & $-7.35 \pm 0.10$ & $-9.26 \pm 0.12$ & $0.12 \pm 0.16$ & $18.45 \pm 0.00$ & $18.26 \pm 0.00$ & 7 & $0.96_{-0.46}^{+0.03}$ & --- & $0.04_{-0.03}^{+0.46}$ \\
838981969617475712 & 169.39 & 51.21 & $-7.38 \pm 0.09$ & $-9.21 \pm 0.13$ & $0.08 \pm 0.15$ & $18.34 \pm 0.00$ & $18.15 \pm 0.00$ & 7 & $0.96_{-0.17}^{+0.02}$ & --- & $0.04_{-0.02}^{+0.17}$ \\
838585870553536128 & 169.78 & 51.00 & $-7.23 \pm 0.23$ & $-9.00 \pm 0.21$ & $0.37 \pm 0.28$ & $19.83 \pm 0.01$ & $19.56 \pm 0.01$ & 7 & $0.98_{-0.18}^{+0.01}$ & --- & $0.02_{-0.01}^{+0.18}$ \\
838592162681957376 & 169.92 & 51.14 & $-7.38 \pm 0.09$ & $-9.02 \pm 0.10$ & $0.03 \pm 0.11$ & $18.46 \pm 0.01$ & $18.26 \pm 0.01$ & 7 & $0.98_{-0.14}^{+0.00}$ & --- & $0.02_{-0.00}^{+0.14}$ \\
839367829479258240 & 170.12 & 51.53 & $-7.49 \pm 0.51$ & $-9.29 \pm 0.50$ & $0.67 \pm 0.61$ & $nan \pm 0.02$ & $nan \pm 0.02$ & 5 & $0.70_{-0.50}^{+0.18}$ & --- & $0.30_{-0.18}^{+0.50}$ \\
838618722759678336 & 170.23 & 51.54 & $-7.46 \pm 0.05$ & $-9.08 \pm 0.05$ & $0.10 \pm 0.07$ & $17.54 \pm 0.01$ & $17.13 \pm 0.00$ & 7 & $0.99_{-0.75}^{+0.00}$ & --- & $0.01_{-0.00}^{+0.75}$ \\
838574291322137728 & 170.84 & 51.36 & $-7.40 \pm 0.11$ & $-8.98 \pm 0.14$ & $0.05 \pm 0.16$ & $18.68 \pm 0.01$ & $18.48 \pm 0.01$ & 7 & $0.99_{-0.11}^{+0.00}$ & --- & $0.01_{-0.00}^{+0.11}$ \\
838574394401365120 & 170.87 & 51.38 & $-7.45 \pm 0.17$ & $-9.25 \pm 0.22$ & $0.10 \pm 0.24$ & $19.37 \pm 0.01$ & $19.15 \pm 0.01$ & 7 & $0.82_{-0.38}^{+0.16}$ & --- & $0.18_{-0.16}^{+0.38}$ \\
838643869792570752 & 170.69 & 51.70 & $-7.16 \pm 0.43$ & $-8.54 \pm 0.42$ & $0.31 \pm 0.54$ & $nan \pm 0.02$ & $nan \pm 0.02$ & 5 & $0.83_{-0.45}^{+0.07}$ & --- & $0.17_{-0.07}^{+0.45}$ \\
838635314217714432 & 171.09 & 51.70 & $-7.43 \pm 0.32$ & $-8.71 \pm 0.33$ & $0.62 \pm 0.39$ & $20.19 \pm 0.01$ & $19.87 \pm 0.01$ & 7 & $0.84_{-0.13}^{+0.12}$ & --- & $0.16_{-0.12}^{+0.13}$ \\
838685582514703488 & 171.71 & 51.77 & $-7.62 \pm 0.17$ & $-8.93 \pm 0.16$ & $0.17 \pm 0.19$ & $19.20 \pm 0.01$ & $18.99 \pm 0.01$ & 7 & $0.95_{-0.15}^{+0.03}$ & --- & $0.05_{-0.03}^{+0.15}$ \\
839508262026406272 & 171.58 & 52.27 & $-7.70 \pm 0.10$ & $-8.80 \pm 0.13$ & $0.26 \pm 0.13$ & $18.59 \pm 0.01$ & $18.35 \pm 0.00$ & 7 & $0.75_{-0.65}^{+0.18}$ & --- & $0.25_{-0.18}^{+0.65}$ \\
838761448817235456 & 172.09 & 52.11 & $-7.61 \pm 0.12$ & $-8.85 \pm 0.17$ & $0.27 \pm 0.17$ & $18.83 \pm 0.01$ & $18.62 \pm 0.01$ & 7 & $0.99_{-0.24}^{+0.01}$ & --- & $0.01_{-0.01}^{+0.24}$ \\
838762513969140224 & 172.28 & 52.15 & $-7.44 \pm 0.13$ & $-8.68 \pm 0.19$ & $0.16 \pm 0.19$ & $19.05 \pm 0.01$ & $18.84 \pm 0.01$ & 7 & $0.99_{-0.05}^{+0.00}$ & --- & $0.01_{-0.00}^{+0.05}$ \\
838716265761236992 & 172.52 & 52.04 & $-7.56 \pm 0.12$ & $-8.48 \pm 0.15$ & $0.08 \pm 0.16$ & $19.10 \pm 0.01$ & $18.74 \pm 0.01$ & 7 & $0.83_{-0.54}^{+0.01}$ & --- & $0.17_{-0.01}^{+0.54}$ \\
838779869933119872 & 172.14 & 52.39 & $-7.53 \pm 0.09$ & $-8.86 \pm 0.16$ & $0.21 \pm 0.14$ & $18.47 \pm 0.01$ & $18.26 \pm 0.01$ & 7 & $0.90_{-0.31}^{+0.08}$ & --- & $0.10_{-0.08}^{+0.31}$ \\
838700666440243328 & 172.64 & 51.98 & $-7.41 \pm 0.24$ & $-8.41 \pm 0.35$ & $0.45 \pm 0.33$ & $20.08 \pm 0.01$ & $19.82 \pm 0.01$ & 7 & $0.99_{-0.31}^{+0.00}$ & --- & $0.01_{-0.00}^{+0.31}$ \\
838779968715763072 & 172.18 & 52.39 & $-7.67 \pm 0.11$ & $-8.65 \pm 0.18$ & $0.04 \pm 0.16$ & $18.79 \pm 0.01$ & $18.62 \pm 0.01$ & 7 & $0.99_{-0.07}^{+0.01}$ & --- & $0.01_{-0.01}^{+0.07}$ \\
838721763319444736 & 172.49 & 52.19 & $-7.48 \pm 0.12$ & $-8.68 \pm 0.15$ & $0.21 \pm 0.16$ & $18.90 \pm 0.01$ & $18.70 \pm 0.01$ & 7 & $0.99_{-0.03}^{+0.00}$ & --- & $0.01_{-0.00}^{+0.03}$ \\
838720977341551744 & 172.51 & 52.18 & $-7.44 \pm 0.11$ & $-8.54 \pm 0.14$ & $0.40 \pm 0.15$ & $18.78 \pm 0.01$ & $18.57 \pm 0.01$ & 7 & $0.89_{-0.13}^{+0.09}$ & --- & $0.11_{-0.09}^{+0.13}$ \\
838704068054354048 & 172.70 & 52.05 & $-7.33 \pm 0.22$ & $-8.57 \pm 0.25$ & $0.41 \pm 0.26$ & $19.87 \pm 0.02$ & $19.58 \pm 0.01$ & 7 & $0.89_{-0.19}^{+0.08}$ & --- & $0.11_{-0.08}^{+0.19}$ \\
838770485427966592 & 172.47 & 52.32 & $-7.65 \pm 0.32$ & $-8.41 \pm 0.42$ & $0.81 \pm 0.43$ & $nan \pm 0.03$ & $nan \pm 0.01$ & 5 & $0.85_{-0.58}^{+0.08}$ & --- & $0.15_{-0.08}^{+0.58}$ \\
838773165487483648 & 172.76 & 52.45 & $-7.13 \pm 0.38$ & $-8.40 \pm 0.39$ & $0.05 \pm 0.40$ & $nan \pm 0.01$ & $nan \pm 0.02$ & 5 & $0.98_{-0.03}^{+0.00}$ & --- & $0.02_{-0.00}^{+0.03}$ \\
838793128495511936 & 172.58 & 52.68 & $-7.91 \pm 0.16$ & $-8.80 \pm 0.16$ & $0.30 \pm 0.17$ & $19.11 \pm 0.02$ & $18.89 \pm 0.01$ & 7 & $0.75_{-0.52}^{+0.20}$ & --- & $0.25_{-0.20}^{+0.52}$ \\
840274342456778496 & 172.88 & 52.49 & $-7.41 \pm 0.38$ & $-8.84 \pm 0.34$ & $0.69 \pm 0.38$ & $nan \pm 0.02$ & $nan \pm 0.01$ & 5 & $0.89_{-0.33}^{+0.06}$ & --- & $0.11_{-0.06}^{+0.33}$ \\
840225315406395136 & 172.98 & 52.41 & $-7.62 \pm 0.36$ & $-8.84 \pm 0.46$ & $0.47 \pm 0.45$ & $nan \pm 0.01$ & $nan \pm 0.01$ & 5 & $0.95_{-0.09}^{+0.01}$ & --- & $0.05_{-0.01}^{+0.09}$ \\
840291625405293056 & 172.96 & 52.70 & $-7.35 \pm 0.14$ & $-8.52 \pm 0.16$ & $0.18 \pm 0.18$ & $18.83 \pm 0.01$ & $18.65 \pm 0.01$ & 7 & $1.00_{-0.05}^{+0.00}$ & --- & $0.00_{-0.00}^{+0.05}$ \\
840235176651276032 & 173.34 & 52.63 & $-7.60 \pm 0.30$ & $-8.84 \pm 0.36$ & $0.24 \pm 0.37$ & $20.00 \pm 0.01$ & $19.73 \pm 0.01$ & 7 & $0.97_{-0.13}^{+0.02}$ & --- & $0.03_{-0.02}^{+0.13}$ \\
840218580897655424 & 173.57 & 52.47 & $-7.78 \pm 0.08$ & $-8.49 \pm 0.10$ & $0.08 \pm 0.10$ & $18.20 \pm 0.00$ & $17.91 \pm 0.01$ & 7 & $0.98_{-0.15}^{+0.01}$ & --- & $0.02_{-0.01}^{+0.15}$ \\
840293755709144832 & 173.23 & 52.81 & $-7.16 \pm 0.28$ & $-8.46 \pm 0.33$ & $0.27 \pm 0.36$ & $20.17 \pm 0.01$ & $19.84 \pm 0.01$ & 7 & $0.92_{-0.26}^{+0.04}$ & --- & $0.08_{-0.04}^{+0.26}$ \\
840235859549883776 & 173.53 & 52.64 & $-7.43 \pm 0.59$ & $-7.67 \pm 0.66$ & $0.11 \pm 0.69$ & $nan \pm 0.02$ & $nan \pm 0.01$ & 5 & $0.81_{-0.24}^{+0.06}$ & --- & $0.19_{-0.06}^{+0.24}$ \\
840285303213480448 & 173.52 & 52.77 & $-8.38 \pm 0.55$ & $-9.57 \pm 0.62$ & $0.99 \pm 0.69$ & $nan \pm 0.02$ & $nan \pm 0.04$ & 5 & $0.87_{-0.45}^{+0.08}$ & --- & $0.13_{-0.08}^{+0.45}$ \\
840258021581220224 & 174.04 & 52.77 & $-7.62 \pm 0.23$ & $-8.13 \pm 0.28$ & $0.22 \pm 0.28$ & $19.90 \pm 0.01$ & $19.63 \pm 0.01$ & 7 & $0.88_{-0.17}^{+0.08}$ & --- & $0.12_{-0.08}^{+0.17}$ \\
840310214023981440 & 173.85 & 52.94 & $-7.64 \pm 0.24$ & $-9.00 \pm 0.32$ & $0.34 \pm 0.34$ & $20.09 \pm 0.01$ & $19.76 \pm 0.01$ & 7 & $0.82_{-0.40}^{+0.11}$ & --- & $0.18_{-0.11}^{+0.40}$ \\
840262728865508224 & 174.05 & 52.86 & $-7.88 \pm 0.19$ & $-8.57 \pm 0.23$ & $0.34 \pm 0.24$ & $19.72 \pm 0.01$ & $19.52 \pm 0.01$ & 7 & $0.99_{-0.03}^{+0.01}$ & --- & $0.01_{-0.01}^{+0.03}$ \\
840316403072730752 & 173.88 & 53.09 & $-7.71 \pm 0.15$ & $-8.61 \pm 0.20$ & $0.20 \pm 0.21$ & $19.43 \pm 0.01$ & $19.20 \pm 0.01$ & 7 & $0.81_{-0.37}^{+0.13}$ & --- & $0.19_{-0.13}^{+0.37}$ \\
840316123899019392 & 173.91 & 53.07 & $-8.03 \pm 0.48$ & $-8.71 \pm 0.59$ & $0.34 \pm 0.68$ & $nan \pm 0.03$ & $nan \pm 0.01$ & 5 & $0.88_{-0.28}^{+0.05}$ & --- & $0.12_{-0.05}^{+0.28}$ \\
840270154864882688 & 174.13 & 52.98 & $-7.66 \pm 0.07$ & $-8.32 \pm 0.08$ & $0.26 \pm 0.09$ & $18.19 \pm 0.01$ & $17.95 \pm 0.00$ & 7 & $0.87_{-0.30}^{+0.05}$ & --- & $0.13_{-0.05}^{+0.30}$ \\
840317360849048192 & 174.18 & 53.03 & $-7.52 \pm 0.12$ & $-8.25 \pm 0.14$ & $0.17 \pm 0.16$ & $19.04 \pm 0.01$ & $18.80 \pm 0.01$ & 7 & $0.96_{-0.23}^{+0.00}$ & --- & $0.04_{-0.00}^{+0.23}$ \\
840317841885396992 & 174.30 & 53.09 & $-7.96 \pm 0.43$ & $-8.86 \pm 0.59$ & $0.57 \pm 0.51$ & $nan \pm 0.03$ & $nan \pm 0.01$ & 5 & $0.87_{-0.23}^{+0.04}$ & --- & $0.13_{-0.04}^{+0.23}$ \\
840319284994430592 & 174.29 & 53.17 & $-7.52 \pm 0.76$ & $-7.81 \pm 1.14$ & $0.05 \pm 0.99$ & $nan \pm 0.02$ & $nan \pm 0.04$ & 5 & $0.81_{-0.17}^{+0.06}$ & --- & $0.19_{-0.06}^{+0.17}$ \\
840348456412266112 & 174.66 & 52.97 & $-6.88 \pm 0.14$ & $-7.54 \pm 0.19$ & $0.31 \pm 0.19$ & $19.14 \pm 0.01$ & $18.94 \pm 0.01$ & 7 & $0.90_{-0.44}^{+0.05}$ & --- & $0.10_{-0.05}^{+0.44}$ \\
840361478753120000 & 174.58 & 53.05 & $-8.25 \pm 0.43$ & $-9.27 \pm 0.60$ & $0.21 \pm 0.54$ & $nan \pm 0.02$ & $nan \pm 0.02$ & 5 & $0.79_{-0.26}^{+0.06}$ & --- & $0.21_{-0.06}^{+0.26}$ \\
840366946247832960 & 174.58 & 53.18 & $-7.38 \pm 0.17$ & $-8.23 \pm 0.23$ & $0.07 \pm 0.22$ & $19.53 \pm 0.01$ & $19.35 \pm 0.01$ & 7 & $0.99_{-0.01}^{+0.00}$ & --- & $0.01_{-0.00}^{+0.01}$ \\
840338805622118784 & 174.47 & 53.42 & $-7.62 \pm 0.07$ & $-7.99 \pm 0.09$ & $0.09 \pm 0.09$ & $17.99 \pm 0.01$ & $17.75 \pm 0.00$ & 7 & $0.72_{-0.45}^{+0.17}$ & --- & $0.28_{-0.17}^{+0.45}$ \\
840374672892832256 & 175.00 & 53.34 & $-7.18 \pm 0.24$ & $-7.64 \pm 0.31$ & $0.08 \pm 0.34$ & $20.02 \pm 0.02$ & $19.79 \pm 0.01$ & 7 & $0.98_{-0.02}^{+0.02}$ & --- & $0.02_{-0.02}^{+0.02}$ \\
840360413601394432 & 175.25 & 53.30 & $-7.93 \pm 0.08$ & $-8.11 \pm 0.10$ & $0.01 \pm 0.11$ & $18.33 \pm 0.01$ & $18.12 \pm 0.00$ & 7 & $0.96_{-0.06}^{+0.01}$ & --- & $0.04_{-0.01}^{+0.06}$ \\
840375055146066304 & 175.19 & 53.38 & $-7.79 \pm 0.07$ & $-8.27 \pm 0.09$ & $0.08 \pm 0.09$ & $18.03 \pm 0.01$ & $17.70 \pm 0.00$ & 7 & $0.97_{-0.06}^{+0.01}$ & --- & $0.03_{-0.01}^{+0.06}$ \\
840440815389358336 & 175.04 & 53.66 & $-7.50 \pm 0.15$ & $-8.39 \pm 0.18$ & $0.15 \pm 0.21$ & $19.27 \pm 0.01$ & $19.10 \pm 0.01$ & 7 & $0.94_{-0.21}^{+0.04}$ & --- & $0.06_{-0.04}^{+0.21}$ \\
840380754566529024 & 175.61 & 53.34 & $-6.88 \pm 0.32$ & $-7.64 \pm 0.38$ & $0.77 \pm 0.41$ & $nan \pm 0.02$ & $nan \pm 0.01$ & 5 & $0.81_{-0.35}^{+0.10}$ & --- & $0.19_{-0.10}^{+0.35}$ \\
840429957712029312 & 175.33 & 53.65 & $-7.65 \pm 0.28$ & $-7.86 \pm 0.31$ & $0.66 \pm 0.33$ & $20.08 \pm 0.01$ & $19.82 \pm 0.01$ & 7 & $0.95_{-0.26}^{+0.02}$ & --- & $0.05_{-0.02}^{+0.26}$ \\
840450504835587328 & 175.45 & 53.67 & $-7.30 \pm 0.14$ & $-7.49 \pm 0.16$ & $0.32 \pm 0.17$ & $19.16 \pm 0.01$ & $18.89 \pm 0.01$ & 7 & $0.54_{-0.33}^{+0.26}$ & --- & $0.46_{-0.26}^{+0.33}$ \\
840382987949571328 & 175.84 & 53.44 & $-6.63 \pm 0.56$ & $-7.79 \pm 0.64$ & $0.76 \pm 0.71$ & $nan \pm 0.03$ & $nan \pm 0.03$ & 5 & $0.87_{-0.37}^{+0.06}$ & --- & $0.13_{-0.06}^{+0.37}$ \\
840403054036866688 & 175.70 & 53.61 & $-7.87 \pm 0.20$ & $-8.27 \pm 0.24$ & $0.30 \pm 0.24$ & $19.75 \pm 0.01$ & $19.46 \pm 0.01$ & 7 & $0.66_{-0.18}^{+0.26}$ & --- & $0.34_{-0.26}^{+0.18}$ \\
840450096814636032 & 175.62 & 53.69 & $-7.81 \pm 0.05$ & $-7.98 \pm 0.06$ & $0.15 \pm 0.06$ & $17.61 \pm 0.01$ & $17.22 \pm 0.00$ & 7 & $0.98_{-0.30}^{+0.00}$ & --- & $0.02_{-0.00}^{+0.30}$ \\
840404050469298944 & 175.68 & 53.64 & $-7.84 \pm 0.14$ & $-8.28 \pm 0.17$ & $0.10 \pm 0.17$ & $19.19 \pm 0.01$ & $18.97 \pm 0.01$ & 7 & $0.98_{-0.16}^{+0.00}$ & --- & $0.02_{-0.00}^{+0.16}$ \\
840389722458511488 & 176.13 & 53.50 & $-7.83 \pm 0.32$ & $-8.53 \pm 0.41$ & $0.65 \pm 0.42$ & $nan \pm 0.01$ & $nan \pm 0.02$ & 5 & $0.83_{-0.19}^{+0.04}$ & --- & $0.17_{-0.04}^{+0.19}$ \\
840410338301598720 & 175.98 & 53.75 & $-7.61 \pm 0.17$ & $-8.17 \pm 0.22$ & $0.58 \pm 0.22$ & $19.49 \pm 0.01$ & $19.26 \pm 0.01$ & 7 & $0.87_{-0.48}^{+0.01}$ & --- & $0.13_{-0.01}^{+0.48}$ \\
840406185068974208 & 176.06 & 53.70 & $-7.73 \pm 0.04$ & $-7.95 \pm 0.05$ & $0.15 \pm 0.05$ & $17.27 \pm 0.01$ & $16.82 \pm 0.00$ & 7 & $0.99_{-0.15}^{+0.00}$ & --- & $0.01_{-0.00}^{+0.15}$ \\
840408654674424448 & 176.18 & 53.78 & $-7.62 \pm 0.07$ & $-7.93 \pm 0.09$ & $0.11 \pm 0.09$ & $18.17 \pm 0.01$ & $17.88 \pm 0.00$ & 7 & $0.97_{-0.05}^{+0.01}$ & --- & $0.03_{-0.01}^{+0.05}$ \\
840580251503671424 & 176.59 & 53.67 & $-7.63 \pm 0.07$ & $-7.95 \pm 0.09$ & $0.28 \pm 0.10$ & $18.14 \pm 0.01$ & $17.82 \pm 0.01$ & 7 & $0.87_{-0.20}^{+0.04}$ & --- & $0.13_{-0.04}^{+0.20}$ \\
840579078976915968 & 176.65 & 53.64 & $-7.72 \pm 0.20$ & $-8.35 \pm 0.25$ & $0.03 \pm 0.26$ & $19.61 \pm 0.01$ & $19.34 \pm 0.01$ & 7 & $0.71_{-0.27}^{+0.20}$ & --- & $0.29_{-0.20}^{+0.27}$ \\
840785065608494080 & 176.42 & 53.88 & $-7.71 \pm 0.25$ & $-7.97 \pm 0.32$ & $0.88 \pm 0.32$ & $19.73 \pm 0.01$ & $19.50 \pm 0.01$ & 7 & $0.77_{-0.12}^{+0.17}$ & --- & $0.23_{-0.17}^{+0.12}$ \\
840466275955753088 & 176.23 & 54.09 & $-7.69 \pm 0.18$ & $-7.98 \pm 0.26$ & $0.39 \pm 0.24$ & $19.52 \pm 0.02$ & $19.26 \pm 0.01$ & 7 & $0.77_{-0.58}^{+0.06}$ & --- & $0.23_{-0.06}^{+0.58}$ \\
840790425727710848 & 176.58 & 54.03 & $-7.59 \pm 0.12$ & $-7.81 \pm 0.14$ & $0.24 \pm 0.15$ & $18.99 \pm 0.01$ & $18.79 \pm 0.01$ & 7 & $0.97_{-0.09}^{+0.02}$ & --- & $0.03_{-0.02}^{+0.09}$ \\
840797916150816000 & 176.75 & 54.14 & $-7.54 \pm 0.26$ & $-7.60 \pm 0.30$ & $0.10 \pm 0.31$ & $20.02 \pm 0.02$ & $19.72 \pm 0.02$ & 7 & $0.91_{-0.30}^{+0.02}$ & --- & $0.09_{-0.02}^{+0.30}$ \\
840589150675937664 & 177.07 & 53.87 & $-8.08 \pm 0.52$ & $-8.79 \pm 0.58$ & $0.80 \pm 0.61$ & $nan \pm 0.04$ & $nan \pm 0.03$ & 5 & $0.76_{-0.26}^{+0.09}$ & --- & $0.24_{-0.09}^{+0.26}$ \\
840792830909214592 & 176.95 & 54.05 & $-7.68 \pm 0.16$ & $-8.01 \pm 0.19$ & $0.22 \pm 0.20$ & $19.43 \pm 0.01$ & $19.14 \pm 0.01$ & 7 & $0.67_{-0.30}^{+0.17}$ & --- & $0.33_{-0.17}^{+0.30}$ \\
840778747712086656 & 177.11 & 54.00 & $-7.64 \pm 0.26$ & $-7.71 \pm 0.29$ & $0.48 \pm 0.30$ & $20.04 \pm 0.01$ & $19.77 \pm 0.02$ & 7 & $0.91_{-0.07}^{+0.06}$ & --- & $0.09_{-0.06}^{+0.07}$ \\
840862615538109184 & 176.76 & 54.37 & $-7.62 \pm 0.14$ & $-7.71 \pm 0.16$ & $0.15 \pm 0.18$ & $19.19 \pm 0.01$ & $19.01 \pm 0.01$ & 7 & $0.95_{-0.51}^{+0.02}$ & --- & $0.05_{-0.02}^{+0.51}$ \\
840794892493529856 & 177.09 & 54.11 & $-7.82 \pm 0.49$ & $-8.67 \pm 0.58$ & $0.08 \pm 0.49$ & $nan \pm 0.02$ & $nan \pm 0.02$ & 5 & $0.67_{-0.42}^{+0.16}$ & --- & $0.33_{-0.16}^{+0.42}$ \\
840851590357419008 & 176.96 & 54.37 & $-7.46 \pm 0.25$ & $-7.74 \pm 0.29$ & $0.17 \pm 0.32$ & $20.07 \pm 0.01$ & $19.82 \pm 0.01$ & 7 & $0.95_{-0.22}^{+0.04}$ & --- & $0.05_{-0.04}^{+0.22}$ \\
840806579100164992 & 177.26 & 54.13 & $-7.70 \pm 0.05$ & $-7.74 \pm 0.05$ & $0.15 \pm 0.05$ & $17.35 \pm 0.00$ & $16.96 \pm 0.00$ & 7 & $0.80_{-0.08}^{+0.18}$ & --- & $0.20_{-0.18}^{+0.08}$ \\
840823862048534016 & 177.34 & 54.35 & $-7.97 \pm 0.15$ & $-8.21 \pm 0.17$ & $0.23 \pm 0.18$ & $19.26 \pm 0.02$ & $19.05 \pm 0.01$ & 7 & $0.91_{-0.35}^{+0.06}$ & --- & $0.09_{-0.06}^{+0.35}$ \\
840600420670007936 & 177.87 & 53.90 & $-7.46 \pm 0.20$ & $-7.71 \pm 0.24$ & $0.48 \pm 0.25$ & $19.66 \pm 0.01$ & $19.50 \pm 0.01$ & 7 & $0.98_{-0.23}^{+0.02}$ & --- & $0.02_{-0.02}^{+0.23}$ \\
840821108973672448 & 177.48 & 54.31 & $-7.80 \pm 0.09$ & $-7.66 \pm 0.09$ & $0.14 \pm 0.10$ & $18.27 \pm 0.01$ & $18.04 \pm 0.01$ & 7 & $0.97_{-0.14}^{+0.01}$ & --- & $0.03_{-0.01}^{+0.14}$ \\
840825064639378048 & 177.38 & 54.42 & $-7.58 \pm 0.18$ & $-7.32 \pm 0.19$ & $0.09 \pm 0.19$ & $19.32 \pm 0.01$ & $19.11 \pm 0.01$ & 7 & $0.91_{-0.36}^{+0.03}$ & --- & $0.09_{-0.03}^{+0.36}$ \\
840809220507733120 & 177.59 & 54.27 & $-8.13 \pm 0.28$ & $-7.85 \pm 0.31$ & $0.18 \pm 0.29$ & $19.91 \pm 0.01$ & $19.64 \pm 0.01$ & 7 & $0.82_{-0.11}^{+0.14}$ & --- & $0.18_{-0.14}^{+0.11}$ \\
840809357943142272 & 177.64 & 54.29 & $-7.79 \pm 0.23$ & $-8.03 \pm 0.26$ & $0.61 \pm 0.25$ & $19.60 \pm 0.01$ & $19.36 \pm 0.01$ & 7 & $0.66_{-0.22}^{+0.24}$ & --- & $0.34_{-0.24}^{+0.22}$ \\
840810732332666624 & 177.88 & 54.27 & $-8.46 \pm 0.50$ & $-8.55 \pm 0.71$ & $0.18 \pm 0.53$ & $nan \pm 0.02$ & $nan \pm 0.01$ & 5 & $0.88_{-0.25}^{+0.05}$ & --- & $0.12_{-0.05}^{+0.25}$ \\
840815821869730816 & 177.82 & 54.36 & $-7.80 \pm 0.12$ & $-7.55 \pm 0.14$ & $0.11 \pm 0.14$ & $18.78 \pm 0.01$ & $18.54 \pm 0.01$ & 7 & $0.97_{-0.16}^{+0.00}$ & --- & $0.03_{-0.00}^{+0.16}$ \\
840814894156794368 & 177.84 & 54.34 & $-8.10 \pm 0.18$ & $-7.72 \pm 0.21$ & $0.16 \pm 0.21$ & $19.31 \pm 0.01$ & $19.08 \pm 0.01$ & 7 & $0.87_{-0.15}^{+0.08}$ & --- & $0.13_{-0.08}^{+0.15}$ \\
840812420255629568 & 177.96 & 54.31 & $-7.96 \pm 0.34$ & $-8.27 \pm 0.38$ & $0.76 \pm 0.37$ & $20.14 \pm 0.01$ & $19.85 \pm 0.03$ & 7 & $0.95_{-0.18}^{+0.00}$ & --- & $0.05_{-0.00}^{+0.18}$ \\
840812450319221376 & 177.99 & 54.32 & $-8.10 \pm 0.28$ & $-8.07 \pm 0.31$ & $0.16 \pm 0.35$ & $19.90 \pm 0.02$ & $19.65 \pm 0.01$ & 7 & $0.92_{-0.06}^{+0.05}$ & --- & $0.08_{-0.05}^{+0.06}$ \\
840717754880463744 & 178.18 & 54.31 & $-7.78 \pm 0.32$ & $-8.05 \pm 0.39$ & $0.49 \pm 0.38$ & $20.13 \pm 0.01$ & $19.89 \pm 0.01$ & 7 & $0.98_{-0.13}^{+0.00}$ & --- & $0.02_{-0.00}^{+0.13}$ \\
840818192691653504 & 178.06 & 54.48 & $-7.74 \pm 0.02$ & $-7.59 \pm 0.03$ & $0.15 \pm 0.03$ & $16.07 \pm 0.00$ & $15.60 \pm 0.00$ & 7 & $0.99_{-0.18}^{+0.00}$ & --- & $0.01_{-0.00}^{+0.18}$ \\
840908073471397120 & 178.19 & 54.45 & $-7.75 \pm 0.12$ & $-7.68 \pm 0.15$ & $0.29 \pm 0.14$ & $18.78 \pm 0.01$ & $18.59 \pm 0.00$ & 7 & $0.95_{-0.14}^{+0.03}$ & --- & $0.05_{-0.03}^{+0.14}$ \\
840908279629831040 & 178.32 & 54.48 & $-8.04 \pm 0.23$ & $-7.71 \pm 0.27$ & $0.02 \pm 0.25$ & $19.60 \pm 0.01$ & $19.40 \pm 0.01$ & 7 & $0.99_{-0.03}^{+0.01}$ & --- & $0.01_{-0.01}^{+0.03}$ \\
840716792807837312 & 178.46 & 54.38 & $-6.95 \pm 0.58$ & $-7.21 \pm 0.76$ & $0.05 \pm 0.74$ & $nan \pm 0.02$ & $nan \pm 0.02$ & 5 & $0.81_{-0.33}^{+0.09}$ & --- & $0.19_{-0.09}^{+0.33}$ \\
840909791458321664 & 178.36 & 54.49 & $-7.84 \pm 0.10$ & $-7.68 \pm 0.13$ & $0.28 \pm 0.12$ & $18.52 \pm 0.01$ & $18.34 \pm 0.01$ & 7 & $0.95_{-0.08}^{+0.03}$ & --- & $0.05_{-0.03}^{+0.08}$ \\
840910650451797376 & 178.52 & 54.59 & $-7.87 \pm 0.11$ & $-7.58 \pm 0.14$ & $0.23 \pm 0.12$ & $18.37 \pm 0.01$ & $18.15 \pm 0.00$ & 7 & $0.94_{-0.17}^{+0.01}$ & --- & $0.06_{-0.01}^{+0.17}$ \\
840710779853597440 & 178.85 & 54.36 & $-8.35 \pm 0.38$ & $-7.76 \pm 0.43$ & $0.08 \pm 0.44$ & $nan \pm 0.01$ & $nan \pm 0.01$ & 5 & $0.89_{-0.29}^{+0.06}$ & --- & $0.11_{-0.06}^{+0.29}$ \\
840726791491784704 & 178.72 & 54.51 & $-7.81 \pm 0.47$ & $-6.91 \pm 0.60$ & $0.81 \pm 0.56$ & $nan \pm 0.01$ & $nan \pm 0.02$ & 5 & $0.81_{-0.26}^{+0.09}$ & --- & $0.19_{-0.09}^{+0.26}$ \\
840727860939569152 & 178.74 & 54.55 & $-7.82 \pm 0.02$ & $-7.48 \pm 0.02$ & $0.15 \pm 0.02$ & $15.63 \pm 0.00$ & $15.14 \pm 0.00$ & 7 & $0.97_{-0.10}^{+0.02}$ & --- & $0.03_{-0.02}^{+0.10}$ \\
840921198891558016 & 178.64 & 54.73 & $-7.30 \pm 0.33$ & $-7.38 \pm 0.42$ & $0.60 \pm 0.38$ & $20.10 \pm 0.01$ & $19.81 \pm 0.01$ & 7 & $0.83_{-0.32}^{+0.09}$ & --- & $0.17_{-0.09}^{+0.32}$ \\
840917591118963072 & 178.87 & 54.67 & $-7.93 \pm 0.25$ & $-7.46 \pm 0.29$ & $0.20 \pm 0.28$ & $19.97 \pm 0.01$ & $19.72 \pm 0.01$ & 7 & $0.99_{-0.10}^{+0.00}$ & --- & $0.01_{-0.00}^{+0.10}$ \\
840726001217844864 & 178.98 & 54.59 & $-7.97 \pm 0.30$ & $-8.21 \pm 0.34$ & $0.96 \pm 0.35$ & $nan \pm 0.02$ & $nan \pm 0.01$ & 5 & $0.80_{-0.32}^{+0.04}$ & --- & $0.20_{-0.04}^{+0.32}$ \\
840935045866217856 & 178.80 & 54.91 & $-7.91 \pm 0.21$ & $-7.63 \pm 0.24$ & $0.48 \pm 0.23$ & $19.56 \pm 0.02$ & $19.36 \pm 0.01$ & 7 & $0.88_{-0.41}^{+0.08}$ & --- & $0.12_{-0.08}^{+0.41}$ \\
840942811167016832 & 179.09 & 54.80 & $-7.52 \pm 0.47$ & $-7.65 \pm 0.49$ & $0.15 \pm 0.47$ & $nan \pm 0.02$ & $nan \pm 0.03$ & 5 & $0.94_{-0.11}^{+0.01}$ & --- & $0.06_{-0.01}^{+0.11}$ \\
840751809677187968 & 179.29 & 54.72 & $-8.00 \pm 0.15$ & $-7.32 \pm 0.16$ & $0.22 \pm 0.16$ & $19.03 \pm 0.01$ & $18.85 \pm 0.01$ & 7 & $0.99_{-0.06}^{+0.00}$ & --- & $0.01_{-0.00}^{+0.06}$ \\
840745895506431104 & 179.71 & 54.79 & $-7.55 \pm 0.28$ & $-7.31 \pm 0.31$ & $0.36 \pm 0.34$ & $19.90 \pm 0.01$ & $19.68 \pm 0.02$ & 7 & $0.96_{-0.05}^{+0.03}$ & --- & $0.04_{-0.03}^{+0.05}$ \\
840759055286431872 & 179.74 & 54.89 & $-7.76 \pm 0.08$ & $-7.41 \pm 0.09$ & $0.16 \pm 0.10$ & $18.21 \pm 0.01$ & $17.93 \pm 0.01$ & 7 & $0.97_{-0.10}^{+0.01}$ & --- & $0.03_{-0.01}^{+0.10}$ \\
840955043233410560 & 179.61 & 55.05 & $-7.93 \pm 0.44$ & $-7.38 \pm 0.45$ & $0.47 \pm 0.50$ & $nan \pm 0.04$ & $nan \pm 0.02$ & 5 & $0.93_{-0.23}^{+0.02}$ & --- & $0.07_{-0.02}^{+0.23}$ \\
840759055286434176 & 179.76 & 54.90 & $-7.80 \pm 0.25$ & $-7.41 \pm 0.26$ & $0.35 \pm 0.29$ & $19.84 \pm 0.02$ & $19.59 \pm 0.01$ & 7 & $0.98_{-0.13}^{-0.00}$ & --- & $0.02_{+0.00}^{+0.13}$ \\
840966588105541120 & 179.52 & 55.20 & $-8.08 \pm 0.15$ & $-7.28 \pm 0.16$ & $0.05 \pm 0.16$ & $19.06 \pm 0.01$ & $18.86 \pm 0.01$ & 7 & $0.97_{-0.48}^{+0.01}$ & --- & $0.03_{-0.01}^{+0.48}$ \\
840747922730517376 & 179.94 & 54.87 & $-7.87 \pm 0.10$ & $-7.21 \pm 0.10$ & $0.02 \pm 0.11$ & $18.24 \pm 0.01$ & $18.20 \pm 0.01$ & 7 & $0.97_{-0.28}^{+0.02}$ & --- & $0.03_{-0.02}^{+0.28}$ \\
1573294899036976000 & 180.05 & 54.82 & $-7.69 \pm 0.14$ & $-7.17 \pm 0.15$ & $0.17 \pm 0.16$ & $18.98 \pm 0.01$ & $18.78 \pm 0.01$ & 7 & $0.92_{-0.10}^{+0.07}$ & --- & $0.08_{-0.07}^{+0.10}$ \\
1573301599185412096 & 180.01 & 54.96 & $-8.12 \pm 0.38$ & $-7.84 \pm 0.41$ & $0.21 \pm 0.41$ & $nan \pm 0.02$ & $nan \pm 0.02$ & 5 & $0.91_{-0.19}^{+0.02}$ & --- & $0.09_{-0.02}^{+0.19}$ \\
1573301289947761792 & 180.07 & 54.91 & $-7.56 \pm 0.15$ & $-7.14 \pm 0.16$ & $0.28 \pm 0.18$ & $19.11 \pm 0.02$ & $18.92 \pm 0.01$ & 7 & $0.97_{-0.09}^{+0.02}$ & --- & $0.03_{-0.02}^{+0.09}$ \\
1573303660769726464 & 180.02 & 55.02 & $-7.84 \pm 0.08$ & $-7.27 \pm 0.09$ & $0.30 \pm 0.10$ & $18.30 \pm 0.01$ & $18.04 \pm 0.01$ & 7 & $0.94_{-0.24}^{+0.01}$ & --- & $0.06_{-0.01}^{+0.24}$ \\
1573304141806066432 & 180.03 & 55.06 & $-7.28 \pm 0.43$ & $-6.88 \pm 0.48$ & $0.62 \pm 0.55$ & $nan \pm 0.03$ & $nan \pm 0.03$ & 5 & $0.89_{-0.24}^{+0.04}$ & --- & $0.11_{-0.04}^{+0.24}$ \\
1573302733056782592 & 180.21 & 54.98 & $-7.48 \pm 0.54$ & $-6.88 \pm 0.51$ & $1.03 \pm 0.56$ & $nan \pm 0.03$ & $nan \pm 0.02$ & 5 & $0.99_{-0.04}^{+0.00}$ & --- & $0.01_{-0.00}^{+0.04}$ \\
1573398390568418688 & 180.10 & 55.13 & $-7.90 \pm 0.23$ & $-7.19 \pm 0.26$ & $0.39 \pm 0.28$ & $19.83 \pm 0.01$ & $19.56 \pm 0.02$ & 7 & $0.94_{-0.33}^{+0.01}$ & --- & $0.06_{-0.01}^{+0.33}$ \\
1573299331443355776 & 180.29 & 54.94 & $-7.36 \pm 0.06$ & $-6.98 \pm 0.07$ & $0.08 \pm 0.07$ & $17.87 \pm 0.01$ & $17.48 \pm 0.00$ & 7 & $0.96_{-0.20}^{+0.02}$ & --- & $0.04_{-0.02}^{+0.20}$ \\
1573299949917979136 & 180.26 & 55.00 & $-8.53 \pm 0.46$ & $-7.91 \pm 0.50$ & $0.53 \pm 0.56$ & $nan \pm 0.03$ & $nan \pm 0.03$ & 5 & $0.93_{-0.41}^{+0.05}$ & --- & $0.07_{-0.05}^{+0.41}$ \\
1573394061241360768 & 180.33 & 55.03 & $-7.73 \pm 0.38$ & $-8.08 \pm 0.40$ & $0.15 \pm 0.44$ & $nan \pm 0.02$ & $nan \pm 0.03$ & 5 & $0.79_{-0.30}^{+0.06}$ & --- & $0.21_{-0.06}^{+0.30}$ \\
1573406636905681024 & 180.10 & 55.27 & $-8.14 \pm 0.69$ & $-8.17 \pm 0.70$ & $0.69 \pm 0.78$ & $nan \pm 0.04$ & $nan \pm 0.01$ & 5 & $0.76_{-0.54}^{+0.13}$ & --- & $0.24_{-0.13}^{+0.54}$ \\
1573402621111744512 & 180.25 & 55.22 & $-8.91 \pm 0.63$ & $-7.35 \pm 0.78$ & $0.47 \pm 1.05$ & $nan \pm 0.05$ & $nan \pm 0.02$ & 5 & $0.63_{-0.55}^{+0.21}$ & --- & $0.37_{-0.21}^{+0.55}$ \\
1573402204499417984 & 180.38 & 55.24 & $-8.18 \pm 0.26$ & $-7.50 \pm 0.28$ & $0.22 \pm 0.34$ & $20.06 \pm 0.03$ & $19.84 \pm 0.01$ & 7 & $0.98_{-0.05}^{+0.01}$ & --- & $0.02_{-0.01}^{+0.05}$ \\
1573404231724014592 & 180.36 & 55.31 & $-7.84 \pm 0.29$ & $-7.29 \pm 0.34$ & $0.05 \pm 0.36$ & $20.27 \pm 0.02$ & $19.98 \pm 0.01$ & 7 & $0.97_{-0.26}^{+0.02}$ & --- & $0.03_{-0.02}^{+0.26}$ \\
1573392068376595712 & 180.54 & 55.24 & $-7.82 \pm 0.10$ & $-7.31 \pm 0.11$ & $0.37 \pm 0.12$ & $18.57 \pm 0.01$ & $18.37 \pm 0.01$ & 7 & $0.91_{-0.44}^{+0.03}$ & --- & $0.09_{-0.03}^{+0.44}$ \\
1573339429257997824 & 181.01 & 55.07 & $-8.05 \pm 0.22$ & $-7.13 \pm 0.21$ & $0.29 \pm 0.22$ & $19.51 \pm 0.01$ & $19.27 \pm 0.01$ & 7 & $0.85_{-0.42}^{+0.06}$ & --- & $0.15_{-0.06}^{+0.42}$ \\
1573364511867079040 & 181.16 & 55.21 & $-7.90 \pm 0.17$ & $-7.40 \pm 0.17$ & $0.05 \pm 0.16$ & $19.16 \pm 0.01$ & $18.90 \pm 0.01$ & 7 & $0.90_{-0.14}^{+0.07}$ & --- & $0.10_{-0.07}^{+0.14}$ \\
1573797685088039680 & 180.96 & 55.58 & $-7.36 \pm 0.17$ & $-6.91 \pm 0.17$ & $0.21 \pm 0.18$ & $19.21 \pm 0.01$ & $19.02 \pm 0.01$ & 7 & $0.96_{-0.43}^{+0.01}$ & --- & $0.04_{-0.01}^{+0.43}$ \\
1573368463237013632 & 181.36 & 55.26 & $-7.96 \pm 0.09$ & $-7.03 \pm 0.10$ & $0.15 \pm 0.09$ & $18.32 \pm 0.00$ & $18.09 \pm 0.01$ & 7 & $0.95_{-0.16}^{+0.02}$ & --- & $0.05_{-0.02}^{+0.16}$ \\
1573762367572774272 & 181.93 & 55.56 & $-7.91 \pm 0.03$ & $-6.90 \pm 0.03$ & $0.13 \pm 0.03$ & $16.21 \pm 0.00$ & $15.74 \pm 0.00$ & 7 & $0.90_{-0.17}^{+0.09}$ & --- & $0.10_{-0.09}^{+0.17}$ \\
1573568780511504512 & 182.31 & 55.38 & $-7.51 \pm 0.17$ & $-6.70 \pm 0.17$ & $0.15 \pm 0.18$ & $19.07 \pm 0.01$ & $18.86 \pm 0.01$ & 7 & $0.88_{-0.63}^{+0.08}$ & --- & $0.12_{-0.08}^{+0.63}$ \\
1573578435598091392 & 182.24 & 55.57 & $-8.77 \pm 0.29$ & $-7.82 \pm 0.30$ & $0.15 \pm 0.30$ & $20.02 \pm 0.01$ & $19.74 \pm 0.01$ & 7 & $0.60_{-0.56}^{+0.30}$ & --- & $0.40_{-0.30}^{+0.56}$ \\
1573578263799401344 & 182.26 & 55.57 & $-7.51 \pm 0.20$ & $-6.92 \pm 0.20$ & $0.39 \pm 0.20$ & $19.30 \pm 0.01$ & $19.06 \pm 0.01$ & 7 & $0.87_{-0.60}^{+0.06}$ & --- & $0.13_{-0.06}^{+0.60}$ \\
1573559159784805376 & 182.48 & 55.46 & $-7.12 \pm 0.48$ & $-7.00 \pm 0.43$ & $0.75 \pm 0.46$ & $nan \pm 0.02$ & $nan \pm 0.01$ & 5 & $0.62_{-0.38}^{+0.21}$ & --- & $0.38_{-0.21}^{+0.38}$ \\
1573579294591561600 & 182.42 & 55.60 & $-7.92 \pm 0.10$ & $-6.92 \pm 0.11$ & $0.18 \pm 0.10$ & $18.44 \pm 0.01$ & $18.19 \pm 0.01$ & 7 & $0.92_{-0.27}^{+0.03}$ & --- & $0.08_{-0.03}^{+0.27}$ \\
1573675123905171328 & 182.26 & 55.78 & $-9.28 \pm 0.44$ & $-7.62 \pm 0.54$ & $0.17 \pm 0.47$ & $nan \pm 0.03$ & $nan \pm 0.03$ & 5 & $0.48_{-0.45}^{+0.37}$ & --- & $0.52_{-0.37}^{+0.45}$ \\
1573566650207829504 & 182.66 & 55.56 & $-8.96 \pm 0.11$ & $-7.47 \pm 0.12$ & $0.07 \pm 0.12$ & $18.64 \pm 0.01$ & $18.45 \pm 0.01$ & 7 & $0.32_{-0.32}^{+0.54}$ & --- & $0.68_{-0.54}^{+0.32}$ \\
1573660864610243968 & 182.63 & 55.65 & $-7.83 \pm 0.09$ & $-6.65 \pm 0.09$ & $0.31 \pm 0.10$ & $18.37 \pm 0.00$ & $18.02 \pm 0.01$ & 7 & $0.83_{-0.48}^{+0.07}$ & --- & $0.17_{-0.07}^{+0.48}$ \\
1573663166712724736 & 182.59 & 55.72 & $-7.01 \pm 1.02$ & $-6.83 \pm 1.03$ & $0.88 \pm 1.16$ & $nan \pm 0.02$ & $nan \pm 0.03$ & 5 & $0.80_{-0.25}^{+0.07}$ & --- & $0.20_{-0.07}^{+0.25}$ \\
1573660314854300160 & 182.76 & 55.74 & $-8.57 \pm 0.61$ & $-6.58 \pm 0.75$ & $0.44 \pm 0.58$ & $nan \pm 0.03$ & $nan \pm 0.02$ & 5 & $0.64_{-0.58}^{+0.18}$ & --- & $0.36_{-0.18}^{+0.58}$ \\
1573667496039654016 & 182.84 & 55.81 & $-8.25 \pm 0.54$ & $-6.72 \pm 0.59$ & $0.25 \pm 0.58$ & $nan \pm 0.03$ & $nan \pm 0.03$ & 5 & $0.74_{-0.50}^{+0.10}$ & --- & $0.26_{-0.10}^{+0.50}$ \\
1573643203704632320 & 183.16 & 55.83 & $-8.39 \pm 0.16$ & $-7.21 \pm 0.16$ & $0.35 \pm 0.18$ & $19.31 \pm 0.00$ & $18.95 \pm 0.01$ & 7 & $0.32_{-0.31}^{+0.55}$ & --- & $0.68_{-0.55}^{+0.31}$ \\
1573648220226814080 & 183.38 & 55.99 & $-7.86 \pm 0.01$ & $-6.61 \pm 0.01$ & $0.09 \pm 0.01$ & $13.96 \pm 0.00$ & $13.32 \pm nan$ & 7 & $0.99_{-0.25}^{+0.00}$ & --- & $0.01_{-0.00}^{+0.25}$ \\
1575140296160144896 & 183.49 & 56.10 & $-7.78 \pm 0.42$ & $-6.97 \pm 0.45$ & $0.26 \pm 0.45$ & $nan \pm 0.03$ & $nan \pm 0.02$ & 5 & $0.72_{-0.51}^{+0.17}$ & --- & $0.28_{-0.17}^{+0.51}$ \\
1573632827064060032 & 183.88 & 55.88 & $-7.96 \pm 0.11$ & $-6.70 \pm 0.13$ & $0.19 \pm 0.13$ & $18.64 \pm 0.01$ & $18.41 \pm 0.00$ & 7 & $0.83_{-0.27}^{+0.10}$ & --- & $0.17_{-0.10}^{+0.27}$ \\
1574385309629643904 & 184.00 & 55.96 & $-7.83 \pm 0.10$ & $-6.60 \pm 0.10$ & $0.16 \pm 0.11$ & $18.43 \pm 0.01$ & $18.19 \pm 0.01$ & 7 & $0.92_{-0.28}^{+0.03}$ & --- & $0.08_{-0.03}^{+0.28}$ \\
1575145274027187584 & 183.87 & 56.20 & $-7.81 \pm 0.22$ & $-6.41 \pm 0.25$ & $0.11 \pm 0.25$ & $19.68 \pm 0.02$ & $19.45 \pm 0.01$ & 7 & $0.88_{-0.38}^{+0.08}$ & --- & $0.12_{-0.08}^{+0.38}$ \\
1574414201874118400 & 184.25 & 56.17 & $-8.03 \pm 0.07$ & $-6.52 \pm 0.07$ & $0.17 \pm 0.07$ & $17.72 \pm 0.01$ & $17.40 \pm 0.00$ & 7 & $0.92_{-0.60}^{+0.04}$ & --- & $0.08_{-0.04}^{+0.60}$ \\
1574396987644896256 & 184.73 & 56.03 & $-8.15 \pm 0.10$ & $-6.38 \pm 0.12$ & $0.05 \pm 0.11$ & $18.37 \pm 0.01$ & $18.12 \pm 0.00$ & 7 & $0.93_{-0.32}^{+0.03}$ & --- & $0.07_{-0.03}^{+0.32}$ \\
1574399255387648384 & 184.73 & 56.11 & $-7.72 \pm 0.31$ & $-6.70 \pm 0.36$ & $0.36 \pm 0.33$ & $20.05 \pm 0.01$ & $19.79 \pm 0.01$ & 7 & $0.84_{-0.11}^{+0.13}$ & --- & $0.16_{-0.13}^{+0.11}$ \\
1574505495699789440 & 184.64 & 56.43 & $-8.16 \pm 0.40$ & $-6.53 \pm 0.50$ & $0.45 \pm 0.38$ & $20.36 \pm 0.01$ & $19.98 \pm 0.02$ & 7 & $0.55_{-0.50}^{+0.30}$ & --- & $0.45_{-0.30}^{+0.50}$ \\
1574454849444044672 & 185.10 & 56.31 & $-7.78 \pm 0.93$ & $-5.55 \pm 1.10$ & $0.87 \pm 0.84$ & $nan \pm 0.03$ & $nan \pm 0.02$ & 5 & $0.78_{-0.16}^{+0.08}$ & --- & $0.22_{-0.08}^{+0.16}$ \\
1574456296848802304 & 185.07 & 56.40 & $-7.87 \pm 0.07$ & $-6.35 \pm 0.07$ & $0.17 \pm 0.08$ & $17.79 \pm 0.01$ & $17.42 \pm 0.00$ & 7 & $0.94_{-0.55}^{+0.03}$ & --- & $0.06_{-0.03}^{+0.55}$ \\
1574450313958550656 & 185.37 & 56.23 & $-7.85 \pm 0.37$ & $-5.83 \pm 0.46$ & $0.02 \pm 0.42$ & $20.20 \pm 0.03$ & $19.93 \pm 0.01$ & 7 & $0.83_{-0.38}^{+0.10}$ & --- & $0.17_{-0.10}^{+0.38}$ \\
1574433374608344704 & 185.78 & 56.07 & $-7.65 \pm 0.45$ & $-6.89 \pm 0.49$ & $1.01 \pm 0.55$ & $nan \pm 0.04$ & $nan \pm 0.02$ & 5 & $0.71_{-0.56}^{+0.13}$ & --- & $0.29_{-0.13}^{+0.56}$ \\
1574447427741404672 & 185.55 & 56.39 & $-7.99 \pm 0.14$ & $-6.46 \pm 0.15$ & $0.09 \pm 0.16$ & $18.86 \pm 0.01$ & $18.66 \pm 0.00$ & 7 & $0.92_{-0.11}^{+0.06}$ & --- & $0.08_{-0.06}^{+0.11}$ \\
1574442170701401216 & 185.82 & 56.25 & $-7.82 \pm 0.21$ & $-6.54 \pm 0.25$ & $0.57 \pm 0.27$ & $19.54 \pm 0.01$ & $19.33 \pm 0.01$ & 7 & $0.90_{-0.44}^{+0.04}$ & --- & $0.10_{-0.04}^{+0.44}$ \\
1574469078671384576 & 185.76 & 56.45 & $-7.61 \pm 0.18$ & $-5.86 \pm 0.20$ & $0.03 \pm 0.19$ & $19.14 \pm 0.01$ & $18.96 \pm 0.01$ & 7 & $0.92_{-0.07}^{+0.06}$ & --- & $0.08_{-0.06}^{+0.07}$ \\
1574277003439239296 & 186.13 & 56.25 & $-7.97 \pm 0.14$ & $-6.10 \pm 0.15$ & $0.03 \pm 0.15$ & $18.93 \pm 0.00$ & $18.73 \pm 0.00$ & 7 & $0.99_{-0.24}^{+0.00}$ & --- & $0.01_{-0.00}^{+0.24}$ \\
1574659740860187648 & 186.44 & 56.54 & $-8.21 \pm 0.24$ & $-6.16 \pm 0.27$ & $0.14 \pm 0.27$ & $19.91 \pm 0.01$ & $19.69 \pm 0.01$ & 7 & $0.94_{-0.46}^{+0.05}$ & --- & $0.06_{-0.05}^{+0.46}$ \\
1574646439345428992 & 186.66 & 56.43 & $-8.03 \pm 0.12$ & $-6.16 \pm 0.14$ & $0.16 \pm 0.14$ & $18.91 \pm 0.01$ & $18.72 \pm 0.01$ & 7 & $0.99_{-0.10}^{+0.00}$ & --- & $0.01_{-0.00}^{+0.10}$ \\
1574654994920400128 & 186.67 & 56.59 & $-8.00 \pm 0.14$ & $-6.38 \pm 0.15$ & $0.34 \pm 0.16$ & $18.90 \pm 0.01$ & $18.71 \pm 0.01$ & 7 & $0.96_{-0.55}^{+0.03}$ & --- & $0.04_{-0.03}^{+0.55}$ \\
1574655235438581376 & 186.69 & 56.62 & $-8.04 \pm 0.38$ & $-6.86 \pm 0.39$ & $0.89 \pm 0.40$ & $nan \pm 0.02$ & $nan \pm 0.02$ & 5 & $0.60_{-0.51}^{+0.22}$ & --- & $0.40_{-0.22}^{+0.51}$ \\
1574677161247526912 & 187.00 & 56.71 & $-8.25 \pm 0.29$ & $-5.68 \pm 0.31$ & $0.33 \pm 0.33$ & $20.08 \pm 0.02$ & $19.84 \pm 0.04$ & 7 & $0.87_{-0.40}^{+0.10}$ & --- & $0.13_{-0.10}^{+0.40}$ \\
1574686472736610432 & 186.91 & 56.89 & $-8.00 \pm 0.13$ & $-5.83 \pm 0.13$ & $0.01 \pm 0.13$ & $18.77 \pm 0.01$ & $18.52 \pm 0.00$ & 7 & $0.87_{-0.50}^{+0.08}$ & --- & $0.13_{-0.08}^{+0.50}$ \\
1574636337582973824 & 187.33 & 56.85 & $-8.35 \pm 0.64$ & $-5.99 \pm 0.61$ & $0.63 \pm 0.63$ & $nan \pm 0.05$ & $nan \pm 0.04$ & 5 & $0.64_{-0.43}^{+0.18}$ & --- & $0.36_{-0.18}^{+0.43}$ \\
1574609949303291392 & 187.76 & 56.47 & $-8.02 \pm 0.24$ & $-5.89 \pm 0.29$ & $0.12 \pm 0.25$ & $19.67 \pm 0.01$ & $19.49 \pm 0.01$ & 7 & $0.98_{-0.39}^{+0.01}$ & --- & $0.02_{-0.01}^{+0.39}$ \\
1574729761711156352 & 187.48 & 56.89 & $-8.12 \pm 0.21$ & $-5.93 \pm 0.23$ & $0.15 \pm 0.22$ & $19.53 \pm 0.02$ & $19.33 \pm 0.01$ & 7 & $0.98_{-0.10}^{+0.01}$ & --- & $0.02_{-0.01}^{+0.10}$ \\
1574722374367426944 & 187.93 & 56.97 & $-7.83 \pm 0.20$ & $-5.85 \pm 0.22$ & $0.12 \pm 0.23$ & $19.53 \pm 0.01$ & $19.29 \pm 0.01$ & 7 & $0.82_{-0.29}^{+0.13}$ & --- & $0.18_{-0.13}^{+0.29}$ \\
1571718405521546496 & 188.12 & 56.85 & $-7.74 \pm 0.25$ & $-6.03 \pm 0.25$ & $0.19 \pm 0.25$ & $19.65 \pm 0.00$ & $19.42 \pm 0.01$ & 7 & $0.77_{-0.21}^{+0.18}$ & --- & $0.23_{-0.18}^{+0.21}$ \\
1577686833810118656 & 189.36 & 56.96 & $-8.25 \pm 0.14$ & $-5.80 \pm 0.15$ & $0.08 \pm 0.15$ & $18.78 \pm 0.01$ & $18.58 \pm 0.00$ & 7 & $0.95_{-0.46}^{+0.02}$ & --- & $0.05_{-0.02}^{+0.46}$ \\
1577686730731256832 & 189.42 & 56.98 & $-7.79 \pm 0.15$ & $-5.53 \pm 0.17$ & $0.21 \pm 0.16$ & $18.92 \pm 0.01$ & $18.73 \pm 0.01$ & 7 & $0.95_{-0.39}^{+0.03}$ & --- & $0.05_{-0.03}^{+0.39}$ \\
1577682603266454912 & 189.66 & 57.10 & $-6.91 \pm 0.08$ & $-5.23 \pm 0.09$ & $0.07 \pm 0.09$ & $17.86 \pm 0.00$ & $17.60 \pm 0.00$ & 7 & $0.35_{-0.33}^{+0.53}$ & --- & $0.65_{-0.53}^{+0.33}$ \\
1577684218174185088 & 189.64 & 57.14 & $-7.96 \pm 0.08$ & $-5.62 \pm 0.08$ & $0.13 \pm 0.08$ & $17.93 \pm 0.01$ & $17.51 \pm 0.00$ & 7 & $0.97_{-0.55}^{+0.02}$ & --- & $0.03_{-0.02}^{+0.55}$ \\
1577681366315843968 & 189.75 & 57.03 & $-8.34 \pm 0.12$ & $-5.84 \pm 0.13$ & $0.13 \pm 0.13$ & $18.65 \pm 0.01$ & $18.47 \pm 0.01$ & 7 & $0.98_{-0.94}^{+0.01}$ & --- & $0.02_{-0.01}^{+0.94}$ \\
1577709545597112192 & 189.83 & 57.29 & $-8.77 \pm 0.31$ & $-5.65 \pm 0.31$ & $0.12 \pm 0.30$ & $19.63 \pm 0.01$ & $19.40 \pm 0.01$ & 7 & $0.73_{-0.72}^{+0.13}$ & --- & $0.27_{-0.13}^{+0.72}$ \\
1577484180073873280 & 190.39 & 56.74 & $-6.12 \pm 0.10$ & $-4.76 \pm 0.10$ & $0.05 \pm 0.10$ & $18.45 \pm 0.01$ & $18.11 \pm 0.01$ & 7 & $0.00_{-0.00}^{+0.81}$ & --- & $1.00_{-0.81}^{+0.00}$ \\
1577704666514676480 & 190.14 & 57.14 & $-7.76 \pm 0.22$ & $-6.00 \pm 0.24$ & $0.07 \pm 0.24$ & $19.70 \pm 0.01$ & $19.47 \pm 0.01$ & 7 & $0.86_{-0.84}^{+0.09}$ & --- & $0.14_{-0.09}^{+0.84}$ \\
1577705624291235456 & 190.10 & 57.23 & $-8.10 \pm 0.38$ & $-5.40 \pm 0.37$ & $0.46 \pm 0.34$ & $20.06 \pm 0.01$ & $19.77 \pm 0.01$ & 7 & $0.79_{-0.74}^{+0.04}$ & --- & $0.21_{-0.04}^{+0.74}$ \\
1577514347924169472 & 190.27 & 57.04 & $-7.52 \pm 0.43$ & $-5.50 \pm 0.40$ & $0.16 \pm 0.38$ & $nan \pm 0.02$ & $nan \pm 0.01$ & 5 & $0.74_{-0.61}^{+0.12}$ & --- & $0.26_{-0.12}^{+0.61}$ \\
1577604988913459200 & 190.77 & 57.31 & $-7.87 \pm 0.46$ & $-5.36 \pm 0.43$ & $0.06 \pm 0.41$ & $nan \pm 0.02$ & $nan \pm 0.03$ & 5 & $0.89_{-0.75}^{+0.03}$ & --- & $0.11_{-0.03}^{+0.75}$ \\
1577500908969919232 & 191.06 & 56.93 & $-8.70 \pm 0.14$ & $-5.73 \pm 0.15$ & $0.06 \pm 0.15$ & $18.85 \pm 0.01$ & $18.67 \pm 0.01$ & 7 & $0.91_{-0.80}^{+0.03}$ & --- & $0.09_{-0.03}^{+0.80}$ \\
1577587289352159232 & 191.34 & 57.50 & $-8.38 \pm 0.63$ & $-4.99 \pm 0.65$ & $0.95 \pm 0.61$ & $nan \pm 0.02$ & $nan \pm 0.02$ & 5 & $0.83_{-0.80}^{+0.09}$ & --- & $0.17_{-0.09}^{+0.80}$ \\
1577576401611038848 & 191.82 & 57.41 & $-7.06 \pm 0.38$ & $-4.95 \pm 0.38$ & $0.58 \pm 0.39$ & $20.22 \pm 0.01$ & $20.01 \pm 0.02$ & 7 & $0.74_{-0.62}^{+0.16}$ & --- & $0.26_{-0.16}^{+0.62}$ \\
1576811583898903680 & 192.21 & 57.06 & $-7.83 \pm 0.16$ & $-5.22 \pm 0.16$ & $0.22 \pm 0.15$ & $18.93 \pm 0.01$ & $18.75 \pm 0.01$ & 7 & $0.98_{-0.93}^{+0.00}$ & --- & $0.02_{-0.00}^{+0.93}$ \\
1577185177334274816 & 193.09 & 57.32 & $-7.82 \pm 0.15$ & $-5.06 \pm 0.14$ & $0.35 \pm 0.15$ & $18.88 \pm 0.01$ & $18.65 \pm 0.01$ & 7 & $0.74_{-0.71}^{+0.16}$ & --- & $0.26_{-0.16}^{+0.71}$ \\
1577272073112869120 & 193.95 & 57.87 & $-8.12 \pm 0.15$ & $-4.73 \pm 0.16$ & $0.04 \pm 0.14$ & $18.75 \pm 0.01$ & $18.56 \pm 0.01$ & 7 & $0.66_{-0.58}^{+0.32}$ & --- & $0.34_{-0.32}^{+0.58}$ \\
1577246681266099456 & 194.23 & 57.50 & $-7.84 \pm 0.15$ & $-4.97 \pm 0.18$ & $0.06 \pm 0.15$ & $19.12 \pm 0.01$ & $18.91 \pm 0.01$ & 7 & $0.78_{-0.75}^{+0.20}$ & --- & $0.22_{-0.20}^{+0.75}$ \\
1577086191223635968 & 195.18 & 57.90 & $-7.85 \pm 0.49$ & $-4.55 \pm 0.47$ & $0.71 \pm 0.48$ & $nan \pm 0.03$ & $nan \pm 0.02$ & 5 & $0.46_{-0.31}^{+0.38}$ & --- & $0.54_{-0.38}^{+0.31}$ \\
1578582965851126656 & 195.45 & 57.89 & $-7.98 \pm 0.14$ & $-4.67 \pm 0.14$ & $0.11 \pm 0.14$ & $18.61 \pm 0.01$ & $18.38 \pm 0.01$ & 7 & $0.35_{-0.34}^{+0.62}$ & --- & $0.65_{-0.62}^{+0.34}$ \\
1578518408198019584 & 196.20 & 57.63 & $-7.96 \pm 0.02$ & $-4.55 \pm 0.02$ & $0.10 \pm 0.02$ & $15.50 \pm 0.00$ & $15.00 \pm 0.00$ & 7 & $0.83_{-0.15}^{+0.17}$ & --- & $0.17_{-0.17}^{+0.15}$ \\
1578565377960382720 & 196.06 & 58.09 & $-7.58 \pm 0.18$ & $-4.75 \pm 0.20$ & $0.22 \pm 0.17$ & $19.26 \pm 0.01$ & $19.09 \pm 0.01$ & 7 & $0.62_{-0.50}^{+0.34}$ & --- & $0.38_{-0.34}^{+0.50}$ \\
1578528814902974592 & 196.18 & 57.91 & $-8.23 \pm 0.16$ & $-4.79 \pm 0.16$ & $0.39 \pm 0.15$ & $18.88 \pm 0.01$ & $18.66 \pm 0.01$ & 7 & $0.02_{-0.02}^{+0.81}$ & --- & $0.98_{-0.81}^{+0.02}$ \\
1578555546779502208 & 196.27 & 58.13 & $-7.57 \pm 0.05$ & $-4.34 \pm 0.06$ & $0.07 \pm 0.05$ & $17.47 \pm 0.01$ & $17.05 \pm 0.00$ & 7 & $0.89_{-0.67}^{+0.07}$ & --- & $0.11_{-0.07}^{+0.67}$ \\
1578547953277539584 & 196.43 & 57.85 & $-7.96 \pm 0.14$ & $-4.37 \pm 0.14$ & $0.00 \pm 0.12$ & $18.49 \pm 0.01$ & $18.25 \pm 0.01$ & 7 & $0.69_{-0.46}^{+0.25}$ & --- & $0.31_{-0.25}^{+0.46}$ \\
1578547747119110784 & 196.49 & 57.87 & $-8.10 \pm 0.13$ & $-4.37 \pm 0.13$ & $0.04 \pm 0.11$ & $18.54 \pm 0.01$ & $18.31 \pm 0.00$ & 7 & $0.65_{-0.43}^{+0.26}$ & --- & $0.35_{-0.26}^{+0.43}$ \\
1566513764152377216 & 196.57 & 57.76 & $-7.10 \pm 0.35$ & $-4.15 \pm 0.31$ & $0.66 \pm 0.29$ & $20.04 \pm 0.02$ & $19.79 \pm 0.01$ & 7 & $0.90_{-0.50}^{+0.02}$ & --- & $0.10_{-0.02}^{+0.50}$ \\
1566506655981795072 & 196.78 & 57.51 & $-7.94 \pm 0.16$ & $-4.49 \pm 0.17$ & $0.28 \pm 0.17$ & $19.05 \pm 0.01$ & $18.93 \pm 0.01$ & 7 & $0.99_{-0.13}^{+0.00}$ & --- & $0.01_{-0.00}^{+0.13}$ \\
1566535758680206720 & 196.87 & 57.86 & $-7.75 \pm 0.25$ & $-4.56 \pm 0.23$ & $0.03 \pm 0.22$ & $19.59 \pm 0.02$ & $19.38 \pm 0.01$ & 7 & $0.97_{-0.22}^{+0.02}$ & --- & $0.03_{-0.02}^{+0.22}$ \\
1566540564752850816 & 197.00 & 57.84 & $-7.57 \pm 0.14$ & $-4.49 \pm 0.13$ & $0.29 \pm 0.13$ & $18.73 \pm 0.01$ & $18.48 \pm 0.00$ & 7 & $0.74_{-0.33}^{+0.12}$ & --- & $0.26_{-0.12}^{+0.33}$ \\
1566542768066835200 & 197.03 & 57.94 & $-8.10 \pm 0.06$ & $-4.40 \pm 0.06$ & $0.02 \pm 0.05$ & $17.19 \pm 0.00$ & $16.77 \pm 0.00$ & 7 & $0.39_{-0.24}^{+0.53}$ & --- & $0.61_{-0.53}^{+0.24}$ \\
1566529260394094208 & 197.29 & 57.80 & $-7.86 \pm 0.10$ & $-4.34 \pm 0.11$ & $0.03 \pm 0.10$ & $18.34 \pm 0.01$ & $18.04 \pm 0.00$ & 7 & $0.85_{-0.49}^{+0.10}$ & --- & $0.15_{-0.10}^{+0.49}$ \\
1566477725082065024 & 197.61 & 57.68 & $-7.87 \pm 0.07$ & $-4.21 \pm 0.07$ & $0.16 \pm 0.06$ & $17.70 \pm 0.01$ & $17.29 \pm 0.00$ & 7 & $0.63_{-0.43}^{+0.32}$ & --- & $0.37_{-0.32}^{+0.43}$ \\
1566672712301696384 & 197.39 & 58.42 & $-7.37 \pm 0.16$ & $-4.42 \pm 0.16$ & $0.18 \pm 0.14$ & $18.87 \pm 0.01$ & $18.69 \pm 0.01$ & 7 & $0.51_{-0.31}^{+0.44}$ & --- & $0.49_{-0.44}^{+0.31}$ \\
1566563968025164928 & 198.23 & 57.82 & $-7.48 \pm 0.79$ & $-3.73 \pm 0.98$ & $0.98 \pm 0.78$ & $nan \pm 0.02$ & $nan \pm 0.03$ & 5 & $0.89_{-0.34}^{+0.02}$ & --- & $0.11_{-0.02}^{+0.34}$ \\
1566586228839641728 & 198.50 & 57.94 & $-7.27 \pm 0.17$ & $-3.69 \pm 0.14$ & $0.08 \pm 0.15$ & $18.91 \pm 0.01$ & $18.65 \pm 0.01$ & 7 & $0.50_{-0.49}^{+0.36}$ & --- & $0.50_{-0.36}^{+0.49}$ \\
1566371892792329728 & 198.72 & 57.71 & $-8.17 \pm 0.26$ & $-3.99 \pm 0.29$ & $0.28 \pm 0.25$ & $19.76 \pm 0.01$ & $19.56 \pm 0.02$ & 7 & $0.62_{-0.30}^{+0.29}$ & --- & $0.38_{-0.29}^{+0.30}$ \\
1566976967784619648 & 198.45 & 58.34 & $-7.57 \pm 0.23$ & $-3.85 \pm 0.21$ & $0.23 \pm 0.21$ & $19.41 \pm 0.01$ & $19.19 \pm 0.01$ & 7 & $0.83_{-0.72}^{+0.07}$ & --- & $0.17_{-0.07}^{+0.72}$ \\
1566407665575525632 & 198.81 & 58.10 & $-7.66 \pm 0.22$ & $-4.06 \pm 0.24$ & $0.09 \pm 0.23$ & $19.59 \pm 0.01$ & $19.38 \pm 0.01$ & 7 & $0.98_{-0.10}^{+0.01}$ & --- & $0.02_{-0.01}^{+0.10}$ \\
1566595918285946624 & 198.80 & 58.16 & $-7.77 \pm 0.10$ & $-4.11 \pm 0.10$ & $0.11 \pm 0.09$ & $18.32 \pm 0.01$ & $17.98 \pm 0.01$ & 7 & $0.96_{-0.17}^{+0.03}$ & --- & $0.04_{-0.03}^{+0.17}$ \\
1566387835710990848 & 199.17 & 57.80 & $-7.99 \pm 0.33$ & $-4.10 \pm 0.29$ & $0.04 \pm 0.30$ & $20.07 \pm 0.02$ & $19.78 \pm 0.02$ & 7 & $0.82_{-0.45}^{+0.07}$ & --- & $0.18_{-0.07}^{+0.45}$ \\
1566793692940256000 & 199.21 & 58.42 & $-7.55 \pm 0.11$ & $-3.94 \pm 0.11$ & $0.25 \pm 0.11$ & $18.48 \pm 0.01$ & $18.20 \pm 0.00$ & 7 & $0.71_{-0.40}^{+0.21}$ & --- & $0.29_{-0.21}^{+0.40}$ \\
1566776581790467584 & 199.51 & 58.22 & $-8.20 \pm 0.22$ & $-4.08 \pm 0.21$ & $0.33 \pm 0.19$ & $19.42 \pm 0.01$ & $19.20 \pm 0.00$ & 7 & $0.83_{-0.52}^{+0.10}$ & --- & $0.17_{-0.10}^{+0.52}$ \\
1566762494298108288 & 199.68 & 57.92 & $-7.22 \pm 0.48$ & $-3.47 \pm 0.50$ & $0.73 \pm 0.44$ & $nan \pm 0.02$ & $nan \pm 0.02$ & 5 & $0.75_{-0.40}^{+0.06}$ & --- & $0.25_{-0.06}^{+0.40}$ \\
1566718067156398720 & 200.05 & 57.92 & $-7.96 \pm 0.19$ & $-3.83 \pm 0.19$ & $0.16 \pm 0.18$ & $19.10 \pm 0.01$ & $18.90 \pm 0.01$ & 7 & $0.94_{-0.26}^{+0.01}$ & --- & $0.06_{-0.01}^{+0.26}$ \\
1566750708907510400 & 199.98 & 58.29 & $-7.84 \pm 0.10$ & $-3.95 \pm 0.10$ & $0.10 \pm 0.10$ & $18.34 \pm 0.00$ & $18.04 \pm 0.01$ & 7 & $0.89_{-0.35}^{+0.09}$ & --- & $0.11_{-0.09}^{+0.35}$ \\
1566697073355685888 & 200.33 & 57.69 & $-7.77 \pm 0.13$ & $-4.01 \pm 0.14$ & $0.22 \pm 0.13$ & $18.84 \pm 0.01$ & $18.62 \pm 0.01$ & 7 & $0.66_{-0.42}^{+0.19}$ & --- & $0.34_{-0.19}^{+0.42}$ \\
1566753938722929920 & 200.44 & 58.32 & $-7.77 \pm 0.42$ & $-4.10 \pm 0.45$ & $0.23 \pm 0.39$ & $nan \pm 0.02$ & $nan \pm 0.01$ & 5 & $0.76_{-0.24}^{+0.10}$ & --- & $0.24_{-0.10}^{+0.24}$ \\
1566738373761280768 & 200.55 & 58.10 & $-8.12 \pm 0.27$ & $-3.83 \pm 0.27$ & $0.34 \pm 0.25$ & $19.65 \pm 0.01$ & $19.46 \pm 0.01$ & 7 & $0.82_{-0.24}^{+0.14}$ & --- & $0.18_{-0.14}^{+0.24}$ \\
1566754046097446272 & 200.48 & 58.31 & $-8.13 \pm 0.31$ & $-3.82 \pm 0.31$ & $0.12 \pm 0.30$ & $19.96 \pm 0.02$ & $19.75 \pm 0.01$ & 7 & $0.81_{-0.30}^{+0.16}$ & --- & $0.19_{-0.16}^{+0.30}$ \\
1566738201962588800 & 200.59 & 58.10 & $-7.78 \pm 0.39$ & $-4.23 \pm 0.37$ & $0.22 \pm 0.35$ & $20.19 \pm 0.01$ & $20.01 \pm 0.02$ & 7 & $0.65_{-0.26}^{+0.16}$ & --- & $0.35_{-0.16}^{+0.26}$ \\
1565976102966344192 & 200.93 & 57.91 & $-7.80 \pm 0.14$ & $-3.80 \pm 0.12$ & $0.02 \pm 0.12$ & $18.63 \pm 0.01$ & $18.42 \pm 0.01$ & 7 & $0.96_{-0.23}^{+0.02}$ & --- & $0.04_{-0.02}^{+0.23}$ \\
1566837123649667840 & 200.76 & 58.37 & $-7.89 \pm 0.31$ & $-3.73 \pm 0.28$ & $0.04 \pm 0.29$ & $19.94 \pm 0.01$ & $19.72 \pm 0.01$ & 7 & $0.86_{-0.08}^{+0.12}$ & --- & $0.14_{-0.12}^{+0.08}$ \\
1566831591731958528 & 200.82 & 58.23 & $-7.75 \pm 0.28$ & $-3.97 \pm 0.26$ & $0.08 \pm 0.27$ & $19.65 \pm 0.01$ & $19.42 \pm 0.01$ & 7 & $0.70_{-0.15}^{+0.25}$ & --- & $0.30_{-0.25}^{+0.15}$ \\
1566834615388768768 & 200.88 & 58.39 & $-7.38 \pm 0.45$ & $-3.83 \pm 0.44$ & $0.06 \pm 0.41$ & $nan \pm 0.02$ & $nan \pm 0.02$ & 5 & $0.83_{-0.13}^{+0.06}$ & --- & $0.17_{-0.06}^{+0.13}$ \\
1566081003246794624 & 201.14 & 58.22 & $-8.03 \pm 0.13$ & $-3.64 \pm 0.12$ & $0.01 \pm 0.11$ & $18.59 \pm 0.01$ & $18.39 \pm 0.01$ & 7 & $0.92_{-0.21}^{+0.05}$ & --- & $0.08_{-0.05}^{+0.21}$ \\
1566866501225999744 & 201.15 & 58.63 & $-7.82 \pm 0.13$ & $-3.64 \pm 0.12$ & $0.33 \pm 0.12$ & $18.77 \pm 0.01$ & $18.55 \pm 0.01$ & 7 & $0.62_{-0.45}^{+0.21}$ & --- & $0.38_{-0.21}^{+0.45}$ \\
1566084129983008640 & 201.35 & 58.26 & $-7.24 \pm 0.23$ & $-3.68 \pm 0.23$ & $0.31 \pm 0.21$ & $19.54 \pm 0.02$ & $19.33 \pm 0.01$ & 7 & $0.99_{-0.10}^{+0.00}$ & --- & $0.01_{-0.00}^{+0.10}$ \\
1566110415182937344 & 201.49 & 58.43 & $-7.76 \pm 0.23$ & $-3.81 \pm 0.22$ & $0.08 \pm 0.21$ & $19.56 \pm 0.02$ & $19.28 \pm 0.01$ & 7 & $0.88_{-0.38}^{+0.08}$ & --- & $0.12_{-0.08}^{+0.38}$ \\
1566115912741349632 & 201.45 & 58.57 & $-7.99 \pm 0.43$ & $-4.03 \pm 0.37$ & $0.11 \pm 0.37$ & $20.23 \pm 0.01$ & $19.95 \pm 0.01$ & 7 & $0.58_{-0.45}^{+0.30}$ & --- & $0.42_{-0.30}^{+0.45}$ \\
1566073444104380416 & 201.62 & 58.27 & $-7.68 \pm 0.25$ & $-3.80 \pm 0.23$ & $0.08 \pm 0.22$ & $19.68 \pm 0.01$ & $19.45 \pm 0.01$ & 7 & $0.90_{-0.22}^{+0.07}$ & --- & $0.10_{-0.07}^{+0.22}$ \\
1566111892651954944 & 201.58 & 58.53 & $-7.86 \pm 0.41$ & $-3.38 \pm 0.37$ & $0.08 \pm 0.36$ & $20.03 \pm 0.01$ & $19.83 \pm 0.01$ & 7 & $0.91_{-0.21}^{+0.04}$ & --- & $0.09_{-0.04}^{+0.21}$ \\
1566098496649217024 & 201.80 & 58.40 & $-7.86 \pm 0.01$ & $-3.67 \pm 0.02$ & $0.11 \pm 0.01$ & $14.69 \pm 0.00$ & $14.04 \pm 0.00$ & 7 & $1.00$ & --- & --- \\
1566068363158661120 & 201.90 & 58.18 & $-7.72 \pm 0.06$ & $-3.61 \pm 0.07$ & $0.01 \pm 0.06$ & $17.64 \pm 0.00$ & $17.24 \pm 0.00$ & 7 & $0.94_{-0.42}^{+0.02}$ & --- & $0.06_{-0.02}^{+0.42}$ \\
1566017437730686976 & 202.05 & 57.94 & $-7.63 \pm 0.10$ & $-3.64 \pm 0.11$ & $0.05 \pm 0.10$ & $18.38 \pm 0.01$ & $18.07 \pm 0.01$ & 7 & $0.95_{-0.19}^{+0.02}$ & --- & $0.05_{-0.02}^{+0.19}$ \\
1566020289589017088 & 202.02 & 58.07 & $-7.56 \pm 0.23$ & $-3.61 \pm 0.26$ & $0.32 \pm 0.23$ & $19.65 \pm 0.01$ & $19.41 \pm 0.01$ & 7 & $0.70_{-0.16}^{+0.24}$ & --- & $0.30_{-0.24}^{+0.16}$ \\
1566054447464601984 & 202.36 & 58.41 & $-7.80 \pm 0.02$ & $-3.54 \pm 0.02$ & $0.10 \pm 0.02$ & $15.14 \pm 0.00$ & $14.68 \pm 0.00$ & 7 & $0.86_{-0.41}^{+0.13}$ & --- & $0.14_{-0.13}^{+0.41}$ \\
1566047914818749952 & 202.45 & 58.21 & $-7.89 \pm 0.15$ & $-3.41 \pm 0.15$ & $0.33 \pm 0.15$ & $18.77 \pm 0.01$ & $18.58 \pm 0.01$ & 7 & $0.92_{-0.20}^{+0.04}$ & --- & $0.08_{-0.04}^{+0.20}$ \\
1662129459966314240 & 202.49 & 58.52 & $-7.57 \pm 0.14$ & $-3.69 \pm 0.13$ & $0.35 \pm 0.13$ & $18.69 \pm 0.01$ & $18.48 \pm 0.01$ & 7 & $0.83_{-0.34}^{+0.07}$ & --- & $0.17_{-0.07}^{+0.34}$ \\
1662129425606572416 & 202.54 & 58.51 & $-7.47 \pm 0.37$ & $-3.59 \pm 0.41$ & $0.57 \pm 0.37$ & $20.22 \pm 0.02$ & $20.00 \pm 0.02$ & 7 & $0.74_{-0.24}^{+0.17}$ & --- & $0.26_{-0.17}^{+0.24}$ \\
1566031490863737984 & 202.71 & 58.09 & $-7.94 \pm 0.13$ & $-3.58 \pm 0.13$ & $0.24 \pm 0.13$ & $18.80 \pm 0.01$ & $18.60 \pm 0.01$ & 7 & $0.97_{-0.13}^{+0.01}$ & --- & $0.03_{-0.01}^{+0.13}$ \\
1662129150728661760 & 202.59 & 58.50 & $-7.77 \pm 0.15$ & $-3.78 \pm 0.14$ & $0.03 \pm 0.15$ & $18.95 \pm 0.01$ & $18.77 \pm 0.00$ & 7 & $0.99_{-0.19}^{+0.01}$ & --- & $0.01_{-0.01}^{+0.19}$ \\
1662134618222683136 & 202.55 & 58.63 & $-7.85 \pm 0.15$ & $-3.54 \pm 0.14$ & $0.19 \pm 0.13$ & $18.87 \pm 0.01$ & $18.65 \pm 0.01$ & 7 & $0.90_{-0.23}^{+0.07}$ & --- & $0.10_{-0.07}^{+0.23}$ \\
1662130185816409728 & 202.71 & 58.54 & $-7.77 \pm 0.05$ & $-3.58 \pm 0.04$ & $0.17 \pm 0.04$ & $16.99 \pm 0.00$ & $16.55 \pm 0.00$ & 7 & $0.94_{-0.46}^{+0.03}$ & --- & $0.06_{-0.03}^{+0.46}$ \\
1662117090460483200 & 202.91 & 58.44 & $-7.68 \pm 0.09$ & $-3.43 \pm 0.08$ & $0.10 \pm 0.08$ & $18.24 \pm 0.01$ & $17.85 \pm 0.00$ & 7 & $0.99_{-0.02}^{+0.01}$ & --- & $0.01_{-0.01}^{+0.02}$ \\
1661906637063137920 & 203.52 & 58.07 & $-7.25 \pm 0.13$ & $-3.39 \pm 0.13$ & $0.03 \pm 0.11$ & $18.70 \pm 0.01$ & $18.45 \pm 0.00$ & 7 & $0.96_{-0.40}^{+0.01}$ & --- & $0.04_{-0.01}^{+0.40}$ \\
1661891278260173312 & 204.42 & 58.26 & $-7.74 \pm 0.08$ & $-3.36 \pm 0.08$ & $0.09 \pm 0.08$ & $18.00 \pm 0.00$ & $17.60 \pm 0.01$ & 7 & $0.97_{-0.24}^{+0.01}$ & --- & $0.03_{-0.01}^{+0.24}$ \\
1662040399524522624 & 204.33 & 58.66 & $-7.93 \pm 0.31$ & $-2.98 \pm 0.33$ & $0.08 \pm 0.29$ & $20.04 \pm 0.02$ & $19.81 \pm 0.01$ & 7 & $0.87_{-0.39}^{+0.06}$ & --- & $0.13_{-0.06}^{+0.39}$ \\
1661896947617081984 & 204.43 & 58.44 & $-7.85 \pm 0.37$ & $-3.12 \pm 0.45$ & $0.79 \pm 0.38$ & $nan \pm 0.03$ & $nan \pm 0.01$ & 5 & $0.72_{-0.21}^{+0.10}$ & --- & $0.28_{-0.10}^{+0.21}$ \\
1661999790609582336 & 204.68 & 58.65 & $-7.77 \pm 0.34$ & $-3.01 \pm 0.36$ & $0.53 \pm 0.32$ & $20.09 \pm 0.01$ & $19.88 \pm 0.01$ & 7 & $0.56_{-0.10}^{+0.35}$ & --- & $0.44_{-0.35}^{+0.10}$ \\
1661977246325338752 & 204.93 & 58.47 & $-7.91 \pm 0.21$ & $-3.06 \pm 0.20$ & $0.36 \pm 0.20$ & $19.47 \pm 0.01$ & $19.25 \pm 0.01$ & 7 & $0.31_{-0.27}^{+0.52}$ & --- & $0.69_{-0.52}^{+0.27}$ \\
1662948806583052672 & 203.95 & 61.75 & $-11.47 \pm 0.12$ & $-4.09 \pm 0.11$ & $0.98 \pm 0.11$ & $15.06 \pm 0.00$ & $14.51 \pm 0.00$ & 7 & --- & $0.97_{-0.70}^{-0.00}$ & $0.03_{+0.00}^{+0.70}$ \\
1658986987014988672 & 205.96 & 58.51 & $-7.75 \pm 0.14$ & $-3.14 \pm 0.13$ & $0.26 \pm 0.12$ & $18.62 \pm 0.01$ & $18.40 \pm 0.01$ & 7 & $0.93_{-0.28}^{+0.02}$ & --- & $0.07_{-0.02}^{+0.28}$ \\
1659367658556382464 & 206.53 & 58.67 & $-7.95 \pm 0.12$ & $-3.18 \pm 0.10$ & $0.16 \pm 0.09$ & $18.40 \pm 0.01$ & $18.07 \pm 0.01$ & 7 & $0.91_{-0.14}^{+0.04}$ & --- & $0.09_{-0.04}^{+0.14}$ \\
1659323849889570176 & 207.03 & 58.67 & $-7.69 \pm 0.18$ & $-2.84 \pm 0.17$ & $0.01 \pm 0.15$ & $18.88 \pm 0.01$ & $18.67 \pm 0.01$ & 7 & $0.97_{-0.05}^{+0.02}$ & --- & $0.03_{-0.02}^{+0.05}$ \\
1659307361510695808 & 207.32 & 58.53 & $-7.71 \pm 0.01$ & $-2.85 \pm 0.01$ & $0.08 \pm 0.01$ & $14.14 \pm 0.00$ & $13.37 \pm nan$ & 7 & $1.00$ & --- & --- \\
1659307808187295616 & 207.42 & 58.60 & $-7.94 \pm 0.25$ & $-3.15 \pm 0.21$ & $0.16 \pm 0.21$ & $19.54 \pm 0.01$ & $19.32 \pm 0.01$ & 7 & $0.91_{-0.45}^{+0.04}$ & --- & $0.09_{-0.04}^{+0.45}$ \\
1659344362653447168 & 207.52 & 58.95 & $-7.52 \pm 0.29$ & $-2.83 \pm 0.26$ & $0.32 \pm 0.23$ & $19.54 \pm 0.01$ & $19.33 \pm 0.01$ & 7 & $0.94_{-0.39}^{+0.01}$ & --- & $0.06_{-0.01}^{+0.39}$ \\
1659196169102176896 & 209.56 & 58.76 & $-7.91 \pm 0.31$ & $-2.68 \pm 0.24$ & $0.04 \pm 0.22$ & $19.57 \pm 0.01$ & $19.35 \pm 0.02$ & 7 & $0.76_{-0.32}^{+0.09}$ & --- & $0.24_{-0.09}^{+0.32}$ \\
1658414828651447424 & 209.70 & 58.46 & $-7.41 \pm 0.17$ & $-2.66 \pm 0.17$ & $0.13 \pm 0.16$ & $19.08 \pm 0.01$ & $18.89 \pm 0.01$ & 7 & $0.71_{-0.60}^{+0.13}$ & --- & $0.29_{-0.13}^{+0.60}$ \\
1612050072576148480 & 215.85 & 58.79 & $-7.37 \pm 0.31$ & $-2.14 \pm 0.31$ & $0.23 \pm 0.26$ & $19.61 \pm 0.02$ & $19.45 \pm 0.02$ & 7 & $0.39_{-0.26}^{+0.42}$ & --- & $0.61_{-0.42}^{+0.26}$ \\
1611966784570096000 & 216.95 & 59.11 & $-8.06 \pm 0.14$ & $-1.64 \pm 0.14$ & $0.07 \pm 0.10$ & $18.72 \pm 0.01$ & $18.49 \pm 0.01$ & 7 & $0.71_{-0.29}^{+0.10}$ & --- & $0.29_{-0.10}^{+0.29}$ \\
\bottomrule\bottomrule
\end{tabular}
\end{table*}

